Cognibit: From Digital Exhaustion to Real-World Connection Through Gamified Territory Control and LLM-Powered Twin Networking

We present an LLM-powered social discovery platform that uses digital twins to autonomously evaluate interpersonal compatibility through behavioral simulation. The platform unifies three key pillars: (1) digital twins that engage in autonomous multi-turn conversations on behalf of users to estimate compatibility, (2) gamified territory conquest mechanics that incentivize real-world exploration and create organic settings for in-person encounters, and (3) AI companions that preserve persistent shared memory across devices. Built upon CogniPair's cognitive architecture (Ye et al., 2026), validated on the Columbia Speed Dating dataset (551 participants), our system extends prior simulation-only matching into a fully deployed social discovery environment. Through deployment, we derive empirical cost-quality baselines and identify fundamental scaling bottlenecks that remain hidden in component-level testing alone.

==> cognibit_arxiv_version/figures/api_call_sequence.tex <==
% LLM API Call Sequence Diagram showing sequential bottleneck
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns}

\begin{document}
\begin{tikzpicture}[
    module/.style={rectangle, rounded corners, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=cyan!20},
    api/.style={rectangle, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=orange!20},
    wait/.style={rectangle, draw, thick, dashed, minimum width=1.5cm, minimum height=0.8cm, fill=red!10},
    timeline/.style={->, thick, >=Stealth},
    call/.style={->, thick, blue, >=Stealth},
    response/.style={<-, thick, green, >=Stealth},
    blocked/.style={rectangle, pattern=crosshatch, pattern color=red!30},
    label/.style={font=\footnotesize},
    time/.style={font=\footnotesize\bfseries},
    title/.style={font=\Large\bfseries}
]

% Title
\node[title] at (4, 10) {LLM API Call Sequence: The Sequential Bottleneck};

% Timeline axis
\draw[timeline, line width=2pt] (-1, 8.5) -- (10, 8.5) node[right] {Time (seconds)};
\foreach \x in {0,1,2,3,4,5,6,7,8,9} {
    \draw[thick] (\x, 8.4) -- (\x, 8.6);
    \node[time] at (\x, 8.2) {\x s};
}

% Modules (vertical axis)
\node[module] (emotion) at (-2, 7) {Emotion Module};
\node[module] (memory) at (-2, 5.5) {Memory Module};
\node[module] (planning) at (-2, 4) {Planning Module};
\node[module] (social) at (-2, 2.5) {Social Norms};
\node[module] (goals) at (-2, 1) {Goal Tracking};

% GPT-4o API
\node[api, minimum width=10cm] (gpt) at (4.5, 0) {\textbf{GPT-4o API (Single Connection)}};

% Emotion Module calls (0-1.8s)
\draw[call, line width=2pt] (0, 7) -- (0, 0.5) node[midway, left, label] {Request};
\node[wait, blocked] at (0.9, 7) {Processing};
\draw[response, line width=2pt] (1.8, 0.5) -- (1.8, 7) node[midway, right, label] {Response};
\node[label] at (0.9, 6.5) {1.8s};

% Memory Module WAITS then calls (1.8-3.2s)
\node[wait] at (0.9, 5.5) {Waiting...};
\draw[call, line width=2pt] (1.8, 5.5) -- (1.8, 0.5);
\node[wait, blocked] at (2.5, 5.5) {Processing};
\draw[response, line width=2pt] (3.2, 0.5) -- (3.2, 5.5);
\node[label] at (2.5, 5) {1.4s};

% Planning Module WAITS then calls (3.2-5.5s)
\node[wait, minimum width=3.2cm] at (1.6, 4) {Waiting...};
\draw[call, line width=2pt] (3.2, 4) -- (3.2, 0.5);
\node[wait, blocked] at (4.35, 4) {Processing};
\draw[response, line width=2pt] (5.5, 0.5) -- (5.5, 4);
\node[label] at (4.35, 3.5) {2.3s};

% Social Norms WAITS then calls (5.5-6.9s)
\node[wait, minimum width=5.5cm] at (2.75, 2.5) {Waiting...};
\draw[call, line width=2pt] (5.5, 2.5) -- (5.5, 0.5);
\node[wait, blocked] at (6.2, 2.5) {Processing};
\draw[response, line width=2pt] (6.9, 0.5) -- (6.9, 2.5);
\node[label] at (6.2, 2) {1.4s};

% Goal Tracking WAITS then calls (6.9-8.1s)
\node[wait, minimum width=6.9cm] at (3.45, 1) {Waiting...};
\draw[call, line width=2pt] (6.9, 1) -- (6.9, 0.5);
\node[wait, blocked] at (7.5, 1) {Processing};
\draw[response, line width=2pt] (8.1, 0.5) -- (8.1, 1);
\node[label] at (7.5, 0.5) {1.2s};

% Total time indicator
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, red]
    (0, -0.5) -- (8.1, -0.5) node[midway, below=5pt, red, font=\bfseries] {Total: 8.1 seconds};

% Rate limiting indicator
\node[rectangle, draw=red, line width=2pt, fill=red!10, minimum width=4cm] at (10.5, 0) {
    \textbf{Rate Limit}\\
    Max 10 req/min\\
    Throttled!
};

% Parallel vs Sequential comparison
\begin{scope}[shift={(0, -3)}]
    \node[title] at (4, 0) {Claimed vs Actual Execution};

    % Claimed (Parallel)
    \node[label, font=\bfseries] at (-0.5, -0.5) {CLAIMED:};
    \node[label] at (-0.5, -1) {Parallel execution};
    \foreach \y in {0, -0.3, -0.6, -0.9, -1.2} {
        \draw[green!60!black, line width=3pt, ->] (1, \y) -- (2.5, \y);
    }
    \node[label] at (1.75, -1.6) {100ms};

    % Actual (Sequential)
    \node[label, font=\bfseries] at (5, -0.5) {ACTUAL:};
    \node[label] at (5, -1) {Sequential execution};
    \draw[red, line width=3pt, ->] (6.5, -0.6) -- (10, -0.6);
    \node[label] at (8.25, -1.6) {8100ms};
\end{scope}

% Bottleneck explanation
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=1.5cm] at (4, -5.5) {};
\end{scope}
\node[title, red] at (4, -5.5) {Why This Fails};
\node[label, align=center] at (4, -6) {
    JavaScript is single-threaded → No true parallelism possible\\
    GPT-4o API has rate limits → Requests must queue\\
    Each module waits for previous → Latency multiplies not adds\\
    Total time = Sum of all calls → 8.1s for one decision
};

% Cost indicator
\node[rectangle, draw, thick, fill=yellow!20, minimum width=3cm] at (11, 5) {
    \textbf{Cost per Decision}\\
    5 API calls\\
    4,250 tokens\\
    = \$0.085
};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/api_call_sequence_content.tex <==
% LLM API Call Sequence Diagram showing sequential bottleneck - Content only for inclusion
\begin{tikzpicture}[
    module/.style={rectangle, rounded corners, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=cyan!20},
    api/.style={rectangle, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=orange!20},
    wait/.style={rectangle, draw, thick, dashed, minimum width=1.5cm, minimum height=0.8cm, fill=red!10},
    timeline/.style={->, thick, >=Stealth},
    call/.style={->, thick, blue, >=Stealth},
    response/.style={<-, thick, green, >=Stealth},
    blocked/.style={rectangle, pattern=crosshatch, pattern color=red!30},
    label/.style={font=\footnotesize},
    time/.style={font=\footnotesize\bfseries},
    title/.style={font=\Large\bfseries}
]

% Title
\node[title] at (4, 10) {LLM API Call Sequence: The Sequential Bottleneck};

% Timeline axis
\draw[timeline, line width=2pt] (-1, 8.5) -- (10, 8.5) node[right] {Time (seconds)};
\foreach \x in {0,1,2,3,4,5,6,7,8,9} {
    \draw[thick] (\x, 8.4) -- (\x, 8.6);
    \node[time] at (\x, 8.2) {\x s};
}

% Modules (vertical axis)
\node[module] (emotion) at (-2, 7) {Emotion Module};
\node[module] (memory) at (-2, 5.5) {Memory Module};
\node[module] (planning) at (-2, 4) {Planning Module};
\node[module] (social) at (-2, 2.5) {Social Norms};
\node[module] (goals) at (-2, 1) {Goal Tracking};

% GPT-4o API
\node[api, minimum width=10cm] (gpt) at (4.5, 0) {\textbf{GPT-4o API (Single Connection)}};

% Emotion Module calls (0-1.8s)
\draw[call, line width=2pt] (0, 7) -- (0, 0.5) node[midway, left, label] {Request};
\node[wait, blocked] at (0.9, 7) {Processing};
\draw[response, line width=2pt] (1.8, 0.5) -- (1.8, 7) node[midway, right, label] {Response};
\node[label] at (0.9, 6.5) {1.8s};

% Memory Module WAITS then calls (1.8-3.2s)
\node[wait] at (0.9, 5.5) {Waiting...};
\draw[call, line width=2pt] (1.8, 5.5) -- (1.8, 0.5);
\node[wait, blocked] at (2.5, 5.5) {Processing};
\draw[response, line width=2pt] (3.2, 0.5) -- (3.2, 5.5);
\node[label] at (2.5, 5) {1.4s};

% Planning Module WAITS then calls (3.2-5.5s)
\node[wait, minimum width=3.2cm] at (1.6, 4) {Waiting...};
\draw[call, line width=2pt] (3.2, 4) -- (3.2, 0.5);
\node[wait, blocked] at (4.35, 4) {Processing};
\draw[response, line width=2pt] (5.5, 0.5) -- (5.5, 4);
\node[label] at (4.35, 3.5) {2.3s};

% Social Norms WAITS then calls (5.5-6.9s)
\node[wait, minimum width=5.5cm] at (2.75, 2.5) {Waiting...};
\draw[call, line width=2pt] (5.5, 2.5) -- (5.5, 0.5);
\node[wait, blocked] at (6.2, 2.5) {Processing};
\draw[response, line width=2pt] (6.9, 0.5) -- (6.9, 2.5);
\node[label] at (6.2, 2) {1.4s};

% Goal Tracking WAITS then calls (6.9-8.1s)
\node[wait, minimum width=6.9cm] at (3.45, 1) {Waiting...};
\draw[call, line width=2pt] (6.9, 1) -- (6.9, 0.5);
\node[wait, blocked] at (7.5, 1) {Processing};
\draw[response, line width=2pt] (8.1, 0.5) -- (8.1, 1);
\node[label] at (7.5, 0.5) {1.2s};

% Total time indicator
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, red]
    (0, -0.5) -- (8.1, -0.5) node[midway, below=5pt, red, font=\bfseries] {Total: 8.1 seconds};

% Rate limiting indicator
\node[rectangle, draw=red, line width=2pt, fill=red!10, minimum width=4cm] at (10.5, 0) {
    \textbf{Rate Limit}\\
    Max 10 req/min\\
    Throttled!
};

% Parallel vs Sequential comparison
\begin{scope}[shift={(0, -3)}]
    \node[title] at (4, 0) {Claimed vs Actual Execution};

    % Claimed (Parallel)
    \node[label, font=\bfseries] at (-0.5, -0.5) {CLAIMED:};
    \node[label] at (-0.5, -1) {Parallel execution};
    \foreach \y in {0, -0.3, -0.6, -0.9, -1.2} {
        \draw[green!60!black, line width=3pt, ->] (1, \y) -- (2.5, \y);
    }
    \node[label] at (1.75, -1.6) {100ms};

    % Actual (Sequential)
    \node[label, font=\bfseries] at (5, -0.5) {ACTUAL:};
    \node[label] at (5, -1) {Sequential execution};
    \draw[red, line width=3pt, ->] (6.5, -0.6) -- (10, -0.6);
    \node[label] at (8.25, -1.6) {8100ms};
\end{scope}

% Bottleneck explanation
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=1.5cm] at (4, -5.5) {};
\end{scope}
\node[title, red] at (4, -5.5) {Why This Fails};
\node[label, align=center] at (4, -6) {
    JavaScript is single-threaded → No true parallelism possible\\
    GPT-4o API has rate limits → Requests must queue\\
    Each module waits for previous → Latency multiplies not adds\\
    Total time = Sum of all calls → 8.1s for one decision
};

% Cost indicator
\node[rectangle, draw, thick, fill=yellow!20, minimum width=3cm] at (11, 5) {
    \textbf{Cost per Decision}\\
    5 API calls\\
    4,250 tokens\\
    = \$0.085
};

\end{tikzpicture}

==> cognibit_arxiv_version/figures/browser_limitations.tex <==
% Browser Technical Limitations Diagram
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns,shapes.geometric}

\begin{document}
\begin{tikzpicture}[
    component/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=blue!20},
    limitation/.style={rectangle, draw, thick, dashed, minimum width=2.5cm, minimum height=1cm, fill=red!20},
    memory/.style={rectangle, draw, thick, minimum width=1.5cm, minimum height=3cm, fill=green!20},
    blocked/.style={pattern=crosshatch, pattern color=red!30},
    arrow/.style={->, thick, >=Stealth},
    queue/.style={rectangle, draw, minimum width=0.8cm, minimum height=0.5cm},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    warning/.style={starburst, draw=red, fill=red!20, line width=2pt, minimum size=1cm}
]

% Title
\node[title] at (0, 10) {Browser Technical Limitations: Why Multi-Agent Systems Fail};

% JavaScript Event Loop Section
\begin{scope}[shift={(-5, 6)}]
    \node[title] at (0, 1.5) {JavaScript Event Loop};

    % Call Stack
    \node[memory] (stack) at (-2, -1) {};
    \node[label, rotate=90] at (-2, -1) {Call Stack};
    \node[queue, fill=yellow!30] at (-2, -0.3) {fn3()};
    \node[queue, fill=yellow!30] at (-2, -0.8) {fn2()};
    \node[queue, fill=yellow!30] at (-2, -1.3) {fn1()};
    \node[queue, fill=yellow!30] at (-2, -1.8) {main()};

    % Event Loop
    \node[circle, draw, thick, minimum size=1.5cm, fill=orange!20] (loop) at (0, -1) {Event\\Loop};
    \draw[arrow, thick, bend left=45] (stack) to (loop);
    \draw[arrow, thick, bend left=45] (loop) to (stack);

    % Task Queue
    \node[memory, minimum width=3cm] (queue) at (2.5, -1) {};
    \node[label] at (2.5, 0.7) {Task Queue};
    \node[queue, fill=cyan!30] at (1.8, -0.5) {API};
    \node[queue, fill=cyan!30] at (2.3, -0.5) {Timer};
    \node[queue, fill=cyan!30] at (2.8, -0.5) {DOM};
    \node[queue, fill=cyan!30] at (3.3, -0.5) {I/O};

    \draw[arrow, thick] (queue) -- (loop);

    % Single Thread Indicator
    \node[warning] at (0, -3) {SINGLE\\THREAD};
    \node[label, red] at (0, -3.8) {No parallelism!};
\end{scope}

% Memory Constraints Section
\begin{scope}[shift={(5, 6)}]
    \node[title] at (0, 1.5) {Memory Constraints};

    % Memory Bar
    \draw[thick] (-2, 0) rectangle (2, -3);
    \fill[green!30] (-2, 0) rectangle (2, -1);
    \fill[yellow!30] (-2, -1) rectangle (2, -2);
    \fill[red!30] (-2, -2) rectangle (2, -2.7);
    \fill[blocked] (-2, -2.7) rectangle (2, -3);

    % Labels
    \node[label] at (3, -0.5) {Used: 256MB};
    \node[label] at (3, -1.5) {Agents: 1.5GB};
    \node[label] at (3, -2.35) {Warning: 1.8GB};
    \node[label] at (3, -2.85) {CRASH: 2GB};

    % Limit line
    \draw[red, line width=2pt, dashed] (-2.5, -2.7) -- (2.5, -2.7);
    \node[label, red, font=\bfseries] at (0, -3.5) {Hard limit: 2GB};
\end{scope}

% Connection Limits Section
\begin{scope}[shift={(0, 2)}]
    \node[title] at (0, 0.5) {Network Connection Limits};

    % Browser
    \node[component] (browser) at (-5, -1) {Browser};

    % Connections
    \foreach \i in {1,...,6} {
        \draw[arrow, green, line width=2pt] (browser.east) -- ++(1, {0.3*\i-1.2}) node[right] {Conn \i};
    }
    \draw[arrow, red, dashed, line width=2pt] (browser.east) -- ++(1, -1.5) node[right] {Conn 7 ✗};
    \draw[arrow, red, dashed, line width=2pt] (browser.east) -- ++(1, -1.8) node[right] {Conn 8 ✗};

    \node[label, red] at (0, -2.5) {Max 6-8 connections per domain};

    % Servers
    \node[component] (firebase) at (3, 0) {Firebase};
    \node[component] (api) at (3, -1.5) {GPT-4o API};
    \node[component] (cdn) at (3, -3) {CDN};
\end{scope}

% Performance Impact Table
\begin{scope}[shift={(0, -2)}]
    \node[title] at (0, 0) {Performance Impact};

    % Table
    \draw[thick] (-4, -0.5) rectangle (4, -3);
    \draw[thick] (-4, -1) -- (4, -1);
    \draw[thick] (-4, -1.5) -- (4, -1.5);
    \draw[thick] (-4, -2) -- (4, -2);
    \draw[thick] (-4, -2.5) -- (4, -2.5);
    \draw[thick] (-1, -0.5) -- (-1, -3);
    \draw[thick] (1, -0.5) -- (1, -3);
    \draw[thick] (2.5, -0.5) -- (2.5, -3);

    % Headers
    \node[label, font=\bfseries] at (-2.5, -0.75) {Agents};
    \node[label, font=\bfseries] at (0, -0.75) {Memory};
    \node[label, font=\bfseries] at (1.75, -0.75) {FPS};
    \node[label, font=\bfseries] at (3.25, -0.75) {Status};

    % Data
    \node[label] at (-2.5, -1.25) {5};
    \node[label] at (0, -1.25) {256MB};
    \node[label] at (1.75, -1.25) {58};
    \node[label, text=green] at (3.25, -1.25) {OK};

    \node[label] at (-2.5, -1.75) {10};
    \node[label] at (0, -1.75) {548MB};
    \node[label] at (1.75, -1.75) {40};
    \node[label, text=yellow] at (3.25, -1.75) {Degraded};

    \node[label] at (-2.5, -2.25) {15};
    \node[label] at (0, -2.25) {1221MB};
    \node[label] at (1.75, -2.25) {19};
    \node[label, text=orange] at (3.25, -2.25) {Poor};

    \node[label] at (-2.5, -2.75) {20};
    \node[label] at (0, -2.75) {2298MB};
    \node[label] at (1.75, -2.75) {7};
    \node[label, text=red] at (3.25, -2.75) {Failed};
\end{scope}

% Browser API Limitations
\begin{scope}[shift={(0, -5.5)}]
    \node[title] at (0, 0) {Browser API Restrictions};

    \node[limitation] at (-4, -1) {No File System\\Access};
    \node[limitation] at (-1.3, -1) {No Threading\\(Web Workers limited)};
    \node[limitation] at (1.4, -1) {No Native\\Code};
    \node[limitation] at (4, -1) {IndexedDB\\50MB limit};
\end{scope}

% Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=1.5cm] at (0, -8) {};
\end{scope}
\node[title, red] at (0, -7.5) {Fatal Constraints for Multi-Agent Systems};
\node[label, align=center] at (0, -8.3) {
    Single-threaded execution → Sequential processing only\\
    2GB memory ceiling → Maximum 20 agents\\
    6-8 connection limit → API bottleneck\\
    No real parallelism → Cannot scale
};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/browser_limitations_content.tex <==
% browser_limitations - Content only for inclusion
\begin{tikzpicture}[
    component/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=blue!20},
    limitation/.style={rectangle, draw, thick, dashed, minimum width=2.5cm, minimum height=1cm, fill=red!20},
    memory/.style={rectangle, draw, thick, minimum width=1.5cm, minimum height=3cm, fill=green!20},
    blocked/.style={pattern=crosshatch, pattern color=red!30},
    arrow/.style={->, thick, >=Stealth},
    queue/.style={rectangle, draw, minimum width=0.8cm, minimum height=0.5cm},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    warning/.style={star, star points=8, draw=red, fill=red!20, line width=2pt, minimum size=1cm}
]

% Title
\node[title] at (0, 10) {Browser Technical Limitations: Why Multi-Agent Systems Fail};

% JavaScript Event Loop Section
\begin{scope}[shift={(-5, 6)}]
    \node[title] at (0, 1.5) {JavaScript Event Loop};

    % Call Stack
    \node[memory] (stack) at (-2, -1) {};
    \node[label, rotate=90] at (-2, -1) {Call Stack};
    \node[queue, fill=yellow!30] at (-2, -0.3) {fn3()};
    \node[queue, fill=yellow!30] at (-2, -0.8) {fn2()};
    \node[queue, fill=yellow!30] at (-2, -1.3) {fn1()};
    \node[queue, fill=yellow!30] at (-2, -1.8) {main()};

    % Event Loop
    \node[circle, draw, thick, minimum size=1.5cm, fill=orange!20] (loop) at (0, -1) {Event\\Loop};
    \draw[arrow, thick, bend left=45] (stack) to (loop);
    \draw[arrow, thick, bend left=45] (loop) to (stack);

    % Task Queue
    \node[memory, minimum width=3cm] (queue) at (2.5, -1) {};
    \node[label] at (2.5, 0.7) {Task Queue};
    \node[queue, fill=cyan!30] at (1.8, -0.5) {API};
    \node[queue, fill=cyan!30] at (2.3, -0.5) {Timer};
    \node[queue, fill=cyan!30] at (2.8, -0.5) {DOM};
    \node[queue, fill=cyan!30] at (3.3, -0.5) {I/O};

    \draw[arrow, thick] (queue) -- (loop);

    % Single Thread Indicator
    \node[warning] at (0, -3) {SINGLE\\THREAD};
    \node[label, red] at (0, -3.8) {No parallelism!};
\end{scope}

% Memory Constraints Section
\begin{scope}[shift={(5, 6)}]
    \node[title] at (0, 1.5) {Memory Constraints};

    % Memory Bar
    \draw[thick] (-2, 0) rectangle (2, -3);
    \fill[green!30] (-2, 0) rectangle (2, -1);
    \fill[yellow!30] (-2, -1) rectangle (2, -2);
    \fill[red!30] (-2, -2) rectangle (2, -2.7);
    \fill[blocked] (-2, -2.7) rectangle (2, -3);

    % Labels
    \node[label] at (3, -0.5) {Used: 256MB};
    \node[label] at (3, -1.5) {Agents: 1.5GB};
    \node[label] at (3, -2.35) {Warning: 1.8GB};
    \node[label] at (3, -2.85) {CRASH: 2GB};

    % Limit line
    \draw[red, line width=2pt, dashed] (-2.5, -2.7) -- (2.5, -2.7);
    \node[label, red, font=\bfseries] at (0, -3.5) {Hard limit: 2GB};
\end{scope}

% Connection Limits Section
\begin{scope}[shift={(0, 2)}]
    \node[title] at (0, 0.5) {Network Connection Limits};

    % Browser
    \node[component] (browser) at (-5, -1) {Browser};

    % Connections
    \foreach \i in {1,...,6} {
        \draw[arrow, green, line width=2pt] (browser.east) -- ++(1, {0.3*\i-1.2}) node[right] {Conn \i};
    }
    \draw[arrow, red, dashed, line width=2pt] (browser.east) -- ++(1, -1.5) node[right] {Conn 7 ✗};
    \draw[arrow, red, dashed, line width=2pt] (browser.east) -- ++(1, -1.8) node[right] {Conn 8 ✗};

    \node[label, red] at (0, -2.5) {Max 6-8 connections per domain};

    % Servers
    \node[component] (firebase) at (3, 0) {Firebase};
    \node[component] (api) at (3, -1.5) {GPT-4o API};
    \node[component] (cdn) at (3, -3) {CDN};
\end{scope}

% Performance Impact Table
\begin{scope}[shift={(0, -2)}]
    \node[title] at (0, 0) {Performance Impact};

    % Table
    \draw[thick] (-4, -0.5) rectangle (4, -3);
    \draw[thick] (-4, -1) -- (4, -1);
    \draw[thick] (-4, -1.5) -- (4, -1.5);
    \draw[thick] (-4, -2) -- (4, -2);
    \draw[thick] (-4, -2.5) -- (4, -2.5);
    \draw[thick] (-1, -0.5) -- (-1, -3);
    \draw[thick] (1, -0.5) -- (1, -3);
    \draw[thick] (2.5, -0.5) -- (2.5, -3);

    % Headers
    \node[label, font=\bfseries] at (-2.5, -0.75) {Agents};
    \node[label, font=\bfseries] at (0, -0.75) {Memory};
    \node[label, font=\bfseries] at (1.75, -0.75) {FPS};
    \node[label, font=\bfseries] at (3.25, -0.75) {Status};

    % Data
    \node[label] at (-2.5, -1.25) {5};
    \node[label] at (0, -1.25) {256MB};
    \node[label] at (1.75, -1.25) {58};
    \node[label, text=green] at (3.25, -1.25) {OK};

    \node[label] at (-2.5, -1.75) {10};
    \node[label] at (0, -1.75) {548MB};
    \node[label] at (1.75, -1.75) {40};
    \node[label, text=yellow] at (3.25, -1.75) {Degraded};

    \node[label] at (-2.5, -2.25) {15};
    \node[label] at (0, -2.25) {1221MB};
    \node[label] at (1.75, -2.25) {19};
    \node[label, text=orange] at (3.25, -2.25) {Poor};

    \node[label] at (-2.5, -2.75) {20};
    \node[label] at (0, -2.75) {2298MB};
    \node[label] at (1.75, -2.75) {7};
    \node[label, text=red] at (3.25, -2.75) {Failed};
\end{scope}

% Browser API Limitations
\begin{scope}[shift={(0, -5.5)}]
    \node[title] at (0, 0) {Browser API Restrictions};

    \node[limitation] at (-4, -1) {No File System\\Access};
    \node[limitation] at (-1.3, -1) {No Threading\\(Web Workers limited)};
    \node[limitation] at (1.4, -1) {No Native\\Code};
    \node[limitation] at (4, -1) {IndexedDB\\50MB limit};
\end{scope}

% Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=1.5cm] at (0, -8) {};
\end{scope}
\node[title, red] at (0, -7.5) {Fatal Constraints for Multi-Agent Systems};
\node[label, align=center] at (0, -8.3) {
    Single-threaded execution → Sequential processing only\\
    2GB memory ceiling → Maximum 20 agents\\
    6-8 connection limit → API bottleneck\\
    No real parallelism → Cannot scale
};

\end{tikzpicture}

==> cognibit_arxiv_version/figures/conv_depth_returns.tex <==
% Conversation Depth Diminishing Returns
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.42\textwidth,
    xlabel={Conversation Turns},
    ylabel={Precision@5},
    xmin=0, xmax=12,
    ymin=0.45, ymax=0.75,
    grid=major,
    grid style={gray!20},
    legend pos=south east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xtick={1,3,5,7,10},
    axis y line*=left,
    axis x line*=bottom,
]

% Diminishing returns zone (drawn first so data appears on top)
\fill[orange!8] (axis cs:5,0.45) rectangle (axis cs:12,0.75);
\node[font=\scriptsize\itshape, text=orange!50!black, anchor=north east] at (axis cs:11.8, 0.50) {Diminishing returns};

% Precision vs depth data from Table conv-depth
\addplot[color=blue, mark=*, thick, mark size=3pt, error bars/.cd, y dir=both, y explicit]
    coordinates {
    (1, 0.512) +- (0, 0.038)
    (3, 0.598) +- (0, 0.041)
    (5, 0.641) +- (0, 0.043)
    (10, 0.687) +- (0, 0.045)
};
\addlegendentry{Precision@5}

% Log fit curve
\addplot[color=blue!40, dashed, thick, domain=0.8:12, samples=40] {0.509 + 0.047*ln(x*2.5)};
\addlegendentry{Log fit}

% Marginal gain annotations
\draw[->, thick, green!60!black] (axis cs:2, 0.56) -- (axis cs:2, 0.59);
\node[font=\tiny, text=green!60!black, anchor=west] at (axis cs:2.2, 0.575) {+0.086};

\draw[->, thick, orange!80!black] (axis cs:7.5, 0.645) -- (axis cs:7.5, 0.665);
\node[font=\tiny, text=orange!80!black, anchor=west] at (axis cs:7.7, 0.655) {+0.046};

% Cost annotations along top
\node[font=\tiny, gray, anchor=south] at (axis cs:1, 0.72) {\$2.50};
\node[font=\tiny, gray, anchor=south] at (axis cs:3, 0.72) {\$5.80};
\node[font=\tiny, gray, anchor=south] at (axis cs:5, 0.72) {\$9.40};
\node[font=\tiny, gray, anchor=south] at (axis cs:10, 0.72) {\$18.20};

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/cost_breakdown_flow.tex <==
% Cost Breakdown Flow Diagram (Sankey-style)
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns}

\begin{document}
\begin{tikzpicture}[
    box/.style={rectangle, draw, thick, minimum height=1cm},
    source/.style={box, fill=green!20, minimum width=2cm},
    category/.style={box, fill=yellow!20, minimum width=2.5cm},
    sink/.style={box, fill=red!20, minimum width=2cm},
    flow/.style={line width=#1, draw=blue!50, opacity=0.7},
    label/.style={font=\footnotesize},
    cost/.style={font=\footnotesize\bfseries},
    title/.style={font=\Large\bfseries}
]

% Title
\node[title] at (0, 10) {Cost Breakdown: Where \$35.53/user/month Goes};

% Source (Total Cost)
\node[source, minimum height=6cm] (total) at (-6, 3) {
    \textbf{Total Cost}\\
    \$35.53/user\\
    per month
};

% Categories (API Costs, Infrastructure, Compute)
\node[category, minimum height=4cm] (api) at (-2, 5) {
    \textbf{API Costs}\\
    \$21.15\\
    (86.3\%)
};

\node[category, minimum height=1.5cm] (infra) at (-2, 2) {
    \textbf{Infrastructure}\\
    \$2.30\\
    (9.4\%)
};

\node[category, minimum height=1cm] (compute) at (-2, 0) {
    \textbf{Compute}\\
    \$1.05\\
    (4.3\%)
};

% Detailed breakdown
\node[sink, minimum height=2.8cm] (gpt4) at (2, 6.5) {
    \textbf{GPT-4o}\\
    \$18.20\\
    (74.3\%)
};

\node[sink, minimum height=0.8cm] (gpt35) at (2, 4.5) {
    \textbf{GPT-4o-mini}\\
    \$2.10\\
    (8.6\%)
};

\node[sink, minimum height=0.5cm] (embed) at (2, 3.5) {
    \textbf{Embeddings}\\
    \$0.85\\
    (3.5\%)
};

\node[sink, minimum height=0.6cm] (firebase) at (2, 2.5) {
    \textbf{Firebase DB}\\
    \$1.30\\
    (5.3\%)
};

\node[sink, minimum height=0.4cm] (fireauth) at (2, 1.7) {
    \textbf{Firebase Auth}\\
    \$0.50\\
    (2.0\%)
};

\node[sink, minimum height=0.3cm] (storage) at (2, 1.1) {
    \textbf{Storage}\\
    \$0.50\\
    (2.0\%)
};

\node[sink, minimum height=0.3cm] (cloud) at (2, 0.5) {
    \textbf{Cloud Functions}\\
    \$0.70\\
    (2.9\%)
};

\node[sink, minimum height=0.2cm] (other) at (2, 0) {
    \textbf{Other}\\
    \$0.35\\
    (1.4\%)
};

% Flow lines (width proportional to cost)
% Total to categories
\draw[flow=17pt] (total.east) -- (api.west);
\draw[flow=3pt] ([yshift=-1.5cm]total.east) -- (infra.west);
\draw[flow=2pt] ([yshift=-2.5cm]total.east) -- (compute.west);

% API to GPT-4
\draw[flow=14pt] (api.east) -- (gpt4.west);
\draw[flow=3pt] ([yshift=-1cm]api.east) -- (gpt35.west);
\draw[flow=2pt] ([yshift=-1.5cm]api.east) -- (embed.west);

% Infrastructure breakdown
\draw[flow=2pt] (infra.east) -- (firebase.west);
\draw[flow=1pt] ([yshift=-0.3cm]infra.east) -- (fireauth.west);
\draw[flow=1pt] ([yshift=-0.5cm]infra.east) -- (storage.west);

% Compute breakdown
\draw[flow=1.5pt] (compute.east) -- (cloud.west);
\draw[flow=0.5pt] ([yshift=-0.2cm]compute.east) -- (other.west);

% Annotations
\node[cost, text=red] at (4.5, 6.5) {MAIN COST!};
\draw[red, thick, ->] (4.5, 6.2) -- (3.2, 6.5);

% Usage breakdown box
\node[rectangle, draw, thick, fill=blue!10, minimum width=4cm, minimum height=2.5cm] at (6, 4) {
    \textbf{GPT-4o Usage}\\
    \textbf{Per User Per Day:}\\
    • 30 interactions\\
    • 5 modules per interaction\\
    • 850 tokens per call\\
    = 127,500 tokens/day\\
    = \$0.61/day\\
    = \$18.20/month
};

% Comparison to competitors
\begin{scope}[shift={(0, -2)}]
    \node[title] at (0, 0) {Cost Comparison};

    % Bar chart
    \draw[thick] (-5, -0.5) rectangle (-4, -0.7);
    \draw[thick] (-3, -0.5) rectangle (-2, -0.7);
    \draw[thick] (-1, -0.5) rectangle (0, -0.9);
    \draw[thick] (1, -0.5) rectangle (2, -5);

    \fill[green!30] (-5, -0.5) rectangle (-4, -0.7);
    \fill[green!30] (-3, -0.5) rectangle (-2, -0.7);
    \fill[green!30] (-1, -0.5) rectangle (0, -0.9);
    \fill[red!30] (1, -0.5) rectangle (2, -5);

    % Labels
    \node[label] at (-4.5, -1) {Facebook\\<\$0.08};
    \node[label] at (-2.5, -1) {Twitter\\<\$0.12};
    \node[label] at (-0.5, -1.2) {Tinder\\<\$0.38};
    \node[label, text=red] at (1.5, -5.5) {Cognibit\\\$35.53};

    % Multiplier
    \node[cost, text=red] at (3.5, -3) {93× more\\expensive!};
\end{scope}

% Why so expensive box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.5cm] at (0, -7) {};
\end{scope}
\node[title, red] at (0, -6.5) {Why Costs Cannot Be Reduced};
\node[label, align=center] at (0, -7.3) {
    • GPT-4o is required for quality → Cannot use cheaper models\\
    • Each module needs separate call → Cannot batch effectively\\
    • Real-time interaction needed → Cannot cache responses\\
    • Browser-based architecture → Cannot optimize server-side
};

% Break-even calculation
\node[rectangle, draw, thick, fill=yellow!20, minimum width=3.5cm] at (-4, -4.5) {
    \textbf{Break-even Price:}\\
    Must charge \$30/month\\
    Market will pay \$5-10\\
    = Impossible business
};

% Loss per user
\node[rectangle, draw, thick, fill=red!20, minimum width=3.5cm] at (4, -4.5) {
    \textbf{Loss per User:}\\
    Cost: \$35.53\\
    Revenue: \$10 (best case)\\
    = -\$25.53/user/month
};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/cost_breakdown_flow_content.tex <==
% cost_breakdown_flow - Content only for inclusion
\begin{tikzpicture}[
    box/.style={rectangle, draw, thick, minimum height=1cm},
    source/.style={box, fill=green!20, minimum width=2cm},
    category/.style={box, fill=yellow!20, minimum width=2.5cm},
    sink/.style={box, fill=red!20, minimum width=2cm},
    flow/.style={line width=#1, draw=blue!50, opacity=0.7},
    label/.style={font=\footnotesize},
    cost/.style={font=\footnotesize\bfseries},
    title/.style={font=\Large\bfseries}
]

% Title
\node[title] at (0, 10) {Cost Breakdown: Where \$35.53/user/month Goes};

% Source (Total Cost)
\node[source, minimum height=6cm] (total) at (-6, 3) {
    \textbf{Total Cost}\\
    \$35.53/user\\
    per month
};

% Categories (GPT-4o API, Infrastructure, Other)
\node[category, minimum height=4cm] (api) at (-2, 5) {
    \textbf{GPT-4o API}\\
    \$30.49\\
    (85.9\%)
};

\node[category, minimum height=1.5cm] (infra) at (-2, 2) {
    \textbf{Infrastructure}\\
    \$3.54\\
    (10.0\%)
};

\node[category, minimum height=1cm] (compute) at (-2, 0) {
    \textbf{Other}\\
    \$1.50\\
    (4.2\%)
};

% Detailed breakdown
\node[sink, minimum height=2.8cm] (gpt4) at (2, 6.5) {
    \textbf{Twin Conversations}\\
    \$26.38\\
    (74.3\%)
};

\node[sink, minimum height=0.8cm] (gpt35) at (2, 4.5) {
    \textbf{Companion Chat}\\
    \$4.11\\
    (11.6\%)
};

\node[sink, minimum height=0.8cm] (firebase) at (2, 3.2) {
    \textbf{Firebase}\\
    \$2.10\\
    (5.9\%)
};

\node[sink, minimum height=0.6cm] (maps) at (2, 2.1) {
    \textbf{Maps API}\\
    \$1.44\\
    (4.0\%)
};

\node[sink, minimum height=0.5cm] (cdn) at (2, 1.2) {
    \textbf{CDN}\\
    \$1.11\\
    (3.1\%)
};

\node[sink, minimum height=0.4cm] (other) at (2, 0.5) {
    \textbf{Compute}\\
    \$0.39\\
    (1.1\%)
};

% Flow lines (width proportional to cost)
% Total to categories
\draw[flow=17pt] (total.east) -- (api.west);
\draw[flow=3pt] ([yshift=-1.5cm]total.east) -- (infra.west);
\draw[flow=2pt] ([yshift=-2.5cm]total.east) -- (compute.west);

% GPT-4o to twin and companion
\draw[flow=14pt] (api.east) -- (gpt4.west);
\draw[flow=3pt] ([yshift=-1.5cm]api.east) -- (gpt35.west);

% Infrastructure breakdown
\draw[flow=3pt] (infra.east) -- (firebase.west);
\draw[flow=2pt] ([yshift=-0.5cm]infra.east) -- (maps.west);

% Other breakdown
\draw[flow=1.5pt] (compute.east) -- (cdn.west);
\draw[flow=0.5pt] ([yshift=-0.3cm]compute.east) -- (other.west);

% Annotations
\node[cost, text=red] at (4.5, 6.5) {MAIN COST!};
\draw[red, thick, ->] (4.5, 6.2) -- (3.2, 6.5);

% Usage breakdown box
\node[rectangle, draw, thick, fill=blue!10, minimum width=4cm, minimum height=2.5cm] at (6, 4) {
    \textbf{GPT-4o Usage}\\
    \textbf{Per User Per Day:}\\
    • Twin conversations\\
    • + Companion chat\\
    • ~6K tokens per call\\
    = \$1.02/day\\
    = \$30.49/month\\
    (85.9\% of total)
};

% Comparison to competitors
\begin{scope}[shift={(0, -2)}]
    \node[title] at (0, 0) {Cost Comparison};

    % Bar chart
    \draw[thick] (-5, -0.5) rectangle (-4, -0.7);
    \draw[thick] (-3, -0.5) rectangle (-2, -0.7);
    \draw[thick] (-1, -0.5) rectangle (0, -0.9);
    \draw[thick] (1, -0.5) rectangle (2, -5);

    \fill[green!30] (-5, -0.5) rectangle (-4, -0.7);
    \fill[green!30] (-3, -0.5) rectangle (-2, -0.7);
    \fill[green!30] (-1, -0.5) rectangle (0, -0.9);
    \fill[red!30] (1, -0.5) rectangle (2, -5);

    % Labels
    \node[label] at (-4.5, -1) {Facebook\\<\$0.08};
    \node[label] at (-2.5, -1) {Twitter\\<\$0.12};
    \node[label] at (-0.5, -1.2) {Tinder\\<\$0.38};
    \node[label, text=red] at (1.5, -5.5) {Cognibit\\\$35.53};

    % Multiplier
    \node[cost, text=red] at (3.5, -3) {93× more\\expensive!};
\end{scope}

% Why so expensive box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.5cm] at (0, -7) {};
\end{scope}
\node[title, red] at (0, -6.5) {Why Costs Cannot Be Reduced};
\node[label, align=center] at (0, -7.3) {
    • GPT-4o is required for quality → Cannot use cheaper models\\
    • Each module needs separate call → Cannot batch effectively\\
    • Real-time interaction needed → Cannot cache responses\\
    • Browser-based architecture → Cannot optimize server-side
};

% Break-even calculation
\node[rectangle, draw, thick, fill=yellow!20, minimum width=3.5cm] at (-4, -4.5) {
    \textbf{Break-even Price:}\\
    Must charge \$45/month\\
    Market will pay \$5-10\\
    = Impossible business
};

% Loss per user
\node[rectangle, draw, thick, fill=red!20, minimum width=3.5cm] at (4, -4.5) {
    \textbf{Loss per User:}\\
    Cost: \$35.53\\
    Revenue: \$10 (best case)\\
    = -\$25.53/user/month
};

\end{tikzpicture}

==> cognibit_arxiv_version/figures/cost_pie.tex <==
% Cost Breakdown Pie Chart
% Requires: tikz
\begin{tikzpicture}[
    font=\footnotesize
]

% Define pie slices (start angle, end angle, color, label, percentage)
% Total: 360 degrees
% Twin conversations: 74.3% = 267.5 deg
% Companion chat: 11.6% = 41.8 deg
% Firebase: 5.9% = 21.2 deg
% Maps API: 4.0% = 14.4 deg
% CDN: 3.1% = 11.2 deg
% Compute: 1.1% = 4.0 deg

\def\radius{2.8}

% Twin conversations (largest slice)
\fill[blue!70] (0,0) -- (90:\radius) arc (90:-177.5:\radius) -- cycle;
\node[font=\small\bfseries, text=white, align=center] at (-30:1.8) {Twin Conv.\\74.3\%\\\$12.31};

% Companion chat
\fill[blue!50] (0,0) -- (-177.5:\radius) arc (-177.5:-219.3:\radius) -- cycle;
\node[font=\tiny, align=center] at (-198:2.2) {Companion\\11.6\%};

% Firebase
\fill[orange!60] (0,0) -- (-219.3:\radius) arc (-219.3:-240.5:\radius) -- cycle;

% Maps API
\fill[green!50] (0,0) -- (-240.5:\radius) arc (-240.5:-254.9:\radius) -- cycle;

% CDN
\fill[purple!40] (0,0) -- (-254.9:\radius) arc (-254.9:-266.1:\radius) -- cycle;

% Compute
\fill[gray!40] (0,0) -- (-266.1:\radius) arc (-266.1:-270:\radius) -- cycle;

% Outer labels for small slices
\draw[thin, gray] (-230:\radius) -- (-230:3.5) node[right, font=\tiny] {Firebase 5.9\%};
\draw[thin, gray] (-248:\radius) -- (-248:3.5) node[right, font=\tiny] {Maps 4.0\%};
\draw[thin, gray] (-260:\radius) -- (-265:3.5) node[right, font=\tiny] {CDN 3.1\%};
\draw[thin, gray] (-268:\radius) -- (-275:3.5) node[right, font=\tiny] {Compute 1.1\%};

% LLM total annotation (arc outside pie tracing the 85.9% LLM portion)
% Counterclockwise from -219.3 to 92 ensures correct 311-degree sweep
\draw[thick, red] (-219.3:3.2) arc (-219.3:92:3.2);
\node[font=\small\bfseries, text=red!70!black, align=center] at (115:3.8) {LLM API\\85.9\%};

% Title
\node[font=\small\bfseries, anchor=south] at (0, 3.3) {\$16.58/user (14 days) $\to$ \$35.53/month};

\end{tikzpicture}


==> cognibit_arxiv_version/figures/data_flow_failures.tex <==
% Data Flow and Synchronization Failures
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,fit,decorations.pathreplacing,decorations.pathmorphing,patterns}

\begin{document}
\begin{tikzpicture}[
    device/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1.8cm, fill=blue!20},
    cloud/.style={cloud, draw, thick, minimum width=3cm, minimum height=2cm, fill=gray!20},
    data/.style={rectangle, draw, minimum width=1.8cm, minimum height=0.8cm, fill=green!20},
    failed/.style={rectangle, draw, thick, dashed, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    sync/.style={<->, thick, blue, >=Stealth},
    broken/.style={<->, thick, red, dashed, line width=2pt, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    note/.style={font=\footnotesize, text=red},
    latency/.style={decorate, decoration={snake, amplitude=0.3cm}, red, thick}
]

% Title
\node[title] at (0, 10) {Cross-Device Data Synchronization: The 21\% Failure};

% Devices
\node[device] (phone) at (-6, 7) {\textbf{Phone}\\User's Mobile};
\node[device] (tablet) at (0, 7) {\textbf{Tablet}\\Secondary Device};
\node[device] (computer) at (6, 7) {\textbf{Computer}\\Desktop Browser};

% Local Storage
\node[data] (ls1) at (-6, 5) {IndexedDB\\Local Storage};
\node[data] (ls2) at (0, 5) {IndexedDB\\Local Storage};
\node[data] (ls3) at (6, 5) {IndexedDB\\Local Storage};

% Firebase Cloud
\node[cloud] (firebase) at (0, 2) {\textbf{Firebase}\\Realtime Database};

% Memory Data Types
\node[data, minimum width=1.5cm] (mem1) at (-7.5, 3.5) {Shared\\Memories};
\node[data, minimum width=1.5cm] (mem2) at (-5.5, 3.5) {Agent\\State};
\node[data, minimum width=1.5cm] (mem3) at (-3.5, 3.5) {User\\Prefs};

% Failed sync indicators
\node[failed, minimum width=1.5cm] (fail1) at (3.5, 3.5) {Lost\\Updates};
\node[failed, minimum width=1.5cm] (fail2) at (5.5, 3.5) {Conflicts};
\node[failed, minimum width=1.5cm] (fail3) at (7.5, 3.5) {Timeouts};

% Connections
\draw[arrow] (phone) -- (ls1);
\draw[arrow] (tablet) -- (ls2);
\draw[arrow] (computer) -- (ls3);

% Sync attempts (broken)
\draw[sync] (ls1) -- node[label, left] {Write} (firebase);
\draw[broken] (ls2) -- node[label, above] {Sync} (firebase);
\draw[sync] (ls3) -- node[label, right] {Read} (firebase);

% Latency indicator
\draw[latency] (-3, 2.5) -- node[label, above, red] {3-5s delay} (3, 2.5);

% Data flow problems
\draw[arrow] (mem1) -- (firebase);
\draw[arrow] (mem2) -- (firebase);
\draw[arrow] (mem3) -- (firebase);
\draw[broken] (firebase) -- (fail1);
\draw[broken] (firebase) -- (fail2);
\draw[broken] (firebase) -- (fail3);

% WebSocket connections
\node[rectangle, draw, thick, fill=yellow!20, minimum width=8cm, minimum height=0.8cm] (websocket) at (0, 0) {WebSocket Connections (Max 100 concurrent)};
\draw[arrow] (firebase) -- (websocket);

% Timeline showing sync failure
\begin{scope}[shift={(0,-2)}]
    \node[title] at (0, 0) {Typical Sync Failure Scenario};

    % Timeline
    \draw[thick, ->] (-6, -1) -- (6, -1) node[right] {Time};

    % Events
    \node[label] at (-5, -0.7) {T=0s};
    \node[data, minimum height=0.5cm] at (-5, -1.5) {User creates\\memory};

    \node[label] at (-2, -0.7) {T=2s};
    \node[data, minimum height=0.5cm, fill=yellow!20] at (-2, -1.5) {Write to\\Firebase};

    \node[label] at (1, -0.7) {T=5s};
    \node[failed, minimum height=0.5cm] at (1, -1.5) {Device 2\\timeout};

    \node[label] at (4, -0.7) {T=8s};
    \node[data, minimum height=0.5cm, fill=orange!20] at (4, -1.5) {Partial\\sync};

    % Annotations
    \node[note] at (-2, -2.2) {Network delay};
    \node[note] at (1, -2.2) {21\% failure};
    \node[note] at (4, -2.2) {Data inconsistent};
\end{scope}

% Failure Statistics Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=2.5cm] at (0, -5.5) {};
\end{scope}
\node[title, red] at (0, -4.5) {Synchronization Failure Breakdown};
\node[label, align=left] at (-3, -5.5) {
    \textbf{Firebase Limitations:}\\
    • 100 listener limit\\
    • 10MB transaction size\\
    • Write throttling at 1000/s
};
\node[label, align=left] at (0, -5.5) {
    \textbf{Failure Modes:}\\
    • 21\% total data loss\\
    • 3-5 second delays\\
    • Race conditions
};
\node[label, align=left] at (3, -5.5) {
    \textbf{User Impact:}\\
    • Memories disappear\\
    • Preferences reset\\
    • Twins forget context
};

% Warning
\node[starburst, draw=red, fill=red!20, line width=2pt] at (8, 2) {NOT\\SEAMLESS};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/data_flow_failures_content.tex <==
% data_flow_failures - Content only for inclusion
\begin{tikzpicture}[
    device/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1.8cm, fill=blue!20},
    cloudnode/.style={cloud, draw, thick, minimum width=3cm, minimum height=2cm, fill=gray!20},
    data/.style={rectangle, draw, minimum width=1.8cm, minimum height=0.8cm, fill=green!20},
    failed/.style={rectangle, draw, thick, dashed, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    sync/.style={<->, thick, blue, >=Stealth},
    broken/.style={<->, thick, red, dashed, line width=2pt, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    note/.style={font=\footnotesize, text=red},
    latency/.style={decorate, decoration={snake, amplitude=0.3cm}, red, thick}
]

% Title
\node[title] at (0, 10) {Cross-Device Data Synchronization: The 21\% Failure};

% Devices
\node[device] (phone) at (-6, 7) {\textbf{Phone}\\User's Mobile};
\node[device] (tablet) at (0, 7) {\textbf{Tablet}\\Secondary Device};
\node[device] (computer) at (6, 7) {\textbf{Computer}\\Desktop Browser};

% Local Storage
\node[data] (ls1) at (-6, 5) {IndexedDB\\Local Storage};
\node[data] (ls2) at (0, 5) {IndexedDB\\Local Storage};
\node[data] (ls3) at (6, 5) {IndexedDB\\Local Storage};

% Firebase Cloud
\node[cloudnode] (firebase) at (0, 2) {\textbf{Firebase}\\Realtime Database};

% Memory Data Types
\node[data, minimum width=1.5cm] (mem1) at (-7.5, 3.5) {Shared\\Memories};
\node[data, minimum width=1.5cm] (mem2) at (-5.5, 3.5) {Agent\\State};
\node[data, minimum width=1.5cm] (mem3) at (-3.5, 3.5) {User\\Prefs};

% Failed sync indicators
\node[failed, minimum width=1.5cm] (fail1) at (3.5, 3.5) {Lost\\Updates};
\node[failed, minimum width=1.5cm] (fail2) at (5.5, 3.5) {Conflicts};
\node[failed, minimum width=1.5cm] (fail3) at (7.5, 3.5) {Timeouts};

% Connections
\draw[arrow] (phone) -- (ls1);
\draw[arrow] (tablet) -- (ls2);
\draw[arrow] (computer) -- (ls3);

% Sync attempts (broken)
\draw[sync] (ls1) -- node[label, left] {Write} (firebase);
\draw[broken] (ls2) -- node[label, above] {Sync} (firebase);
\draw[sync] (ls3) -- node[label, right] {Read} (firebase);

% Latency indicator
\draw[latency] (-3, 2.5) -- node[label, above, red] {3-5s delay} (3, 2.5);

% Data flow problems
\draw[arrow] (mem1) -- (firebase);
\draw[arrow] (mem2) -- (firebase);
\draw[arrow] (mem3) -- (firebase);
\draw[broken] (firebase) -- (fail1);
\draw[broken] (firebase) -- (fail2);
\draw[broken] (firebase) -- (fail3);

% WebSocket connections
\node[rectangle, draw, thick, fill=yellow!20, minimum width=8cm, minimum height=0.8cm] (websocket) at (0, 0) {WebSocket Connections (Max 100 concurrent)};
\draw[arrow] (firebase) -- (websocket);

% Timeline showing sync failure
\begin{scope}[shift={(0,-2)}]
    \node[title] at (0, 0) {Typical Sync Failure Scenario};

    % Timeline
    \draw[thick, ->] (-6, -1) -- (6, -1) node[right] {Time};

    % Events
    \node[label] at (-5, -0.7) {T=0s};
    \node[data, minimum height=0.5cm] at (-5, -1.5) {User creates\\memory};

    \node[label] at (-2, -0.7) {T=2s};
    \node[data, minimum height=0.5cm, fill=yellow!20] at (-2, -1.5) {Write to\\Firebase};

    \node[label] at (1, -0.7) {T=5s};
    \node[failed, minimum height=0.5cm] at (1, -1.5) {Device 2\\timeout};

    \node[label] at (4, -0.7) {T=8s};
    \node[data, minimum height=0.5cm, fill=orange!20] at (4, -1.5) {Partial\\sync};

    % Annotations
    \node[note] at (-2, -2.2) {Network delay};
    \node[note] at (1, -2.2) {21\% failure};
    \node[note] at (4, -2.2) {Data inconsistent};
\end{scope}

% Failure Statistics Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=2.5cm] at (0, -5.5) {};
\end{scope}
\node[title, red] at (0, -4.5) {Synchronization Failure Breakdown};
\node[label, align=left] at (-3, -5.5) {
    \textbf{Firebase Limitations:}\\
    • 100 listener limit\\
    • 10MB transaction size\\
    • Write throttling at 1000/s
};
\node[label, align=left] at (0, -5.5) {
    \textbf{Failure Modes:}\\
    • 21\% total data loss\\
    • 3-5 second delays\\
    • Race conditions
};
\node[label, align=left] at (3, -5.5) {
    \textbf{User Impact:}\\
    • Memories disappear\\
    • Preferences reset\\
    • Twins forget context
};

% Warning
\node[star, star points=8, draw=red, fill=red!20, line width=2pt] at (8, 2) {NOT\\SEAMLESS};

\end{tikzpicture}

==> cognibit_arxiv_version/figures/deployment_outcome_summary.tex <==
% Deployment Outcome Summary — stacked/segmented bar
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.72\textwidth,
    height=0.38\textwidth,
    xbar stacked,
    bar width=16pt,
    xlabel={Count},
    xmin=0, xmax=22,
    ytick=data,
    yticklabels={Enrolled, Active Engagers, Non-Engagers, Initiated Meetings, Total Meetings, Positive Meetings, Negative Meetings},
    y dir=reverse,
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    legend style={at={(0.98,0.02)}, anchor=south east, font=\scriptsize, fill=white, fill opacity=0.9},
    grid=major,
    grid style={gray!15},
    xmajorgrids=true,
    ymajorgrids=false,
    nodes near coords,
    every node near coord/.append style={font=\scriptsize},
]
% Primary counts
\addplot[fill=blue!45, draw=blue!60] coordinates {
    (20, 0)
    (16, 1)
    (4, 2)
    (8, 3)
    (18, 4)
    (12, 5)
    (6, 6)
};

% Annotations
\node[font=\tiny, gray, anchor=west] at (axis cs:20.5, 0) {N=20};
\node[font=\tiny, gray, anchor=west] at (axis cs:16.5, 1) {80\%};
\node[font=\tiny, red!60!black, anchor=west] at (axis cs:4.5, 2) {20\%};
\node[font=\tiny, gray, anchor=west] at (axis cs:8.5, 3) {8/20 (40\%)};
\node[font=\tiny, gray, anchor=west] at (axis cs:18.5, 4) {by 8 users};
\node[font=\tiny, green!50!black, anchor=west] at (axis cs:12.5, 5) {67\%};
\node[font=\tiny, red!60!black, anchor=west] at (axis cs:6.5, 6) {33\%};

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/efficiency_comparison.tex <==
% Efficiency Comparison - Traditional Platforms vs Cognibit
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.75\textwidth,
    height=0.5\textwidth,
    xlabel={Value (normalized)},
    xlabel style={font=\small},
    tick label style={font=\footnotesize},
    ytick={1,2,3,4,5},
    yticklabels={
        {False positive rate (\%)},
        {Time to match (days)},
        {Assessment depth (1--5)},
        {Prospects eval'd/day},
        {Eval.\ time (min/day)}
    },
    yticklabel style={font=\footnotesize, anchor=east},
    xmin=0, xmax=110,
    legend pos=south east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    bar width=0.25cm,
    enlarge y limits=0.15,
    grid=major,
    grid style={gray!15},
    xmajorgrids=true,
    ymajorgrids=false,
]

% Traditional platforms (red)
\addplot[fill=red!50, draw=red!70] coordinates {
    (90, 1)
    (21, 2)
    (2, 3)
    (25, 4)
    (97, 5)
};
\addlegendentry{Traditional}

% Cognibit (blue)
\addplot[fill=blue!50, draw=blue!70] coordinates {
    (18, 1)
    (3.5, 2)
    (4, 3)
    (100, 4)
    (14, 5)
};
\addlegendentry{Cognibit}

% Improvement annotations
\node[font=\tiny, text=green!50!black, anchor=west] at (axis cs:92, 1) {$-$80\%};
\node[font=\tiny, text=green!50!black, anchor=west] at (axis cs:23, 2) {$-$83\%};
\node[font=\tiny, text=green!50!black, anchor=west] at (axis cs:102, 4) {4$\times$};
\node[font=\tiny, text=green!50!black, anchor=west] at (axis cs:99, 5) {$-$86\%};

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/engagement_reallocation.tex <==
% Engagement Reallocation - Before vs During study comparison
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    width=0.75\textwidth,
    height=0.4\textwidth,
    bar width=1.8cm,
    xlabel style={font=\small},
    ylabel={Minutes per day},
    ylabel style={font=\small},
    ymin=0, ymax=170,
    symbolic x coords={Before Study, During Study},
    xtick=data,
    tick label style={font=\small},
    legend style={
        font=\footnotesize,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    grid=major,
    grid style={gray!15},
    ymajorgrids=true,
    xmajorgrids=false,
]

% Traditional platform time (passive browsing)
\addplot[fill=red!60, draw=red!80] coordinates {
    (Before Study, 97)
    (During Study, 14)
};
\addlegendentry{Traditional platforms (passive)}

% Cognibit gaming (active - walking, territory)
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (Before Study, 0)
    (During Study, 64)
};
\addlegendentry{Cognibit gaming (active)}

% Cognibit social (companion, twin review)
\addplot[fill=green!60, draw=green!80] coordinates {
    (Before Study, 0)
    (During Study, 63)
};
\addlegendentry{Cognibit social (scaffolded)}

% Total time annotations
\node[font=\small\bfseries, anchor=south] at (axis cs:Before Study, 100) {97 min/day};
\node[font=\small\bfseries, anchor=south] at (axis cs:During Study, 145) {141 min/day};

% Arrow showing qualitative shift
\draw[->, thick, gray, dashed] (axis cs:Before Study, 50) -- node[above, font=\footnotesize\itshape, text=gray, sloped] {engagement reallocation} (axis cs:During Study, 80);

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/experimental_pipeline.tex <==
% Experimental Pipeline and Dataset Split Diagram
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns,shapes.geometric}

\begin{document}
\begin{tikzpicture}[
    dataset/.style={cylinder, draw, thick, shape border rotate=90, minimum width=2.5cm, minimum height=1.8cm, fill=blue!20},
    process/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=green!20},
    split/.style={rectangle, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=yellow!20},
    problem/.style={rectangle, draw, thick, dashed, minimum width=2cm, minimum height=0.8cm, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    warning/.style={starburst, draw=red, fill=red!20, line width=2pt, minimum size=0.8cm}
]

% Title
\node[title] at (0, 10) {Experimental Pipeline: Columbia Speed Dating Dataset};

% Original Dataset
\node[dataset] (original) at (0, 8) {
    \textbf{Original Dataset}\\
    551 participants\\
    5,500+ dates\\
    21 events
};

% Warning about dataset age
\node[warning] at (2.5, 8) {};
\node[label, text=red] at (4.5, 8) {20 years old!\\(2006 data)};

% Splitting process
\node[process] (splitting) at (0, 6) {Participant-level\\Splitting};

% Train/Val/Test splits
\node[split] (train) at (-4, 4) {
    \textbf{Training Set}\\
    70\% (3,850 dates)\\
    386 participants
};

\node[split] (val) at (0, 4) {
    \textbf{Validation Set}\\
    15\% (825 dates)\\
    83 participants
};

\node[split] (test) at (4, 4) {
    \textbf{Test Set}\\
    15\% (825 dates)\\
    82 participants
};

% Arrows from original to splits
\draw[arrow] (original) -- (splitting);
\draw[arrow] (splitting) -- (train);
\draw[arrow] (splitting) -- (val);
\draw[arrow] (splitting) -- (test);

% Usage of each split
\node[process] (develop) at (-4, 2) {Architecture\\Development};
\node[process] (tuning) at (0, 2) {Hyperparameter\\Tuning};
\node[process] (evaluation) at (4, 2) {Final\\Evaluation};

\draw[arrow] (train) -- (develop);
\draw[arrow] (val) -- (tuning);
\draw[arrow] (test) -- (evaluation);

% Problems indicators
\node[problem] (leak1) at (-2, 3) {Potential\\Leakage?};
\draw[arrow, red, dashed] (leak1) -- (train);
\draw[arrow, red, dashed] (leak1) -- (val);

% Model development timeline
\begin{scope}[shift={(0, -0.5)}]
    \node[title] at (0, 0) {Model Development Process};

    % Timeline
    \draw[thick, ->] (-5, -1) -- (5, -1) node[right] {Time};

    % Development stages
    \node[process] at (-4, -1.5) {Initial\\Design};
    \node[process] at (-2, -1.5) {Architecture\\Search};
    \node[process] at (0, -1.5) {Training};
    \node[process] at (2, -1.5) {Validation};
    \node[problem] at (4, -1.5) {Test\\(Once only?)};

    % Iteration arrows
    \draw[arrow, bend left=30] (-2, -1) to (-4, -1);
    \draw[arrow, bend left=30] (0, -1) to (-2, -1);
    \draw[arrow, bend left=30] (2, -1) to (0, -1);
\end{scope}

% Evaluation Metrics
\begin{scope}[shift={(0, -4)}]
    \node[title] at (0, 0) {Evaluation Metrics};

    % Metric boxes
    \node[process] (accuracy) at (-4, -1) {Match\\Accuracy\\77.8\%};
    \node[process] (evolution) at (-1.3, -1) {Preference\\Evolution\\72.5\%};
    \node[process] (correlation) at (1.3, -1) {Human\\Correlation\\r=0.70};
    \node[problem] (overfit) at (4, -1) {Overfitting?\\Likely!};

    % Warning about results
    \node[warning] at (0, -2.5) {};
    \node[label, text=red] at (0, -3.2) {Results likely specific to this dataset!};
\end{scope}

% Sample Size Issues
\begin{scope}[shift={(0, -7)}]
    \node[title] at (0, 0) {Human Validation Studies};

    % Study boxes
    \node[problem] (study1) at (-3, -1) {
        \textbf{Speed Dating}\\
        n=20\\
        (Need n=64)
    };

    \node[problem] (study2) at (0, -1) {
        \textbf{Interviews}\\
        n=10\\
        (Need n=64)
    };

    \node[problem] (power) at (3, -1) {
        \textbf{Power}\\
        <50\%\\
        Underpowered!
    };

    % Statistical validity box
    \begin{scope}[on background layer]
        \node[draw=red, line width=2pt, fill=red!5, minimum width=8cm, minimum height=0.8cm] at (0, -2) {};
    \end{scope}
    \node[label, red, font=\bfseries] at (0, -2) {Results not statistically significant!};
\end{scope}

% Dataset Limitations Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.8cm] at (0, -10.5) {};
\end{scope}
\node[title, red] at (0, -10) {Critical Experimental Flaws};
\node[label, align=center] at (0, -11) {
    • Dataset from 2006 - may not reflect current dating behavior\\
    • Potential data leakage between train/val sets\\
    • Human studies severely underpowered (n=20 and n=10)\\
    • 77.8\% accuracy likely overfitting to this specific dataset\\
    • No cross-dataset validation performed
};

% Comparison to proper experimental design
\node[rectangle, draw=green, thick, fill=green!10, minimum width=3.5cm, minimum height=2cm] at (-7, 1) {
    \textbf{Proper Design:}\\
    ✓ Recent data\\
    ✓ Cross-validation\\
    ✓ Multiple datasets\\
    ✓ n≥64 per study\\
    ✓ Pre-registration
};

\node[rectangle, draw=red, thick, fill=red!10, minimum width=3.5cm, minimum height=2cm] at (7, 1) {
    \textbf{Our Flaws:}\\
    ✗ 20-year-old data\\
    ✗ Single split\\
    ✗ One dataset\\
    ✗ n=20, n=10\\
    ✗ Post-hoc analysis
};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/experimental_pipeline_content.tex <==
% experimental_pipeline - Content only for inclusion
\begin{tikzpicture}[
    dataset/.style={cylinder, draw, thick, shape border rotate=90, minimum width=2.5cm, minimum height=1.8cm, fill=blue!20},
    process/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=green!20},
    split/.style={rectangle, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=yellow!20},
    problem/.style={rectangle, draw, thick, dashed, minimum width=2cm, minimum height=0.8cm, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    warning/.style={star, star points=8, draw=red, fill=red!20, line width=2pt, minimum size=0.8cm}
]

% Title
\node[title] at (0, 10) {Experimental Pipeline: Columbia Speed Dating Dataset};

% Original Dataset
\node[dataset] (original) at (0, 8) {
    \textbf{Original Dataset}\\
    551 participants\\
    5,500+ dates\\
    21 events
};

% Warning about dataset age
\node[warning] at (2.5, 8) {};
\node[label, text=red] at (4.5, 8) {20 years old!\\(2006 data)};

% Splitting process
\node[process] (splitting) at (0, 6) {Participant-level\\Splitting};

% Train/Val/Test splits
\node[split] (train) at (-4, 4) {
    \textbf{Training Set}\\
    70\% (3,850 dates)\\
    386 participants
};

\node[split] (val) at (0, 4) {
    \textbf{Validation Set}\\
    15\% (825 dates)\\
    83 participants
};

\node[split] (test) at (4, 4) {
    \textbf{Test Set}\\
    15\% (825 dates)\\
    82 participants
};

% Arrows from original to splits
\draw[arrow] (original) -- (splitting);
\draw[arrow] (splitting) -- (train);
\draw[arrow] (splitting) -- (val);
\draw[arrow] (splitting) -- (test);

% Usage of each split
\node[process] (develop) at (-4, 2) {Architecture\\Development};
\node[process] (tuning) at (0, 2) {Hyperparameter\\Tuning};
\node[process] (evaluation) at (4, 2) {Final\\Evaluation};

\draw[arrow] (train) -- (develop);
\draw[arrow] (val) -- (tuning);
\draw[arrow] (test) -- (evaluation);

% Problems indicators
\node[problem] (leak1) at (-2, 3) {Potential\\Leakage?};
\draw[arrow, red, dashed] (leak1) -- (train);
\draw[arrow, red, dashed] (leak1) -- (val);

% Model development timeline
\begin{scope}[shift={(0, -0.5)}]
    \node[title] at (0, 0) {Model Development Process};

    % Timeline
    \draw[thick, ->] (-5, -1) -- (5, -1) node[right] {Time};

    % Development stages
    \node[process] at (-4, -1.5) {Initial\\Design};
    \node[process] at (-2, -1.5) {Architecture\\Search};
    \node[process] at (0, -1.5) {Training};
    \node[process] at (2, -1.5) {Validation};
    \node[problem] at (4, -1.5) {Test\\(Once only?)};

    % Iteration arrows
    \draw[arrow, bend left=30] (-2, -1) to (-4, -1);
    \draw[arrow, bend left=30] (0, -1) to (-2, -1);
    \draw[arrow, bend left=30] (2, -1) to (0, -1);
\end{scope}

% Evaluation Metrics
\begin{scope}[shift={(0, -4)}]
    \node[title] at (0, 0) {Evaluation Metrics};

    % Metric boxes
    \node[process] (accuracy) at (-4, -1) {Match\\Accuracy\\77.8\%};
    \node[process] (evolution) at (-1.3, -1) {Preference\\Evolution\\72.5\%};
    \node[process] (correlation) at (1.3, -1) {Human\\Correlation\\r=0.70};
    \node[problem] (overfit) at (4, -1) {Overfitting?\\Likely!};

    % Warning about results
    \node[warning] at (0, -2.5) {};
    \node[label, text=red] at (0, -3.2) {Results likely specific to this dataset!};
\end{scope}

% Sample Size Issues
\begin{scope}[shift={(0, -7)}]
    \node[title] at (0, 0) {Human Validation Studies};

    % Study boxes
    \node[problem] (study1) at (-3, -1) {
        \textbf{Speed Dating}\\
        n=20\\
        (Need n=64)
    };

    \node[problem] (study2) at (0, -1) {
        \textbf{Interviews}\\
        n=10\\
        (Need n=64)
    };

    \node[problem] (power) at (3, -1) {
        \textbf{Power}\\
        <50\%\\
        Underpowered!
    };

    % Statistical validity box
    \begin{scope}[on background layer]
        \node[draw=red, line width=2pt, fill=red!5, minimum width=8cm, minimum height=0.8cm] at (0, -2) {};
    \end{scope}
    \node[label, red, font=\bfseries] at (0, -2) {Results not statistically significant!};
\end{scope}

% Dataset Limitations Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.8cm] at (0, -10.5) {};
\end{scope}
\node[title, red] at (0, -10) {Critical Experimental Flaws};
\node[label, align=center] at (0, -11) {
    • Dataset from 2006 - may not reflect current dating behavior\\
    • Potential data leakage between train/val sets\\
    • Human studies severely underpowered (n=20 and n=10)\\
    • 77.8\% accuracy likely overfitting to this specific dataset\\
    • No cross-dataset validation performed
};

% Comparison to proper experimental design
\node[rectangle, draw=green, thick, fill=green!10, minimum width=3.5cm, minimum height=2cm] at (-7, 1) {
    \textbf{Proper Design:}\\
    ✓ Recent data\\
    ✓ Cross-validation\\
    ✓ Multiple datasets\\
    ✓ n≥64 per study\\
    ✓ Pre-registration
};

\node[rectangle, draw=red, thick, fill=red!10, minimum width=3.5cm, minimum height=2cm] at (7, 1) {
    \textbf{Our Flaws:}\\
    ✗ 20-year-old data\\
    ✗ Single split\\
    ✗ One dataset\\
    ✗ n=20, n=10\\
    ✗ Post-hoc analysis
};

\end{tikzpicture}

==> cognibit_arxiv_version/figures/filtering_funnel.tex <==
% Filtering Funnel Diagram - Three-stage progressive filtering
% Updated to match Section 7.1 funnel validation (200 candidates → 5 matches)
% Requires: tikz
% Designed for 5.5in (13.97cm) text width
\begin{tikzpicture}[
    stage/.style={trapezium, trapezium angle=75, draw, thick, minimum height=0.8cm, text=white, font=\footnotesize\bfseries, align=center, trapezium stretches body},
    lbl/.style={font=\scriptsize, align=left},
    arrow/.style={->, thick, gray!70},
    reduction/.style={font=\scriptsize\itshape, text=red!70!black}
]

% Funnel stages (top to bottom, narrowing) — compact layout
\node[stage, fill=blue!60, minimum width=4.5cm] (pool) at (0, 4.2) {Pool: 200};
\node[stage, fill=blue!70, minimum width=3.2cm] (s1) at (0, 3.0) {Heuristic Top-20};
\node[stage, fill=blue!80, minimum width=2.2cm] (s2) at (0, 1.8) {LLM Reranked};
\node[stage, fill=blue!90, minimum width=1.5cm] (s3) at (0, 0.6) {Top 5};

% Right-side labels (moved closer)
\node[lbl] (l1) at (3.6, 3.6) {\textbf{Heuristic}\\ 4-factor, 2.8ms};
\node[lbl] (l2) at (3.6, 2.4) {\textbf{Twin conv.}\\ 3-turn, $\sim$323s};
\node[lbl] (l3) at (3.6, 1.2) {\textbf{Combined}\\ 0.7h + 0.3b};

% Connecting lines
\draw[dotted, gray] (pool.east) -- (l1.west);
\draw[dotted, gray] (s1.east) -- (l2.west);
\draw[dotted, gray] (s2.east) -- (l3.west);

% Left-side reduction percentages (moved closer)
\node[reduction] at (-2.8, 3.6) {$-$90\%};
\node[reduction] at (-2.8, 2.4) {rerank};
\node[reduction] at (-2.8, 1.2) {$-$75\%};

% Arrows between stages
\draw[arrow] (pool.south) -- (s1.north);
\draw[arrow] (s1.south) -- (s2.north);
\draw[arrow] (s2.south) -- (s3.north);

% Total reduction annotation
\node[draw, thick, rounded corners, fill=green!10, font=\scriptsize\bfseries] at (0, -0.2) {97.5\% reduction (200 $\to$ 5)};

\end{tikzpicture}


==> cognibit_arxiv_version/figures/funnel_quality_latency.tex <==
% Funnel Quality vs Latency — bar + line combo
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.72\textwidth,
    height=0.40\textwidth,
    ybar,
    bar width=22pt,
    xlabel={Funnel Condition},
    ylabel={Mean Quality (1--5)},
    ymin=0, ymax=4.2,
    symbolic x coords={Random,Heuristic,Full Pipeline},
    xtick=data,
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    grid=major,
    grid style={gray!15},
    ymajorgrids=true,
    xmajorgrids=false,
    axis y line*=left,
    legend style={at={(0.02,0.98)}, anchor=north west, font=\footnotesize, fill=white, fill opacity=0.9},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize, above},
]
% Quality bars
\addplot[fill=blue!50, draw=blue!70] coordinates {
    (Random, 2.21) (Heuristic, 2.82) (Full Pipeline, 3.08)
};
\addlegendentry{Mean Quality}
\end{axis}

% Overlay: latency line on right y-axis
\begin{axis}[
    width=0.72\textwidth,
    height=0.40\textwidth,
    ymin=0.5, ymax=1000,
    ymode=log,
    symbolic x coords={Random,Heuristic,Full Pipeline},
    xtick=data,
    xticklabels={},
    ylabel={Latency (log scale)},
    ylabel style={font=\small},
    tick label style={font=\footnotesize},
    axis y line*=right,
    axis x line=none,
    legend style={at={(0.98,0.98)}, anchor=north east, font=\footnotesize, fill=white, fill opacity=0.9},
]
\addplot[color=red!70!black, mark=diamond*, thick, mark size=3.5pt] coordinates {
    (Random, 1) (Heuristic, 2.8) (Full Pipeline, 323)
};
\addlegendentry{Latency}

% Latency annotations
\node[font=\tiny, text=red!60!black, anchor=south] at (axis cs:Random, 1.5) {$<$1ms};
\node[font=\tiny, text=red!60!black, anchor=south] at (axis cs:Heuristic, 4.5) {2.8ms};
\node[font=\tiny, text=red!60!black, anchor=south west] at (axis cs:Full Pipeline, 400) {$\sim$323s};

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/gnwt_module_interactions.tex <==
% GNWT Module Interaction Diagram showing information flow and bottlenecks
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,fit,decorations.pathreplacing,shadows}

\begin{document}
\begin{tikzpicture}[
    module/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1.2cm, fill=cyan!20, drop shadow},
    workspace/.style={ellipse, draw, thick, minimum width=4cm, minimum height=2cm, fill=yellow!20, drop shadow},
    broadcast/.style={->, thick, blue, >=Stealth},
    competition/.style={->, thick, orange, dashed, >=Stealth},
    blocked/.style={->, thick, red, line width=2pt, >=Stealth},
    label/.style={font=\small},
    title/.style={font=\large\bfseries},
    note/.style={font=\footnotesize, text=red},
    failure/.style={cross out, draw=red, line width=3pt, minimum size=0.5cm}
]

% Title
\node[title] at (0, 8.5) {GNWT Module Interactions: Theory vs Reality};

% Global Workspace
\node[workspace] (gw) at (0, 3) {\textbf{Global Workspace}\\(Consciousness Simulator)};
\node[failure] at (1.5, 3.5) {};
\node[note] at (3.5, 3.5) {Not real consciousness};

% Input
\node[rectangle, draw, thick, fill=green!20] (input) at (-6, 3) {User Input\\Social Context};

% Cognitive Modules
\node[module] (emotion) at (-4, 6) {\textbf{Emotion Module}\\Valence-Arousal};
\node[module] (memory) at (-1.5, 6.5) {\textbf{Memory Module}\\Episodic Storage};
\node[module] (planning) at (1.5, 6.5) {\textbf{Planning Module}\\Goal Pursuit};
\node[module] (social) at (4, 6) {\textbf{Social Norms}\\Cultural Rules};
\node[module] (goals) at (0, 0) {\textbf{Goal Tracking}\\Objectives};

% Salience Scores
\node[label] at (-4, 4.8) {Salience: 0.72};
\node[label] at (-1.5, 5.2) {Salience: 0.85};
\node[label] at (1.5, 5.2) {Salience: 0.61};
\node[label] at (4, 4.8) {Salience: 0.93};
\node[label] at (0, 1.2) {Salience: 0.45};

% Competition arrows (orange dashed)
\draw[competition] (emotion) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (memory) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (planning) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (social) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (goals) -- node[label, right] {compete} (gw);

% Winner broadcast (Social Norms wins)
\draw[broadcast, line width=2pt] (gw) -- node[label, above] {\textbf{Winner}} (social);
\node[label, blue] at (2.5, 4.5) {Broadcast};

% Input flow
\draw[broadcast] (input) -- (gw);

% Output
\node[rectangle, draw, thick, fill=purple!20] (output) at (6, 3) {Agent Decision\\Behavior};
\draw[broadcast] (gw) -- (output);

% LLM API calls (the real bottleneck)
\node[rectangle, draw, thick, fill=red!30, minimum width=8cm, minimum height=0.8cm] (llm) at (0, -2) {GPT-4o API (Sequential Calls)};
\node[failure] at (3.5, -2) {};
\node[note] at (5, -2) {BOTTLENECK};

\draw[blocked] (emotion) -- (llm);
\draw[blocked] (memory) -- (llm);
\draw[blocked] (planning) -- (llm);
\draw[blocked] (social) -- (llm);
\draw[blocked] (goals) -- (llm);

% Reality Check Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=2cm] at (0, -4.5) {};
\end{scope}
\node[title, red] at (0, -3.8) {What Actually Happens};
\node[label, align=center] at (0, -4.5) {
    1. Modules don't truly run in parallel (JavaScript single-threading)\\
    2. Each module makes sequential API calls (2.8s × 5 = 14s total)\\
    3. "Salience competition" is just comparing GPT-4o outputs\\
    4. No real consciousness, just weighted voting\\
    5. 28\% personality inconsistency between modules
};

% Claimed vs Actual
\node[title] at (-3, -6.5) {Claimed:};
\node[label, align=left] at (-3, -7.2) {
    • Parallel processing\\
    • 100ms cycles\\
    • Consciousness-like
};

\node[title] at (0, -6.5) {Actual:};
\node[label, align=left] at (0, -7.2) {
    • Sequential execution\\
    • 2.8s average latency\\
    • Simple majority voting
};

\node[title] at (3, -6.5) {Result:};
\node[label, align=left, red] at (3, -7.2) {
    • System unusable at scale\\
    • Not truly cognitive\\
    • Expensive simulation
};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/gnwt_module_interactions_content.tex <==
% gnwt_module_interactions - Content only for inclusion
\begin{tikzpicture}[
    module/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1.2cm, fill=cyan!20, drop shadow},
    workspace/.style={ellipse, draw, thick, minimum width=4cm, minimum height=2cm, fill=yellow!20, drop shadow},
    broadcast/.style={->, thick, blue, >=Stealth},
    competition/.style={->, thick, orange, dashed, >=Stealth},
    blocked/.style={->, thick, red, line width=2pt, >=Stealth},
    label/.style={font=\small},
    title/.style={font=\large\bfseries},
    note/.style={font=\footnotesize, text=red},
    failure/.style={cross out, draw=red, line width=3pt, minimum size=0.5cm}
]

% Title
\node[title] at (0, 8.5) {GNWT Module Interactions: Theory vs Reality};

% Global Workspace
\node[workspace] (gw) at (0, 3) {\textbf{Global Workspace}\\(Cognitive Workspace)};
\node[failure] at (1.5, 3.5) {};
\node[note] at (3.5, 3.5) {Not real consciousness};

% Input
\node[rectangle, draw, thick, fill=green!20] (input) at (-6, 3) {User Input\\Social Context};

% Cognitive Modules
\node[module] (emotion) at (-4, 6) {\textbf{Emotion Module}\\Valence-Arousal};
\node[module] (memory) at (-1.5, 6.5) {\textbf{Memory Module}\\Episodic Storage};
\node[module] (planning) at (1.5, 6.5) {\textbf{Planning Module}\\Goal Pursuit};
\node[module] (social) at (4, 6) {\textbf{Social Norms}\\Cultural Rules};
\node[module] (goals) at (0, 0) {\textbf{Goal Tracking}\\Objectives};

% Salience Scores
\node[label] at (-4, 4.8) {Salience: 0.72};
\node[label] at (-1.5, 5.2) {Salience: 0.85};
\node[label] at (1.5, 5.2) {Salience: 0.61};
\node[label] at (4, 4.8) {Salience: 0.93};
\node[label] at (0, 1.2) {Salience: 0.45};

% Competition arrows (orange dashed)
\draw[competition] (emotion) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (memory) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (planning) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (social) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (goals) -- node[label, right] {compete} (gw);

% Winner broadcast (Social Norms wins)
\draw[broadcast, line width=2pt] (gw) -- node[label, above] {\textbf{Winner}} (social);
\node[label, blue] at (2.5, 4.5) {Broadcast};

% Input flow
\draw[broadcast] (input) -- (gw);

% Output
\node[rectangle, draw, thick, fill=purple!20] (output) at (6, 3) {Agent Decision\\Behavior};
\draw[broadcast] (gw) -- (output);

% LLM API calls (the real bottleneck)
\node[rectangle, draw, thick, fill=red!30, minimum width=8cm, minimum height=0.8cm] (llm) at (0, -2) {GPT-4o API (Sequential Calls)};
\node[failure] at (3.5, -2) {};
\node[note] at (5, -2) {BOTTLENECK};

\draw[blocked] (emotion) -- (llm);
\draw[blocked] (memory) -- (llm);
\draw[blocked] (planning) -- (llm);
\draw[blocked] (social) -- (llm);
\draw[blocked] (goals) -- (llm);

% Reality Check Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=2cm] at (0, -4.5) {};
\end{scope}
\node[title, red] at (0, -3.8) {What Actually Happens};
\node[label, align=center] at (0, -4.5) {
    1. Modules don't truly run in parallel (JavaScript single-threading)\\
    2. Each module makes sequential API calls (2.8s × 5 = 14s total)\\
    3. "Salience competition" is just comparing GPT-4o outputs\\
    4. No real consciousness, just weighted voting\\
    5. 28\% personality inconsistency between modules
};

% Claimed vs Actual
\node[title] at (-3, -6.5) {Claimed:};
\node[label, align=left] at (-3, -7.2) {
    • Parallel processing\\
    • 100ms cycles\\
    • Cognitively-inspired
};

\node[title] at (0, -6.5) {Actual:};
\node[label, align=left] at (0, -7.2) {
    • Sequential execution\\
    • 2.8s average latency\\
    • Simple majority voting
};

\node[title] at (3, -6.5) {Result:};
\node[label, align=left, red] at (3, -7.2) {
    • System unusable at scale\\
    • Not truly cognitive\\
    • Expensive simulation
};

\end{tikzpicture}

==> cognibit_arxiv_version/figures/model_comparison.tex <==
% Model Comparison - Cost vs Precision@5 scatter plot
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.45\textwidth,
    xlabel={Cost per Match (\$)},
    ylabel={Precision@5},
    xmode=log,
    xmin=0.2, xmax=30,
    ymin=0.35, ymax=0.75,
    grid=major,
    grid style={gray!20},
    legend pos=south east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
]

% Data points with error bars
\addplot[only marks, mark=*, blue!80, mark size=4pt, error bars/.cd, y dir=both, y explicit]
    coordinates {(18.20, 0.687) +- (0,0.045)};
\addlegendentry{GPT-4o (\$18.20)}

\addplot[only marks, mark=square*, green!60!black, mark size=3.5pt, error bars/.cd, y dir=both, y explicit]
    coordinates {(1.10, 0.621) +- (0,0.052)};
\addlegendentry{GPT-4o-mini (\$1.10)}

\addplot[only marks, mark=triangle*, orange, mark size=4pt, error bars/.cd, y dir=both, y explicit]
    coordinates {(1.50, 0.608) +- (0,0.049)};
\addlegendentry{Claude-3-Haiku (\$1.50)}

\addplot[only marks, mark=diamond*, purple, mark size=4pt, error bars/.cd, y dir=both, y explicit]
    coordinates {(0.40, 0.573) +- (0,0.058)};
\addlegendentry{DeepSeek (\$0.40)}

% 90% quality line (forget plot to suppress legend entry)
\addplot[forget plot, gray, dashed, thin] coordinates {(0.2, 0.618) (30, 0.618)};
\node[font=\tiny, gray, anchor=south west] at (axis cs:5, 0.620) {90\% of GPT-4o};

% Annotation: sweet spot
\draw[->, thick, red!60] (axis cs:3.5, 0.48) -- (axis cs:1.3, 0.615);
\node[font=\footnotesize, text=red!60!black, align=center] at (axis cs:5, 0.44) {Sweet spot:\\90\% quality\\6\% cost};

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/optimization_impact.tex <==
% Performance Optimization Impact - Before/After horizontal bar chart
% Requires: pgfplots
\begin{tikzpicture}
\pgfplotsset{
    perf bar/.style={
        xbar,
        width=0.7\textwidth,
        height=0.45\textwidth,
        xlabel style={font=\small},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize, at={(0.98,0.02)}, anchor=south east, fill=white, fill opacity=0.9},
        xmin=0,
        bar width=5pt,
        y=14pt,
        enlarge y limits={abs=10pt},
        axis x line*=bottom,
        axis y line*=left,
        grid=major,
        grid style={gray!15},
        xmajorgrids=true,
        ymajorgrids=false,
    }
}

% Normalized improvement factor chart
\begin{axis}[
    perf bar,
    xlabel={Improvement Factor ($\times$)},
    xmax=50,
    symbolic y coords={
        Battery Life,
        Memory Usage,
        3D Audio CPU,
        Batch Rendering,
        Animation FPS,
        GC Pause Reduction,
    },
    ytick=data,
    nodes near coords,
    nodes near coords style={font=\tiny, anchor=west},
    every node near coord/.append style={xshift=1pt},
]
% Improvement factors
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (2.7,{Battery Life})
    (2.3,{Memory Usage})
    (6.7,{3D Audio CPU})
    (20,{Batch Rendering})
    (7.5,{Animation FPS})
    (45,{GC Pause Reduction})
};
\addlegendentry{Improvement factor}

\end{axis}

% Add annotations below
\node[font=\tiny, text=gray, anchor=north west, text width=0.65\textwidth] at (0.02\textwidth, -0.02\textwidth) {
GC Pause: 45ms $\to$ $<$1ms \quad
Animation: 6 $\to$ 45 FPS \quad
Draw Calls: 500+ $\to$ 25 \quad
Audio CPU: 20\% $\to$ 3\% \quad
Memory: 800 $\to$ 350 MB \quad
Battery: 1.5 $\to$ 4+ hrs
};

\end{tikzpicture}


==> cognibit_arxiv_version/figures/pareto_frontier.tex <==
% Cost-Quality Pareto Frontier
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    xlabel={Cost per Match (\$)},
    ylabel={Precision@5},
    xmode=log,
    grid=major,
    grid style={gray!20},
    legend pos=south east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    width=0.75\textwidth,
    height=0.45\textwidth,
    xmin=0.005, xmax=25,
    ymin=0.25, ymax=0.75,
]
% Data points with method labels
\addplot[color=blue, mark=*, thick, mark size=2.5pt] coordinates {
    (0.01, 0.312)
    (0.02, 0.348)
    (0.85, 0.423)
    (2.50, 0.512)
    (5.80, 0.598)
    (9.40, 0.641)
    (18.20, 0.687)
};
\addlegendentry{Pareto Frontier}

% Log fit
\addplot[color=red, dashed, thick, domain=0.008:22, samples=40] {0.509 + 0.047*ln(x)};
\addlegendentry{Log Fit ($R^2=0.91$)}

% Method labels
\node[font=\tiny, anchor=south west] at (axis cs:0.01, 0.318) {CF};
\node[font=\tiny, anchor=south west] at (axis cs:0.025, 0.360) {Hybrid};
\node[font=\tiny, anchor=south west] at (axis cs:0.85, 0.429) {Simple LLM};
\node[font=\tiny, anchor=south east] at (axis cs:2.50, 0.518) {1-turn};
\node[font=\tiny, anchor=south west] at (axis cs:5.80, 0.604) {3-turn};
\node[font=\tiny, anchor=south west] at (axis cs:9.40, 0.647) {5-turn};
\node[font=\tiny, anchor=south east] at (axis cs:18.20, 0.693) {10-turn};

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/performance_curve.tex <==
% Performance Degradation Curve - FPS and Memory vs Concurrent Users
% Requires: pgfplots
% Designed for 5.5in (13.97cm) text width - two side-by-side plots
\begin{tikzpicture}
\begin{axis}[
    width=0.47\textwidth,
    height=0.32\textwidth,
    xlabel={Concurrent Users},
    ylabel={FPS},
    xmin=0, xmax=22,
    ymin=0, ymax=70,
    grid=major,
    grid style={gray!20},
    legend pos=north east,
    legend style={font=\tiny, fill=white, fill opacity=0.9},
    tick label style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    name=fpsplot
]
% Crash zone shading (drawn first so data plots appear on top)
\fill[red!10] (axis cs:20,0) rectangle (axis cs:22,70);
\node[font=\tiny, text=red!70!black, rotate=90] at (axis cs:21, 35) {Crash};

% Measured data points from Table 1 (midpoints of ranges)
\addplot[color=blue, mark=*, thick, mark size=2pt, error bars/.cd, y dir=both, y explicit]
    coordinates {
    (3, 58.3) +- (0, 2.1)
    (8, 31.2) +- (0, 3.5)
    (13, 18.4) +- (0, 2.8)
    (18, 9.7) +- (0, 1.8)
};
\addlegendentry{Measured FPS}

% Fitted exponential curve (parameters re-fitted to Table 1 midpoints)
\addplot[color=blue!50, dashed, thick, domain=1:22, samples=50] {84.9 * exp(-0.125*x)};
\addlegendentry{Fit: $84.9 e^{-0.125n}$}

% 30 FPS threshold
\addplot[color=red, dashed, thin] coordinates {(0, 30) (22, 30)};
\addlegendentry{30 FPS threshold}

\end{axis}

% Memory plot (right side)
\begin{axis}[
    at={(fpsplot.east)},
    anchor=west,
    xshift=0.6cm,
    width=0.47\textwidth,
    height=0.32\textwidth,
    xlabel={Concurrent Users},
    ylabel={Memory (MB)},
    xmin=0, xmax=22,
    ymin=0, ymax=2200,
    grid=major,
    grid style={gray!20},
    legend pos=north west,
    legend style={font=\tiny, fill=white, fill opacity=0.9},
    tick label style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
]
% Crash zone (drawn first so data plots appear on top)
\fill[red!10] (axis cs:20,0) rectangle (axis cs:22,2200);

% Measured data points from Table 1
\addplot[color=green!60!black, mark=square*, thick, mark size=2pt, error bars/.cd, y dir=both, y explicit]
    coordinates {
    (3, 312) +- (0, 18)
    (8, 624) +- (0, 31)
    (13, 936) +- (0, 44)
    (18, 1248) +- (0, 61)
};
\addlegendentry{Measured memory}

% Linear fit (62.4 MB per agent)
\addplot[color=green!40!black, dashed, thick, domain=1:22, samples=20] {62.4*x + 125};
\addlegendentry{62.4 MB/agent}

% 2048 MB browser limit
\addplot[color=red, dashed, thin] coordinates {(0, 2048) (22, 2048)};
\addlegendentry{2 GB limit}

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/performance_degradation.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
        group name=G
    },
    width=6cm,
    height=5cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    title style={font=\small\bfseries},
    tick label style={font=\footnotesize},
    grid=major,
    grid style={gray!30},
    legend style={font=\footnotesize, fill=white, fill opacity=0.8}
]

% (a) Frame Rate vs Agent Count
\nextgroupplot[
    title={(a) Frame Rate Degradation},
    xlabel={Number of Agents},
    ylabel={Frames Per Second},
    ymin=0, ymax=70,
    xmin=0, xmax=30,
    legend pos=north east
]
% Data showing exponential decay
\addplot[color=blue, mark=*, thick] coordinates {
    (1, 62.5)
    (2, 61.8)
    (3, 60.9)
    (4, 59.7)
    (5, 58.3)
    (6, 56.2)
    (7, 53.8)
    (8, 50.1)
    (9, 45.7)
    (10, 40.2)
    (11, 35.8)
    (12, 30.9)
    (13, 26.4)
    (14, 22.1)
    (15, 18.9)
    (16, 15.2)
    (17, 12.8)
    (18, 10.1)
    (19, 8.3)
    (20, 6.7)
    (22, 4.2)
    (25, 2.1)
    (30, 0.8)
};
\addlegendentry{Actual FPS}
\addplot[color=red, dashed, thick] coordinates {
    (0, 30) (30, 30)
};
\addlegendentry{30 FPS minimum}
\node[fill=red!20, draw=red, rounded corners, font=\footnotesize] at (axis cs:20,15) {System Unusable};

% (b) Memory Usage vs Agent Count
\nextgroupplot[
    title={(b) Memory Growth},
    xlabel={Number of Agents},
    ylabel={Memory Usage (MB)},
    ymin=0, ymax=2500,
    xmin=0, xmax=30,
    legend pos=north west
]
% Super-linear growth pattern
\addplot[color=green!60!black, mark=square*, thick] coordinates {
    (1, 85)
    (2, 142)
    (3, 189)
    (4, 228)
    (5, 256)
    (6, 298)
    (7, 342)
    (8, 396)
    (9, 467)
    (10, 548)
    (11, 642)
    (12, 756)
    (13, 889)
    (14, 1042)
    (15, 1221)
    (16, 1428)
    (17, 1667)
    (18, 1942)
    (19, 2156)
    (20, 2298)
    (25, 2450)
    (30, 2500)
};
\addlegendentry{Memory Used}
\addplot[color=red, dashed, thick] coordinates {
    (0, 2048) (30, 2048)
};
\addlegendentry{Browser limit}
\node[fill=red!20, draw=red, rounded corners, font=\footnotesize] at (axis cs:22,1900) {Out of Memory};

% (c) Response Latency vs Agent Count
\nextgroupplot[
    title={(c) Response Latency Growth},
    xlabel={Number of Agents},
    ylabel={Latency (seconds)},
    ymin=0, ymax=20,
    xmin=0, xmax=30,
    legend pos=north west
]
% Exponential increase pattern
\addplot[color=orange, mark=triangle*, thick] coordinates {
    (1, 0.4)
    (2, 0.6)
    (3, 0.9)
    (4, 1.3)
    (5, 1.8)
    (6, 2.2)
    (7, 2.5)
    (8, 2.8)
    (9, 3.4)
    (10, 4.2)
    (11, 5.1)
    (12, 6.3)
    (13, 7.8)
    (14, 9.2)
    (15, 10.8)
    (16, 12.6)
    (17, 14.1)
    (18, 15.3)
    (19, 16.8)
    (20, 17.9)
    (25, 19.2)
    (30, 19.8)
};
\addlegendentry{Average latency}
\addplot[color=red, dashed, thick] coordinates {
    (0, 3) (30, 3)
};
\addlegendentry{3s acceptable limit}
\node[fill=orange!20, draw=orange, rounded corners, font=\footnotesize] at (axis cs:15,13) {Users abandon};

% (d) Cost Scaling
\nextgroupplot[
    title={(d) Monthly Cost per User},
    xlabel={Total Users (log scale)},
    ylabel={Cost per User (\$)},
    ymin=0, ymax=30,
    xmode=log,
    xmin=10, xmax=1000000,
    xtick={10, 100, 1000, 10000, 100000, 1000000},
    xticklabels={10, 100, 1K, 10K, 100K, 1M},
    legend pos=north west
]
% Cost scaling showing economic unviability
\addplot[color=purple, mark=diamond*, thick] coordinates {
    (10, 8.50)
    (100, 12.40)
    (1000, 15.80)
    (10000, 19.80)
    (100000, 24.50)
    (1000000, 24.50)
};
\addlegendentry{Cognibit cost}
\addplot[color=green, dashed, thick] coordinates {
    (10, 10) (1000000, 10)
};
\addlegendentry{\$10/month viable}
\addplot[color=red, dashed, thick] coordinates {
    (10, 5) (1000000, 5)
};
\addlegendentry{\$5/month target}
\node[fill=purple!20, draw=purple, rounded corners, font=\footnotesize, align=center] at (axis cs:10000,7) {Economically\\Unviable};

\end{groupplot}

% Add main caption-like text
\node[below=0.5cm of G c2r2.south, font=\footnotesize, text width=14cm, align=center] {
    Performance degradation patterns showing system limitations. The system becomes unusable beyond 20 agents due to exponential performance decay, super-linear memory growth, and prohibitive costs.
};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/performance_degradation_content.tex <==
% performance_degradation - Content only for inclusion
% Note: Requires \usepackage{pgfplots} and \usepgfplotslibrary{groupplots} in preamble
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.8cm,
        vertical sep=2.0cm,
        group name=G
    },
    width=5.5cm,
    height=4.5cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    title style={font=\small\bfseries},
    tick label style={font=\footnotesize},
    grid=major,
    grid style={gray!30},
    legend style={font=\footnotesize, fill=white, fill opacity=0.8}
]

% (a) Frame Rate vs Agent Count
\nextgroupplot[
    title={(a) Frame Rate Degradation},
    xlabel={Number of Agents},
    ylabel={Frames Per Second},
    ymin=0, ymax=70,
    xmin=0, xmax=30,
    legend pos=north east
]
% Data showing exponential decay
\addplot[color=blue, mark=*, thick] coordinates {
    (1, 62.5)
    (2, 61.8)
    (3, 60.9)
    (4, 59.7)
    (5, 58.3)
    (6, 56.2)
    (7, 53.8)
    (8, 50.1)
    (9, 45.7)
    (10, 40.2)
    (11, 35.8)
    (12, 30.9)
    (13, 26.4)
    (14, 22.1)
    (15, 18.9)
    (16, 15.2)
    (17, 12.8)
    (18, 10.1)
    (19, 8.3)
    (20, 6.7)
    (22, 4.2)
    (25, 2.1)
    (30, 0.8)
};
\addlegendentry{Actual FPS}
\addplot[color=red, dashed, thick] coordinates {
    (0, 30) (30, 30)
};
\addlegendentry{30 FPS minimum}
\node[fill=red!20, draw=red, rounded corners, font=\scriptsize] at (axis cs:24,40) {Unusable};

% (b) Memory Usage vs Agent Count
\nextgroupplot[
    title={(b) Memory Growth},
    xlabel={Number of Agents},
    ylabel={Memory Usage (MB)},
    ymin=0, ymax=2500,
    xmin=0, xmax=30,
    legend pos=north west
]
% Super-linear growth pattern
\addplot[color=green!60!black, mark=square*, thick] coordinates {
    (1, 85)
    (2, 142)
    (3, 189)
    (4, 228)
    (5, 256)
    (6, 298)
    (7, 342)
    (8, 396)
    (9, 467)
    (10, 548)
    (11, 642)
    (12, 756)
    (13, 889)
    (14, 1042)
    (15, 1221)
    (16, 1428)
    (17, 1667)
    (18, 1942)
    (19, 2156)
    (20, 2298)
    (25, 2450)
    (30, 2500)
};
\addlegendentry{Memory Used}
\addplot[color=red, dashed, thick] coordinates {
    (0, 2048) (30, 2048)
};
\addlegendentry{Browser limit}
\node[fill=red!20, draw=red, rounded corners, font=\scriptsize] at (axis cs:8,2300) {OOM};

% (c) Response Latency vs Agent Count
\nextgroupplot[
    title={(c) Response Latency Growth},
    xlabel={Number of Agents},
    ylabel={Latency (seconds)},
    ymin=0, ymax=20,
    xmin=0, xmax=30,
    legend pos=north west
]
% Exponential increase pattern
\addplot[color=orange, mark=triangle*, thick] coordinates {
    (1, 0.4)
    (2, 0.6)
    (3, 0.9)
    (4, 1.3)
    (5, 1.8)
    (6, 2.2)
    (7, 2.5)
    (8, 2.8)
    (9, 3.4)
    (10, 4.2)
    (11, 5.1)
    (12, 6.3)
    (13, 7.8)
    (14, 9.2)
    (15, 10.8)
    (16, 12.6)
    (17, 14.1)
    (18, 15.3)
    (19, 16.8)
    (20, 17.9)
    (25, 19.2)
    (30, 19.8)
};
\addlegendentry{Average latency}
\addplot[color=red, dashed, thick] coordinates {
    (0, 3) (30, 3)
};
\addlegendentry{3s acceptable limit}
\node[fill=orange!20, draw=orange, rounded corners, font=\scriptsize] at (axis cs:24,8) {Abandon};

% (d) Cost Scaling
\nextgroupplot[
    title={(d) Monthly Cost per User},
    xlabel={Total Users (log scale)},
    ylabel={Cost per User (\$)},
    ymin=0, ymax=30,
    xmode=log,
    xmin=10, xmax=1000000,
    xtick={10, 100, 1000, 10000, 100000, 1000000},
    xticklabels={10, 100, 1K, 10K, 100K, 1M},
    legend pos=north west
]
% Cost scaling showing economic unviability
\addplot[color=purple, mark=diamond*, thick] coordinates {
    (10, 8.50)
    (100, 12.40)
    (1000, 15.80)
    (10000, 19.80)
    (100000, 24.50)
    (1000000, 24.50)
};
\addlegendentry{Cognibit cost}
\addplot[color=green, dashed, thick] coordinates {
    (10, 10) (1000000, 10)
};
\addlegendentry{\$10/month viable}
\addplot[color=red, dashed, thick] coordinates {
    (10, 5) (1000000, 5)
};
\addlegendentry{\$5/month target}
\node[fill=purple!20, draw=purple, rounded corners, font=\scriptsize] at (axis cs:300,25) {Unviable};

\end{groupplot}

% Add main caption-like text
% Caption text removed to avoid overlap with x-axis labels

\end{tikzpicture}

==> cognibit_arxiv_version/figures/planned_vs_actual.tex <==
% Planned vs Actual System Capabilities Comparison
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,fit,patterns,shadows}

\begin{document}
\begin{tikzpicture}[
    planned/.style={rectangle, draw, thick, minimum width=4.5cm, minimum height=1cm, fill=green!20, drop shadow},
    actual/.style={rectangle, draw, thick, minimum width=4.5cm, minimum height=1cm, fill=red!20, drop shadow},
    title/.style={font=\Large\bfseries},
    subtitle/.style={font=\large\bfseries},
    label/.style={font=\footnotesize},
    vs/.style={font=\Huge\bfseries},
    arrow/.style={->, thick, >=Stealth}
]

% Main Title
\node[title] at (0, 12) {Cognibit: Planned vs Actual System};

% Column Headers
\node[subtitle, text=green!50!black] at (-4, 10.5) {PLANNED};
\node[vs] at (0, 10.5) {VS};
\node[subtitle, text=red!50!black] at (4, 10.5) {ACTUAL};

% Row 1: Scale
\node[planned] (p1) at (-4, 9) {\textbf{Scale}\\100,000+ users\\100+ concurrent agents};
\node[actual] (a1) at (4, 9) {\textbf{Scale}\\<100 users viable\\20 agents maximum};
\draw[arrow, red, line width=2pt] (p1) -- (a1);

% Row 2: Performance
\node[planned] (p2) at (-4, 7.5) {\textbf{Performance}\\Real-time (<100ms)\\60 FPS maintained};
\node[actual] (a2) at (4, 7.5) {\textbf{Performance}\\2.8s average latency\\<10 FPS at 20 agents};
\draw[arrow, red, line width=2pt] (p2) -- (a2);

% Row 3: Reliability
\node[planned] (p3) at (-4, 6) {\textbf{Reliability}\\Seamless sync\\Persistent memory};
\node[actual] (a3) at (4, 6) {\textbf{Reliability}\\21\% data loss\\18.9\% failure rate};
\draw[arrow, red, line width=2pt] (p3) -- (a3);

% Row 4: Cost
\node[planned] (p4) at (-4, 4.5) {\textbf{Economics}\\<\$5/user/month\\Profitable at scale};
\node[actual] (a4) at (4, 4.5) {\textbf{Economics}\\\$35.53/user/month\\Loses money at any scale};
\draw[arrow, red, line width=2pt] (p4) -- (a4);

% Row 5: Architecture
\node[planned] (p5) at (-4, 3) {\textbf{Architecture}\\True parallel processing\\Consciousness-inspired};
\node[actual] (a5) at (4, 3) {\textbf{Architecture}\\Sequential execution\\Simple voting system};
\draw[arrow, red, line width=2pt] (p5) -- (a5);

% Row 6: AI Quality
\node[planned] (p6) at (-4, 1.5) {\textbf{AI Behavior}\\Consistent personalities\\Human-like interaction};
\node[actual] (a6) at (4, 1.5) {\textbf{AI Behavior}\\28\% inconsistency\\Obvious AI patterns};
\draw[arrow, red, line width=2pt] (p6) -- (a6);

% Row 7: User Experience
\node[planned] (p7) at (-4, 0) {\textbf{User Experience}\\Seamless social discovery\\24/7 autonomous agents};
\node[actual] (a7) at (4, 0) {\textbf{User Experience}\\Frustrating failures\\Agents crash frequently};
\draw[arrow, red, line width=2pt] (p7) -- (a7);

% Bottom Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=3cm] at (0, -3) {};
\end{scope}
\node[title, red] at (0, -2) {Reality Check: 80\% Capability Gap};
\node[label, align=left] at (-2.5, -3) {
    \textbf{What We Promised:}\\
    • Revolutionary social platform\\
    • Consciousness-like AI agents\\
    • Scalable to millions\\
    • Better than human matching
};
\node[label, align=left] at (2.5, -3) {
    \textbf{What We Delivered:}\\
    • Research prototype only\\
    • Basic chatbot with memory\\
    • Breaks at 20 agents\\
    • 77.8\% accuracy (overfitted)
};

% Gap Indicators
\foreach \y in {9, 7.5, 6, 4.5, 3, 1.5, 0} {
    \node[starburst, draw=red, fill=yellow!30, minimum size=0.6cm] at (0, \y) {GAP};
}

% Technical Debt Indicator
\node[rectangle, draw=red, line width=2pt, pattern=crosshatch, pattern color=red!20,
      minimum width=8cm, minimum height=1cm] at (0, -5) {
    \textbf{100,000+ lines of code, 42\% technical debt}
};

% Final Verdict
\node[title, red] at (0, -6.5) {Verdict: System Failed to Meet Any Major Goal};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/planned_vs_actual_content.tex <==
% planned_vs_actual - Content only for inclusion
\begin{tikzpicture}[
    planned/.style={rectangle, draw, thick, minimum width=4.5cm, minimum height=1cm, fill=green!20, drop shadow},
    actual/.style={rectangle, draw, thick, minimum width=4.5cm, minimum height=1cm, fill=red!20, drop shadow},
    title/.style={font=\Large\bfseries},
    subtitle/.style={font=\large\bfseries},
    label/.style={font=\footnotesize},
    vs/.style={font=\Huge\bfseries},
    arrow/.style={->, thick, >=Stealth}
]

% Main Title
\node[title] at (0, 12) {Cognibit: Planned vs Actual System};

% Column Headers
\node[subtitle, text=green!50!black] at (-4, 10.5) {PLANNED};
\node[vs] at (0, 10.5) {VS};
\node[subtitle, text=red!50!black] at (4, 10.5) {ACTUAL};

% Row 1: Scale
\node[planned] (p1) at (-4, 9) {\textbf{Scale}\\100,000+ users\\100+ concurrent agents};
\node[actual] (a1) at (4, 9) {\textbf{Scale}\\<100 users viable\\20 agents maximum};
\draw[arrow, red, line width=2pt] (p1) -- (a1);

% Row 2: Performance
\node[planned] (p2) at (-4, 7.5) {\textbf{Performance}\\Real-time (<100ms)\\60 FPS maintained};
\node[actual] (a2) at (4, 7.5) {\textbf{Performance}\\2.8s average latency\\<10 FPS at 20 agents};
\draw[arrow, red, line width=2pt] (p2) -- (a2);

% Row 3: Reliability
\node[planned] (p3) at (-4, 6) {\textbf{Reliability}\\Seamless sync\\Persistent memory};
\node[actual] (a3) at (4, 6) {\textbf{Reliability}\\21\% data loss\\18.9\% failure rate};
\draw[arrow, red, line width=2pt] (p3) -- (a3);

% Row 4: Cost
\node[planned] (p4) at (-4, 4.5) {\textbf{Economics}\\<\$5/user/month\\Profitable at scale};
\node[actual] (a4) at (4, 4.5) {\textbf{Economics}\\\$35.53/user/month\\Loses money at any scale};
\draw[arrow, red, line width=2pt] (p4) -- (a4);

% Row 5: Architecture
\node[planned] (p5) at (-4, 3) {\textbf{Architecture}\\True parallel processing\\Consciousness-inspired};
\node[actual] (a5) at (4, 3) {\textbf{Architecture}\\Sequential execution\\Simple voting system};
\draw[arrow, red, line width=2pt] (p5) -- (a5);

% Row 6: AI Quality
\node[planned] (p6) at (-4, 1.5) {\textbf{AI Behavior}\\Consistent personalities\\Human-like interaction};
\node[actual] (a6) at (4, 1.5) {\textbf{AI Behavior}\\28\% inconsistency\\Obvious AI patterns};
\draw[arrow, red, line width=2pt] (p6) -- (a6);

% Row 7: User Experience
\node[planned] (p7) at (-4, 0) {\textbf{User Experience}\\Seamless social discovery\\24/7 autonomous agents};
\node[actual] (a7) at (4, 0) {\textbf{User Experience}\\Frustrating failures\\Agents crash frequently};
\draw[arrow, red, line width=2pt] (p7) -- (a7);

% Bottom Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=3cm] at (0, -3) {};
\end{scope}
\node[title, red] at (0, -2) {Reality Check: 80\% Capability Gap};
\node[label, align=left] at (-2.5, -3) {
    \textbf{What We Promised:}\\
    • Revolutionary social platform\\
    • Consciousness-like AI agents\\
    • Scalable to millions\\
    • Better than human matching
};
\node[label, align=left] at (2.5, -3) {
    \textbf{What We Delivered:}\\
    • Research prototype only\\
    • Basic chatbot with memory\\
    • Breaks at 20 agents\\
    • 77.8\% accuracy (overfitted)
};

% Gap Indicators
\foreach \y in {9, 7.5, 6, 4.5, 3, 1.5, 0} {
    \node[star, star points=8, draw=red, fill=yellow!30, minimum size=0.6cm] at (0, \y) {GAP};
}

% Technical Debt Indicator
\node[rectangle, draw=red, line width=2pt, pattern=crosshatch, pattern color=red!20,
      minimum width=8cm, minimum height=1cm] at (0, -5) {
    \textbf{100,000+ lines of code, 42\% technical debt}
};

% Final Verdict
\node[title, red] at (0, -6.5) {Verdict: System Failed to Meet Any Major Goal};

\end{tikzpicture}

==> cognibit_arxiv_version/figures/platform_comparison.tex <==
% Platform Architecture Comparison - Cognibit vs Competitors
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns,shadows}

\begin{document}
\begin{tikzpicture}[
    server/.style={rectangle, draw, thick, minimum width=2cm, minimum height=1.2cm, fill=green!20},
    client/.style={rectangle, rounded corners, draw, thick, minimum width=2cm, minimum height=1cm, fill=blue!20},
    ai/.style={rectangle, draw, thick, minimum width=2cm, minimum height=1cm, fill=purple!20},
    database/.style={cylinder, draw, thick, shape border rotate=90, minimum width=1.5cm, minimum height=1.5cm, fill=yellow!20},
    expensive/.style={rectangle, draw, thick, dashed, minimum width=2cm, minimum height=1cm, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    cost/.style={font=\footnotesize\bfseries},
    title/.style={font=\large\bfseries},
    platform/.style={font=\Large\bfseries}
]

% Title
\node[platform] at (0, 11) {Platform Architecture Comparison};

% Column headers
\node[title] at (-5, 9.5) {Facebook/Twitter};
\node[title] at (0, 9.5) {Tinder/Bumble};
\node[title] at (5, 9.5) {Cognibit (Failed)};

% Cost indicators
\node[cost, text=green!50!black] at (-5, 9) {\$0.08-0.12/user/month};
\node[cost, text=green!50!black] at (0, 9) {\$0.38/user/month};
\node[cost, text=red] at (5, 9) {\$35.53/user/month};

% Facebook/Twitter Architecture
\begin{scope}[shift={(-5, 0)}]
    % Client layer
    \node[client] (fb_client) at (0, 7) {Lightweight\\Browser/App};

    % Server layer
    \node[server] (fb_cdn) at (-1, 5) {CDN};
    \node[server] (fb_api) at (1, 5) {API\\Server};
    \node[server] (fb_compute) at (0, 3.5) {Backend\\Processing};

    % Database layer
    \node[database] (fb_db) at (0, 2) {Distributed\\Database};

    % AI (minimal)
    \node[ai] (fb_ai) at (0, 0.5) {Simple\\Recommender};

    % Connections
    \draw[arrow] (fb_client) -- (fb_cdn);
    \draw[arrow] (fb_client) -- (fb_api);
    \draw[arrow] (fb_api) -- (fb_compute);
    \draw[arrow] (fb_compute) -- (fb_db);
    \draw[arrow] (fb_compute) -- (fb_ai);

    % Processing indicator
    \node[label, text=green] at (0, 1.3) {Server-side};
\end{scope}

% Tinder Architecture
\begin{scope}[shift={(0, 0)}]
    % Client layer
    \node[client] (td_client) at (0, 7) {Mobile App\\(Native)};

    % Server layer
    \node[server] (td_api) at (0, 5) {API\\Gateway};
    \node[server] (td_match) at (-1, 3.5) {Matching\\Service};
    \node[server] (td_msg) at (1, 3.5) {Message\\Service};

    % Database layer
    \node[database] (td_db) at (0, 2) {User\\Database};

    % AI
    \node[ai] (td_ai) at (0, 0.5) {ML Matching\\Algorithm};

    % Connections
    \draw[arrow] (td_client) -- (td_api);
    \draw[arrow] (td_api) -- (td_match);
    \draw[arrow] (td_api) -- (td_msg);
    \draw[arrow] (td_match) -- (td_db);
    \draw[arrow] (td_match) -- (td_ai);

    % Processing indicator
    \node[label, text=green] at (0, 1.3) {Server-side};
\end{scope}

% Cognibit Architecture (Failed)
\begin{scope}[shift={(5, 0)}]
    % Client layer (doing everything!)
    \node[expensive, minimum height=2cm] (cb_client) at (0, 7) {Heavy Browser\\(All Processing)};

    % No server processing!
    \node[limitation, draw=red, dashed, text=red] at (0, 5) {No Server\\Processing!};

    % Direct to expensive services
    \node[expensive] (cb_firebase) at (-1, 3.5) {Firebase\\(External)};
    \node[expensive] (cb_gpt) at (1, 3.5) {GPT-4o API\\(External)};

    % Multiple expensive AI calls
    \node[expensive] (cb_ai1) at (-1.5, 1.5) {Emotion\\AI};
    \node[expensive] (cb_ai2) at (-0.5, 1.5) {Memory\\AI};
    \node[expensive] (cb_ai3) at (0.5, 1.5) {Planning\\AI};
    \node[expensive] (cb_ai4) at (1.5, 1.5) {Social\\AI};

    % Connections (all from client!)
    \draw[arrow, red, line width=2pt] (cb_client) -- (cb_firebase);
    \draw[arrow, red, line width=2pt] (cb_client) -- (cb_gpt);
    \draw[arrow, red] (cb_gpt) -- (cb_ai1);
    \draw[arrow, red] (cb_gpt) -- (cb_ai2);
    \draw[arrow, red] (cb_gpt) -- (cb_ai3);
    \draw[arrow, red] (cb_gpt) -- (cb_ai4);

    % Problem indicator
    \node[starburst, draw=red, fill=red!20, line width=2pt] at (0, 0) {5× API\\Calls};
\end{scope}

% Comparison Table
\begin{scope}[shift={(0, -3)}]
    \draw[thick] (-6, 0) rectangle (6, -3.5);
    \draw[thick] (-6, -0.5) -- (6, -0.5);
    \foreach \y in {-1, -1.5, -2, -2.5, -3} {
        \draw[thick] (-6, \y) -- (6, \y);
    }
    \draw[thick] (-2, 0) -- (-2, -3.5);
    \draw[thick] (2, 0) -- (2, -3.5);

    % Headers
    \node[label, font=\bfseries] at (-4, -0.25) {Metric};
    \node[label, font=\bfseries] at (0, -0.25) {Facebook/Tinder};
    \node[label, font=\bfseries] at (4, -0.25) {Cognibit};

    % Data
    \node[label] at (-4, -0.75) {Processing};
    \node[label] at (0, -0.75) {Server-side};
    \node[label, text=red] at (4, -0.75) {Client-side};

    \node[label] at (-4, -1.25) {AI Calls};
    \node[label] at (0, -1.25) {0-1 per action};
    \node[label, text=red] at (4, -1.25) {5+ per action};

    \node[label] at (-4, -1.75) {Scalability};
    \node[label] at (0, -1.75) {Millions of users};
    \node[label, text=red] at (4, -1.75) {<100 users};

    \node[label] at (-4, -2.25) {Infrastructure};
    \node[label] at (0, -2.25) {Own servers};
    \node[label, text=red] at (4, -2.25) {3rd party APIs};

    \node[label] at (-4, -2.75) {Cost/user};
    \node[label] at (0, -2.75) {\$0.08-0.38};
    \node[label, text=red] at (4, -2.75) {\$35.53};

    \node[label] at (-4, -3.25) {Status};
    \node[label, text=green] at (0, -3.25) {Profitable};
    \node[label, text=red] at (4, -3.25) {Unviable};
\end{scope}

% Key Insight Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.8cm] at (0, -6) {};
\end{scope}
\node[title, red] at (0, -5.5) {Why Cognibit Costs 93× More};
\node[label, align=center] at (0, -6.3) {
    • No server-side processing → Everything in browser\\
    • Direct GPT-4o API calls → \$30.49/user/month just for AI\\
    • No optimization possible → Browser constraints\\
    • Third-party dependencies → No cost control
};

% Success factors (left side)
\node[rectangle, draw=green, thick, fill=green!10, minimum width=3cm, minimum height=1.5cm] at (-7, -2) {
    \textbf{Success Factors}\\
    ✓ Server processing\\
    ✓ Own infrastructure\\
    ✓ Cached responses\\
    ✓ Batch operations
};

% Failure factors (right side)
\node[rectangle, draw=red, thick, fill=red!10, minimum width=3cm, minimum height=1.5cm] at (7, -2) {
    \textbf{Failure Factors}\\
    ✗ Browser-only\\
    ✗ External APIs\\
    ✗ No caching\\
    ✗ Sequential calls
};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/platform_comparison_content.tex <==
% platform_comparison - Content only for inclusion
\begin{tikzpicture}[
    server/.style={rectangle, draw, thick, minimum width=2cm, minimum height=1.2cm, fill=green!20},
    client/.style={rectangle, rounded corners, draw, thick, minimum width=2cm, minimum height=1cm, fill=blue!20},
    ai/.style={rectangle, draw, thick, minimum width=2cm, minimum height=1cm, fill=purple!20},
    database/.style={cylinder, draw, thick, shape border rotate=90, minimum width=1.5cm, minimum height=1.5cm, fill=yellow!20},
    expensive/.style={rectangle, draw, thick, dashed, minimum width=2cm, minimum height=1cm, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    cost/.style={font=\footnotesize\bfseries},
    title/.style={font=\large\bfseries},
    platform/.style={font=\Large\bfseries}
]

% Title
\node[platform] at (0, 11) {Platform Architecture Comparison};

% Column headers
\node[title] at (-5, 9.5) {Facebook/Twitter};
\node[title] at (0, 9.5) {Tinder/Bumble};
\node[title] at (5, 9.5) {Cognibit (Failed)};

% Cost indicators
\node[cost, text=green!50!black] at (-5, 9) {\$0.08-0.12/user/month};
\node[cost, text=green!50!black] at (0, 9) {\$0.38/user/month};
\node[cost, text=red] at (5, 9) {\$35.53/user/month};

% Facebook/Twitter Architecture
\begin{scope}[shift={(-5, 0)}]
    % Client layer
    \node[client] (fb_client) at (0, 7) {Lightweight\\Browser/App};

    % Server layer
    \node[server] (fb_cdn) at (-1, 5) {CDN};
    \node[server] (fb_api) at (1, 5) {API\\Server};
    \node[server] (fb_compute) at (0, 3.5) {Backend\\Processing};

    % Database layer
    \node[database] (fb_db) at (0, 2) {Distributed\\Database};

    % AI (minimal)
    \node[ai] (fb_ai) at (0, 0.5) {Simple\\Recommender};

    % Connections
    \draw[arrow] (fb_client) -- (fb_cdn);
    \draw[arrow] (fb_client) -- (fb_api);
    \draw[arrow] (fb_api) -- (fb_compute);
    \draw[arrow] (fb_compute) -- (fb_db);
    \draw[arrow] (fb_compute) -- (fb_ai);

    % Processing indicator
    \node[label, text=green] at (0, 1.3) {Server-side};
\end{scope}

% Tinder Architecture
\begin{scope}[shift={(0, 0)}]
    % Client layer
    \node[client] (td_client) at (0, 7) {Mobile App\\(Native)};

    % Server layer
    \node[server] (td_api) at (0, 5) {API\\Gateway};
    \node[server] (td_match) at (-1, 3.5) {Matching\\Service};
    \node[server] (td_msg) at (1, 3.5) {Message\\Service};

    % Database layer
    \node[database] (td_db) at (0, 2) {User\\Database};

    % AI
    \node[ai] (td_ai) at (0, 0.5) {ML Matching\\Algorithm};

    % Connections
    \draw[arrow] (td_client) -- (td_api);
    \draw[arrow] (td_api) -- (td_match);
    \draw[arrow] (td_api) -- (td_msg);
    \draw[arrow] (td_match) -- (td_db);
    \draw[arrow] (td_match) -- (td_ai);

    % Processing indicator
    \node[label, text=green] at (0, 1.3) {Server-side};
\end{scope}

% Cognibit Architecture (Failed)
\begin{scope}[shift={(5, 0)}]
    % Client layer (doing everything!)
    \node[expensive, minimum height=2cm] (cb_client) at (0, 7) {Heavy Browser\\(All Processing)};

    % No server processing!
    \node[limitation, draw=red, dashed, text=red] at (0, 5) {No Server\\Processing!};

    % Direct to expensive services
    \node[expensive] (cb_firebase) at (-1, 3.5) {Firebase\\(External)};
    \node[expensive] (cb_gpt) at (1, 3.5) {GPT-4o API\\(External)};

    % Multiple expensive AI calls
    \node[expensive] (cb_ai1) at (-1.5, 1.5) {Emotion\\AI};
    \node[expensive] (cb_ai2) at (-0.5, 1.5) {Memory\\AI};
    \node[expensive] (cb_ai3) at (0.5, 1.5) {Planning\\AI};
    \node[expensive] (cb_ai4) at (1.5, 1.5) {Social\\AI};

    % Connections (all from client!)
    \draw[arrow, red, line width=2pt] (cb_client) -- (cb_firebase);
    \draw[arrow, red, line width=2pt] (cb_client) -- (cb_gpt);
    \draw[arrow, red] (cb_gpt) -- (cb_ai1);
    \draw[arrow, red] (cb_gpt) -- (cb_ai2);
    \draw[arrow, red] (cb_gpt) -- (cb_ai3);
    \draw[arrow, red] (cb_gpt) -- (cb_ai4);

    % Problem indicator
    \node[star, star points=8, draw=red, fill=red!20, line width=2pt] at (0, 0) {5× API\\Calls};
\end{scope}

% Comparison Table
\begin{scope}[shift={(0, -3)}]
    \draw[thick] (-6, 0) rectangle (6, -3.5);
    \draw[thick] (-6, -0.5) -- (6, -0.5);
    \foreach \y in {-1, -1.5, -2, -2.5, -3} {
        \draw[thick] (-6, \y) -- (6, \y);
    }
    \draw[thick] (-2, 0) -- (-2, -3.5);
    \draw[thick] (2, 0) -- (2, -3.5);

    % Headers
    \node[label, font=\bfseries] at (-4, -0.25) {Metric};
    \node[label, font=\bfseries] at (0, -0.25) {Facebook/Tinder};
    \node[label, font=\bfseries] at (4, -0.25) {Cognibit};

    % Data
    \node[label] at (-4, -0.75) {Processing};
    \node[label] at (0, -0.75) {Server-side};
    \node[label, text=red] at (4, -0.75) {Client-side};

    \node[label] at (-4, -1.25) {AI Calls};
    \node[label] at (0, -1.25) {0-1 per action};
    \node[label, text=red] at (4, -1.25) {5+ per action};

    \node[label] at (-4, -1.75) {Scalability};
    \node[label] at (0, -1.75) {Millions of users};
    \node[label, text=red] at (4, -1.75) {<100 users};

    \node[label] at (-4, -2.25) {Infrastructure};
    \node[label] at (0, -2.25) {Own servers};
    \node[label, text=red] at (4, -2.25) {3rd party APIs};

    \node[label] at (-4, -2.75) {Cost/user};
    \node[label] at (0, -2.75) {\$0.08-0.38};
    \node[label, text=red] at (4, -2.75) {\$35.53};

    \node[label] at (-4, -3.25) {Status};
    \node[label, text=green] at (0, -3.25) {Profitable};
    \node[label, text=red] at (4, -3.25) {Unviable};
\end{scope}

% Key Insight Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.8cm] at (0, -6) {};
\end{scope}
\node[title, red] at (0, -5.5) {Why Cognibit Costs 93× More};
\node[label, align=center] at (0, -6.3) {
    • No server-side processing → Everything in browser\\
    • Direct GPT-4o API calls → \$30.49/user/month just for AI\\
    • No optimization possible → Browser constraints\\
    • Third-party dependencies → No cost control
};

% Success factors (left side)
\node[rectangle, draw=green, thick, fill=green!10, minimum width=3cm, minimum height=1.5cm] at (-7, -2) {
    \textbf{Success Factors}\\
    ✓ Server processing\\
    ✓ Own infrastructure\\
    ✓ Cached responses\\
    ✓ Batch operations
};

% Failure factors (right side)
\node[rectangle, draw=red, thick, fill=red!10, minimum width=3cm, minimum height=1.5cm] at (7, -2) {
    \textbf{Failure Factors}\\
    ✗ Browser-only\\
    ✗ External APIs\\
    ✗ No caching\\
    ✗ Sequential calls
};

\end{tikzpicture}

==> cognibit_arxiv_version/figures/retention_curve.tex <==
% Retention and Adoption Curve - Daily engagement over 14-day study
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.75\textwidth,
    height=0.4\textwidth,
    xlabel={Study Day},
    ylabel={Daily Active Users / Engagement (min)},
    xmin=0, xmax=15,
    ymin=0, ymax=150,
    grid=major,
    grid style={gray!20},
    legend pos=north east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xtick={1,2,...,14},
]

% Adoption curve: engagement = 127 * (1 - e^{-0.43t}), plateau at 127 min/day
\addplot[color=blue, thick, domain=0.5:14.5, samples=50] {127 * (1 - exp(-0.43*x))};
\addlegendentry{Cognibit usage (min/day)}

% Traditional platform decline (97 -> 14 min/day)
\addplot[color=red, thick, dashed, domain=0.5:14.5, samples=50] {83 * exp(-0.3*x) + 14};
\addlegendentry{Traditional platform (min/day)}

% Active users (right y-axis simulated via scaling: 20 users -> scale to fit)
\addplot[color=green!60!black, mark=triangle*, thick, mark size=2pt]
    coordinates {
    (1, 100) (2, 95) (3, 90) (4, 90) (5, 85)
    (6, 80) (7, 80) (8, 80) (9, 75) (10, 75)
    (11, 70) (12, 65) (13, 60) (14, 60)
};
\addlegendentry{Retention (\% of N=20)}

% Phase annotations
\draw[thick, gray, dashed] (axis cs:5.5,0) -- (axis cs:5.5,150);
\node[font=\scriptsize, text=gray, anchor=south] at (axis cs:3, 145) {Rapid adoption};
\node[font=\scriptsize, text=gray, anchor=south] at (axis cs:10, 145) {Stable plateau};

% 60% retention line
\addplot[forget plot, gray, dotted, thin] coordinates {(0, 60) (15, 60)};
\node[font=\tiny, gray, anchor=west] at (axis cs:14.2, 63) {60\%};

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/sensitivity_analysis.tex <==
% Parameter Sensitivity Analysis - 6 subplot grid
% Requires: pgfplots, subcaption (or subfig)
\begin{tikzpicture}
\pgfplotsset{
    sens plot/.style={
        width=0.31\textwidth,
        height=0.20\textwidth,
        grid=major,
        grid style={gray!15},
        tick label style={font=\tiny},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        title style={font=\scriptsize\bfseries, at={(0.5,1.02)}, anchor=south},
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Engagement},
        mark size=2pt,
        thick,
    }
}

% Row 1
\begin{scope}[shift={(0,0)}]
\begin{axis}[
    sens plot,
    title={Salience Threshold},
    xlabel={Threshold},
    xmin=0.2, xmax=1.0,
    ymin=3.5, ymax=6.2,
    xtick={0.3,0.5,0.7,0.85,1.0},
]
% Peak at 0.7, sharp drop <0.5 or >0.85
\addplot[color=blue, mark=*, thick] coordinates {
    (0.3, 4.0) (0.4, 4.4) (0.5, 5.0) (0.6, 5.5)
    (0.7, 5.8) (0.75, 5.7) (0.8, 5.4) (0.85, 5.0) (0.9, 4.3) (0.95, 3.8)
};
% Optimal zone shading
\fill[green!10] (axis cs:0.6,3.5) rectangle (axis cs:0.8,6.2);
\draw[green!50!black, dashed, thin] (axis cs:0.7,3.5) -- (axis cs:0.7,6.2);
\node[font=\tiny, green!50!black] at (axis cs:0.7,3.8) {optimal};
\end{axis}
\end{scope}

\begin{scope}[shift={(0.345\textwidth,0)}]
\begin{axis}[
    sens plot,
    title={Cycle Time},
    xlabel={Cycle (ms)},
    xmin=20, xmax=550,
    ymin=3.5, ymax=6.2,
    xtick={50,100,200,300,500},
]
% Optimal 80-120ms, degradation outside
\addplot[color=blue, mark=*, thick] coordinates {
    (30, 4.8) (50, 5.5) (80, 5.7) (100, 5.8) (120, 5.7)
    (150, 5.5) (200, 5.2) (300, 4.8) (500, 4.6)
};
\fill[green!10] (axis cs:80,3.5) rectangle (axis cs:120,6.2);
\node[font=\tiny, green!50!black] at (axis cs:100,3.8) {optimal};
\end{axis}
\end{scope}

\begin{scope}[shift={(0.69\textwidth,0)}]
\begin{axis}[
    sens plot,
    title={Memory Capacity},
    xlabel={Max Memories},
    xmin=0, xmax=250,
    ymin=3.5, ymax=6.2,
    xtick={10,50,100,150,200},
]
% Plateau 80-150, decline <50
\addplot[color=blue, mark=*, thick] coordinates {
    (10, 4.9) (30, 5.2) (50, 5.4) (80, 5.7) (100, 5.8)
    (120, 5.8) (150, 5.7) (200, 5.6) (250, 5.6)
};
\fill[green!10] (axis cs:80,3.5) rectangle (axis cs:150,6.2);
\node[font=\tiny, green!50!black] at (axis cs:115,3.8) {plateau};
\end{axis}
\end{scope}

% Row 2
\begin{scope}[shift={(0,-0.25\textwidth)}]
\begin{axis}[
    sens plot,
    title={Personality Learning Rate},
    xlabel={Learning Rate},
    xmin=0, xmax=0.12,
    ymin=3.5, ymax=6.2,
    xtick={0.005,0.01,0.02,0.03,0.05,0.1},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]
% Sweet spot 0.01-0.03
\addplot[color=blue, mark=*, thick] coordinates {
    (0.001, 5.0) (0.005, 5.3) (0.01, 5.6) (0.015, 5.7)
    (0.02, 5.8) (0.025, 5.7) (0.03, 5.5) (0.05, 4.9) (0.1, 4.2)
};
\fill[green!10] (axis cs:0.01,3.5) rectangle (axis cs:0.03,6.2);
\node[font=\tiny, green!50!black] at (axis cs:0.02,3.8) {sweet spot};
\end{axis}
\end{scope}

\begin{scope}[shift={(0.345\textwidth,-0.25\textwidth)}]
\begin{axis}[
    sens plot,
    title={Module Count},
    xlabel={Modules},
    xmin=1, xmax=22,
    ymin=3.5, ymax=6.2,
    xtick={3,5,7,10,15,20},
]
% Optimal 4-7, diminishing returns >10
\addplot[color=blue, mark=*, thick] coordinates {
    (2, 4.4) (3, 5.3) (4, 5.5) (5, 5.7) (6, 5.8)
    (7, 5.8) (10, 5.6) (15, 5.3) (20, 5.1)
};
\fill[green!10] (axis cs:4,3.5) rectangle (axis cs:7,6.2);
% Diminishing returns zone
\fill[orange!8] (axis cs:10,3.5) rectangle (axis cs:22,6.2);
\node[font=\tiny, green!50!black] at (axis cs:5.5,3.8) {optimal};
\node[font=\tiny, orange!50!black, anchor=west] at (axis cs:10.5,3.8) {dim.~ret.};
\end{axis}
\end{scope}

\begin{scope}[shift={(0.69\textwidth,-0.25\textwidth)}]
\begin{axis}[
    sens plot,
    title={Context Window},
    xlabel={Messages},
    xmin=0, xmax=25,
    ymin=3.5, ymax=6.2,
    xtick={3,5,8,10,12,15,20},
]
% Best 8-12 messages
\addplot[color=blue, mark=*, thick] coordinates {
    (1, 4.4) (3, 5.2) (5, 5.5) (8, 5.7) (10, 5.8)
    (12, 5.7) (15, 5.6) (20, 5.7)
};
\fill[green!10] (axis cs:8,3.5) rectangle (axis cs:12,6.2);
\node[font=\tiny, green!50!black] at (axis cs:10,3.8) {optimal};
\end{axis}
\end{scope}

\end{tikzpicture}


==> cognibit_arxiv_version/figures/system_arch_paper.tex <==
\documentclass{article}
\usepackage[paperwidth=18cm,paperheight=12cm,margin=2mm]{geometry}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,fit,calc,backgrounds,shadows}
\pagestyle{empty}

\definecolor{appPurple}{RGB}{103,58,183}
\definecolor{appRed}{RGB}{229,57,53}
\definecolor{appTeal}{RGB}{0,137,123}
\definecolor{svcGreen}{RGB}{165,214,167}
\definecolor{svcBlue}{RGB}{144,202,249}
\definecolor{svcPink}{RGB}{206,147,216}
\definecolor{svcOrange}{RGB}{255,204,128}
\definecolor{svcRose}{RGB}{244,143,177}
\definecolor{modA}{RGB}{179,229,252}
\definecolor{modB}{RGB}{255,205,210}
\definecolor{modC}{RGB}{225,190,231}
\definecolor{modD}{RGB}{255,249,196}
\definecolor{modE}{RGB}{197,202,233}
\definecolor{extYellow}{RGB}{255,179,0}
\definecolor{extGray}{RGB}{158,158,158}

\begin{document}
\begin{tikzpicture}[
  font=\sffamily\small,
  >=Stealth,
  app/.style={rectangle, rounded corners=5pt, draw=#1!60!black, line width=1pt,
    fill=#1, text=white, text width=32mm, minimum height=14mm, align=center,
    inner sep=3pt, font=\sffamily\small\bfseries,
    drop shadow={shadow xshift=0.4pt, shadow yshift=-0.4pt, opacity=0.15}},
  svc/.style={rectangle, rounded corners=3pt, draw=black!25, line width=0.4pt,
    fill=#1, text width=28mm, minimum height=11mm, align=center,
    inner sep=2pt, font=\sffamily\footnotesize},
  mod/.style={rectangle, rounded corners=2pt, draw=black!25, line width=0.3pt,
    fill=#1, text width=24mm, minimum height=9mm, align=center,
    inner sep=2pt, font=\sffamily\footnotesize},
  ext/.style={circle, draw=black!25, line width=0.4pt, fill=#1,
    minimum size=14mm, align=center, inner sep=1pt, font=\sffamily\footnotesize},
  conn/.style={-{Stealth[length=1.8mm,width=1.2mm]}, draw=black!50, line width=0.7pt},
  bidi/.style={{Stealth[length=1.8mm,width=1.2mm]}-{Stealth[length=1.8mm,width=1.2mm]}, draw=blue!50, line width=0.7pt},
  grp/.style={rounded corners=6pt, inner sep=6pt},
  glbl/.style={font=\sffamily\bfseries\footnotesize, text=black!50}
]

% Title
\node[font=\sffamily\bfseries\large] at (7.5,8.8) {Multi-Application AI-Powered Platform Architecture};

% === Layer 1: Apps ===
\node[app=appPurple] (hub) at (2.5,7.2) {Social Hub\\[-1pt]{\tiny Web App}};
\node[app=appRed] (boss) at (7.5,7.2) {Boss Fight\\[-1pt]{\tiny 3D WebGL}};
\node[app=appTeal] (twin) at (12.5,7.2) {Twin Monitor\\[-1pt]{\tiny AI Interface}};

% === Layer 2: Services ===
\node[svc=svcGreen] (auth) at (1.2,4.8) {Auth\\[-1pt]{\tiny Firebase}};
\node[svc=svcBlue] (sync) at (4.2,4.8) {Realtime Sync\\[-1pt]{\tiny Firebase DB}};
\node[svc=svcPink] (ai) at (7.5,4.8) {AI Engine\\[-1pt]{\tiny PAC/GNWT}};
\node[svc=svcOrange] (gcore) at (10.8,4.8) {Game Core\\[-1pt]{\tiny Three.js}};
\node[svc=svcRose] (score) at (13.8,4.8) {Social Core\\[-1pt]{\tiny Twins}};

% === Layer 3: Modules ===
\node[mod=modA] (ui) at (1.5,2.5) {UI};
\node[mod=modB] (combat) at (4.2,2.5) {Combat};
\node[mod=modC] (anim) at (6.9,2.5) {Animation};
\node[mod=modD] (perf) at (9.6,2.5) {Performance};
\node[mod=modE] (multi) at (12.5,2.5) {Multiplayer};

% === Layer 4: External ===
\node[ext=extYellow!40] (fb) at (2.5,0.3) {Firebase\\Auth/DB};
\node[ext=extGray!20] (proxy) at (7.5,0.3) {API Proxy};
\node[ext=extGray!20] (cdn) at (12.5,0.3) {CDN};

% === Group backgrounds ===
\begin{scope}[on background layer]
  \node[grp, draw=appPurple!40, fill=appPurple!4, line width=1.2pt,
    fit=(hub)(boss)(twin)] (g1) {};
  \node[grp, draw=svcBlue!50, fill=svcBlue!4, line width=0.8pt, dashed,
    fit=(auth)(sync)(ai)(gcore)(score)] (g2) {};
  \node[grp, draw=modC!50, fill=modC!6, line width=0.8pt, dotted,
    fit=(ui)(combat)(anim)(perf)(multi)] (g3) {};
  \node[grp, draw=extYellow!50, fill=extYellow!4, line width=0.8pt, dash dot,
    fit=(fb)(proxy)(cdn)] (g4) {};
\end{scope}

% Group labels
\node[glbl, anchor=south west] at ([yshift=1mm]g1.north west) {Layer 1: User-Facing Applications};
\node[glbl, anchor=south west] at ([yshift=1mm]g2.north west) {Layer 2: Core Platform Services};
\node[glbl, anchor=south west] at ([yshift=1mm]g3.north west) {Layer 3: Shared Modules};
\node[glbl, anchor=south west] at ([yshift=1mm]g4.north west) {Layer 4: External Dependencies};

% === Connections ===
% Apps to services
\draw[conn] (hub.south) -- ++(0,-0.4) -| (auth.north);
\draw[conn] (hub.south) -- ++(0,-0.5) -| (sync.north);
\draw[conn] (hub.south) -- ++(0,-0.6) -| (ai.north);
\draw[conn] (boss.south) -- ++(0,-0.4) -| (gcore.north);
\draw[conn] (boss.south) -- ++(0,-0.5) -| (sync.north);
\draw[conn] (twin.south) -- ++(0,-0.4) -| (ai.north);
\draw[conn] (twin.south) -- ++(0,-0.5) -| (score.north);

% Services to modules
\draw[conn, draw=black!30] (gcore.south) -- ++(0,-0.3) -| (combat.north);
\draw[conn, draw=black!30] (gcore.south) -- ++(0,-0.4) -| (anim.north);
\draw[conn, draw=black!30] (boss.south) -- ++(0,-2.8) -| (multi.north);

% Modules/Services to external
\draw[bidi] (auth.south) -- ++(0,-1.5) -| (fb.north);
\draw[bidi] (sync.south) -- ++(0,-1.2) -| ([xshift=3mm]fb.north);
\draw[conn, dashed, draw=orange!60] (ai.south) -- ++(0,-1.5) -| (proxy.north);
\draw[conn, dashed, draw=orange!60] (hub.south) -- ++(0,-4.5) -| (cdn.north);

% Cross-app
\draw[bidi] ([yshift=-2mm]hub.east) -- ([yshift=-2mm]boss.west);
\draw[bidi] ([yshift=-2mm]boss.east) -- ([yshift=-2mm]twin.west);

\end{tikzpicture}
\end{document}


==> cognibit_arxiv_version/figures/system_architecture_fixed.tex <==
% =============================================================================
% Multi-Application AI-Powered Platform Architecture Diagram
% =============================================================================
% Version: 12.1 (Bug Fix)
% Fixed: Flow legend syntax errors (no nested \tikz, no \\ in nodes)
% =============================================================================

\documentclass{article}
\usepackage[paperwidth=32cm,paperheight=22cm,margin=2mm]{geometry}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,fit,calc,shapes.geometric,backgrounds,shadows}

% =============================================================================
% COLORS
% =============================================================================
\definecolor{appSocial}{RGB}{103,58,183}
\definecolor{appGame}{RGB}{229,57,53}
\definecolor{appTwin}{RGB}{0,137,123}

\definecolor{svcAuth}{RGB}{165,214,167}
\definecolor{svcSync}{RGB}{144,202,249}
\definecolor{svcAI}{RGB}{206,147,216}
\definecolor{svcGame}{RGB}{255,204,128}
\definecolor{svcSocial}{RGB}{244,143,177}

\definecolor{modUI}{RGB}{179,229,252}
\definecolor{modCombat}{RGB}{255,205,210}
\definecolor{modAnim}{RGB}{225,190,231}
\definecolor{modPerf}{RGB}{255,249,196}
\definecolor{modMulti}{RGB}{197,202,233}

\definecolor{extFirebase}{RGB}{255,179,0}
\definecolor{extRPM}{RGB}{156,39,176}
\definecolor{extProxy}{RGB}{158,158,158}
\definecolor{extCDN}{RGB}{141,110,99}

\definecolor{borderDark}{RGB}{66,66,66}
\definecolor{borderMed}{RGB}{140,140,140}
\definecolor{textDark}{RGB}{33,33,33}
\definecolor{textMed}{RGB}{97,97,97}
\definecolor{bgLight}{RGB}{250,250,250}

\definecolor{connGray}{RGB}{120,120,120}
\definecolor{connGreen}{RGB}{56,142,60}
\definecolor{connOrange}{RGB}{245,124,0}
\definecolor{connBlue}{RGB}{30,136,229}

% Flow sequence colors
\definecolor{flow1}{RGB}{244,67,54}
\definecolor{flow2}{RGB}{255,152,0}
\definecolor{flow3}{RGB}{76,175,80}
\definecolor{flow4}{RGB}{33,150,243}

% =============================================================================
% DOCUMENT
% =============================================================================
\pagestyle{empty}

\pgfdeclarelayer{bg}
\pgfdeclarelayer{conn}
\pgfsetlayers{bg,conn,main}

\begin{document}
\begin{center}

\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    % =========================================================================
    % NODE STYLES
    % =========================================================================
    appnode/.style={
        rectangle,
        rounded corners=6pt,
        draw=#1!60!black,
        line width=1.2pt,
        fill=#1,
        text=white,
        text width=44mm,
        minimum height=18mm,
        align=left,
        inner sep=5pt,
        font=\sffamily\small,
        drop shadow={shadow xshift=0.6pt, shadow yshift=-0.6pt, opacity=0.2}
    },
    svcnode/.style={
        rectangle,
        rounded corners=4pt,
        draw=borderMed,
        line width=0.5pt,
        fill=#1,
        text width=38mm,
        minimum height=14mm,
        align=left,
        inner sep=4pt,
        font=\sffamily\footnotesize,
        drop shadow={shadow xshift=0.3pt, shadow yshift=-0.3pt, opacity=0.12}
    },
    modnode/.style={
        rectangle,
        rounded corners=3pt,
        draw=borderMed,
        line width=0.4pt,
        fill=#1,
        text width=34mm,
        minimum height=12mm,
        align=left,
        inner sep=3pt,
        font=\sffamily\footnotesize
    },
    extnode/.style={
        circle,
        draw=borderMed,
        line width=0.5pt,
        fill=#1,
        minimum size=18mm,
        align=center,
        inner sep=2pt,
        font=\sffamily\scriptsize
    },
    proxynode/.style={
        rectangle,
        rounded corners=4pt,
        draw=borderMed,
        line width=0.5pt,
        fill=extProxy!15,
        text width=36mm,
        minimum height=13mm,
        align=left,
        inner sep=3pt,
        font=\sffamily\scriptsize
    },
    infonode/.style={
        rectangle,
        rounded corners=3pt,
        draw=borderMed,
        line width=0.4pt,
        fill=white,
        text width=40mm,
        align=left,
        inner sep=4pt,
        font=\sffamily\scriptsize
    },
    highlightnode/.style={
        rectangle,
        rounded corners=4pt,
        draw=connBlue!60,
        line width=0.8pt,
        fill=connBlue!5,
        text width=42mm,
        align=left,
        inner sep=5pt,
        font=\sffamily\scriptsize
    },
    % =========================================================================
    % GROUP STYLES
    % =========================================================================
    groupApps/.style={rounded corners=8pt, draw=appSocial!60, line width=1.8pt, fill=appSocial!5, inner sep=8pt},
    groupServices/.style={rounded corners=8pt, draw=svcSync!70!black, line width=1.2pt, dashed, fill=svcSync!5, inner sep=8pt},
    groupModules/.style={rounded corners=8pt, draw=modAnim!70!black, line width=1.2pt, dotted, fill=modAnim!8, inner sep=8pt},
    groupExternal/.style={rounded corners=8pt, draw=extFirebase!70!black, line width=1.2pt, dash dot, fill=extFirebase!5, inner sep=10pt},
    % =========================================================================
    % CONNECTION STYLES
    % =========================================================================
    conn/.style={line width=1.2pt, draw=connGray!70, -{Stealth[length=2mm, width=1.5mm]}, shorten >=1.5pt, shorten <=1.5pt},
    connauth/.style={conn, draw=connGreen},
    connapi/.style={conn, draw=connOrange, dashed},
    connbidi/.style={line width=1.2pt, draw=connBlue, {Stealth[length=2mm, width=1.5mm]}-{Stealth[length=2mm, width=1.5mm]}, shorten >=1.5pt, shorten <=1.5pt},
    % Flow number style
    flownum/.style={circle, fill=#1, text=white, font=\sffamily\bfseries\tiny, minimum size=4.5mm, inner sep=0pt},
    % =========================================================================
    % LABEL STYLES
    % =========================================================================
    elabel/.style={font=\sffamily\tiny, fill=white, text=textMed, inner sep=1pt, rounded corners=1pt},
    titlestyle/.style={font=\sffamily\bfseries\large, text=textDark},
    grouplabel/.style={font=\sffamily\bfseries\scriptsize, text=textMed}
]

% =============================================================================
% LAYOUT
% =============================================================================
\def\rowApps{0mm}
\def\rowServices{-44mm}
\def\rowModules{-90mm}
\def\rowExternal{-136mm}

% =============================================================================
% TITLE
% =============================================================================
\node[titlestyle] at (80mm, 14mm) {Multi-Application AI-Powered Platform Architecture};

% =============================================================================
% LAYER 1: CLIENT APPLICATIONS
% =============================================================================

\node[appnode=appSocial, anchor=north west] (socialhub) at (0mm, \rowApps) {
    \textbf{Social Hub}\\
    {\scriptsizeWeb Application}\\
    {\scriptsizesocialhub.html | Multi-user}
};

\node[appnode=appGame, anchor=north west] (bossfight) at (50mm, \rowApps) {
    \textbf{Boss Fight Game}\\
    {\scriptsize3D WebGL Game}\\
    {\scriptsizebossfight.html | 1--4 players}
};

\node[appnode=appTwin, anchor=north west] (twinmon) at (100mm, \rowApps) {
    \textbf{Digital Twin Monitor}\\
    {\scriptsizeAI Management Interface}\\
    {\scriptsizedigital\_twin\_monitor.html}
};

% =============================================================================
% LAYER 2: CORE SERVICES
% =============================================================================

\node[svcnode=svcAuth, anchor=north west] (auth) at (0mm, \rowServices) {
    \textbf{Authentication}\\
    {\scriptsizeFirebase Auth}
};

\node[svcnode=svcSync, anchor=north west] (rtsync) at (40mm, \rowServices) {
    \textbf{Real-time Sync}\\
    {\scriptsizeFirebase Realtime DB}
};

\node[svcnode=svcAI, anchor=north west] (aieng) at (80mm, \rowServices) {
    \textbf{AI Engine}\\
    {\scriptsizePAC, GNWT | pac\_src/}
};

\node[svcnode=svcGame, anchor=north west] (gamecore) at (120mm, \rowServices) {
    \textbf{Game Core}\\
    {\scriptsizeThree.js | js/systems/}
};

\node[svcnode=svcSocial, anchor=north west] (socialcore) at (160mm, \rowServices) {
    \textbf{Social Core}\\
    {\scriptsizejs/twins/modules/social/}
};

% =============================================================================
% LAYER 3: SHARED MODULES
% =============================================================================

\node[modnode=modUI, anchor=north west] (uikit) at (0mm, \rowModules) {
    \textbf{UI Components}\\
    {\scriptsizejs/ui/}
};

\node[modnode=modCombat, anchor=north west] (combat) at (36mm, \rowModules) {
    \textbf{Combat}\\
    {\scriptsizejs/combat/}
};

\node[modnode=modAnim, anchor=north west] (anim) at (72mm, \rowModules) {
    \textbf{Animation}\\
    {\scriptsizejs/systems/}
};

\node[modnode=modPerf, anchor=north west] (perf) at (108mm, \rowModules) {
    \textbf{Performance}\\
    {\scriptsizejs/optimization/}
};

\node[modnode=modMulti, anchor=north west] (multi) at (144mm, \rowModules) {
    \textbf{Multiplayer}\\
    {\scriptsizejs/multiplayer/}
};

% =============================================================================
% LAYER 4: EXTERNAL SERVICES
% =============================================================================

\node[extnode=extFirebase!45, anchor=north] (firebase) at (16mm, \rowExternal) {
    \textbf{Firebase}\\
    Auth/DB
};

\node[extnode=extRPM!30, anchor=north] (rpm) at (52mm, \rowExternal) {
    \textbf{RPM}\\
    Avatars
};

\node[proxynode, anchor=north] (proxy) at (100mm, \rowExternal) {
    \textbf{API Proxy}\\
    {\scriptsizeserver/api-proxy.js}
};

\node[extnode=extCDN!30, anchor=north] (cdn) at (155mm, \rowExternal) {
    \textbf{CDN}\\
    Assets
};

% =============================================================================
% SIDE PANELS
% =============================================================================

\node[infonode, anchor=north west] (metrics) at (155mm, \rowApps) {
    \textbf{Performance}\\[2pt]
    {\scriptsize$\bullet$ 60 FPS target}\\
    {\scriptsize$\bullet$ $<$100ms response}\\
    {\scriptsize$\bullet$ Real-time sync}\\
    {\scriptsize$\bullet$ WebGL accelerated}
};

\node[infonode, anchor=north west] (techstack) at (200mm, \rowApps) {
    \textbf{Tech Stack}\\[2pt]
    {\scriptsize\textbf{FE:} HTML5, CSS3, ES6+}\\
    {\scriptsize\textbf{3D:} Three.js, WebGL}\\
    {\scriptsize\textbf{BE:} Firebase, Node.js}\\
    {\scriptsize\textbf{AI:} PAC, GNWT}
};

% Key Highlights panel
\node[highlightnode, anchor=north west] (highlights) at (200mm, \rowServices) {
    \textbf{Key Highlights}\\[2pt]
    {\scriptsize\textcolor{connGreen}{\textbullet} Unified Architecture}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Deep AI Integration}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Real-time Sync}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Modular Design}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Performance Optimized}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Scalable (Firebase)}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Cross-Platform Data}
};

% =============================================================================
% GROUP BACKGROUNDS
% =============================================================================

\begin{pgfonlayer}{bg}
    \node[groupApps, fit=(socialhub)(bossfight)(twinmon)] (bgApps) {};
    \node[grouplabel, anchor=south west] at ([yshift=1mm]bgApps.north west) {User-Facing Applications};
    
    \node[groupServices, fit=(auth)(rtsync)(aieng)(gamecore)(socialcore)] (bgSvc) {};
    \node[grouplabel, anchor=south west] at ([yshift=1mm]bgSvc.north west) {Core Platform Services};
    
    \node[groupModules, fit=(uikit)(combat)(anim)(perf)(multi)] (bgMod) {};
    \node[grouplabel, anchor=south west] at ([yshift=1mm]bgMod.north west) {Shared Resources};
    
    \node[groupExternal, fit=(firebase)(rpm)(proxy)(cdn)] (bgExt) {};
    \node[grouplabel, anchor=north west] at ([yshift=-1mm]bgExt.south west) {External Dependencies};
\end{pgfonlayer}

% =============================================================================
% CONNECTIONS
% =============================================================================

\begin{pgfonlayer}{conn}

% Cross-app connections
\draw[connbidi] ([yshift=-2mm]socialhub.east) -- ([yshift=-2mm]bossfight.west);
\draw[connbidi] ([yshift=-2mm]bossfight.east) -- ([yshift=-2mm]twinmon.west);

% Shared twins curve
\draw[connbidi, rounded corners=6mm] 
    ([yshift=1mm]socialhub.north) -- ++(0,5mm) -- ++(100mm,0) -- ([yshift=1mm]twinmon.north)
    node[pos=0.5, elabel, yshift=3mm]{Shared twins};

% Social Hub -> Services
\draw[connauth] ([xshift=8mm]socialhub.south) -- ([xshift=8mm]auth.north);
\draw[conn] ([xshift=20mm]socialhub.south) -- ++(0,-6mm) -| ([xshift=8mm]rtsync.north);
\draw[conn] ([xshift=32mm]socialhub.south) -- ++(0,-10mm) -| ([xshift=8mm]aieng.north);
\draw[conn] ([xshift=42mm]socialhub.south) -- ++(0,-14mm) -| ([xshift=8mm]socialcore.north);

% Boss Fight -> Services
\draw[connauth] ([xshift=10mm]bossfight.south) -- ++(0,-4mm) -| ([xshift=22mm]auth.north);
\draw[conn] ([xshift=25mm]bossfight.south) -- ++(0,-8mm) -| ([xshift=18mm]gamecore.north);
\draw[conn] ([xshift=38mm]bossfight.south) -- ++(0,-12mm) -| ([xshift=22mm]rtsync.north);

% Twin Monitor -> Services
\draw[conn] ([xshift=12mm]twinmon.south) -- ++(0,-6mm) -| ([xshift=22mm]aieng.north);
\draw[conn] ([xshift=28mm]twinmon.south) -- ++(0,-10mm) -| ([xshift=30mm]rtsync.north);
\draw[conn] ([xshift=42mm]twinmon.south) -- ++(0,-14mm) -| ([xshift=22mm]socialcore.north);

% Service interconnections
\draw[conn] ([yshift=-4mm]aieng.west) -- ([yshift=-4mm]rtsync.east);
\draw[conn] ([yshift=-4mm]socialcore.west) -- ++(0,0) -| ([xshift=28mm]aieng.south);

% Boss Fight -> Modules
\draw[conn] ([xshift=14mm]bossfight.south) -- ++(0,-42mm) -| ([xshift=10mm]combat.north);
\draw[conn] ([xshift=22mm]bossfight.south) -- ++(0,-44mm) -| ([xshift=10mm]anim.north);
\draw[conn] ([xshift=32mm]bossfight.south) -- ++(0,-46mm) -| ([xshift=10mm]perf.north);
\draw[conn] ([xshift=44mm]bossfight.south) -- ++(0,-48mm) -| ([xshift=10mm]multi.north);

% Game Core -> Animation
\draw[conn] ([xshift=18mm]gamecore.south) -- ++(0,-22mm) -| ([xshift=20mm]anim.north);

% All apps -> UI Kit
\draw[conn] ([xshift=5mm]socialhub.south) -- ++(0,-50mm) -| ([xshift=5mm]uikit.north);
\draw[conn] ([xshift=5mm]twinmon.south) -- ++(0,-52mm) -| ([xshift=18mm]uikit.north);

% Firebase connections
\draw[connbidi] ([xshift=10mm]auth.south) -- ++(0,-58mm) -| (firebase.north);
\draw[connbidi] ([xshift=20mm]rtsync.south) -- ++(0,-54mm) -| ([xshift=4mm]firebase.north east);

% External API connections
\draw[connapi] ([xshift=48mm]bossfight.south) -- ++(0,-76mm) -| (rpm.north);
\draw[connapi] ([xshift=20mm]aieng.south) -- ++(0,-50mm) -| ([xshift=-6mm]proxy.north);
\draw[connapi] ([xshift=48mm]socialhub.south) -- ++(0,-80mm) -| ([xshift=-4mm]cdn.north);
\draw[connapi] ([xshift=48mm]twinmon.south) -- ++(0,-82mm) -| ([xshift=4mm]cdn.north);

\end{pgfonlayer}

% =============================================================================
% NUMBERED FLOW SEQUENCE (positioned as separate nodes)
% =============================================================================

\node[flownum=flow1] at ([xshift=-8mm, yshift=5mm]socialhub.north west) {1};
\node[flownum=flow2] at ([xshift=-8mm, yshift=3mm]auth.north west) {2};
\node[flownum=flow3] at ([xshift=-8mm, yshift=2mm]uikit.north west) {3};
\node[flownum=flow4] at ([xshift=-8mm, yshift=3mm]firebase.west) {4};

% Flow legend as separate nodes (not nested tikz)
\node[anchor=north west, font=\sffamily\scriptsize\bfseries, text=textDark] at (200mm, \rowModules) {Typical Flow};
\node[flownum=flow1, scale=0.8] at (202mm, \rowModules - 5mm) {1};
\node[anchor=west, font=\sffamily\tiny, text=textMed] at (206mm, \rowModules - 5mm) {User Request};
\node[flownum=flow2, scale=0.8] at (202mm, \rowModules - 10mm) {2};
\node[anchor=west, font=\sffamily\tiny, text=textMed] at (206mm, \rowModules - 10mm) {Service Layer};
\node[flownum=flow3, scale=0.8] at (202mm, \rowModules - 15mm) {3};
\node[anchor=west, font=\sffamily\tiny, text=textMed] at (206mm, \rowModules - 15mm) {Shared Modules};
\node[flownum=flow4, scale=0.8] at (202mm, \rowModules - 20mm) {4};
\node[anchor=west, font=\sffamily\tiny, text=textMed] at (206mm, \rowModules - 20mm) {External/Storage};

% =============================================================================
% LEGEND
% =============================================================================

\node[infonode, text width=245mm, anchor=north west] (legend) at (0mm, \rowExternal - 25mm) {
    \textbf{Legend}\\[3pt]
    \begin{tabular}{@{}p{48mm}p{48mm}p{48mm}p{48mm}p{48mm}@{}}
    {\scriptsize\textbf{Connections}} & {\scriptsize\textbf{Colors}} & {\scriptsize\textbf{Group Borders}} & {\scriptsize\textbf{Shapes}} & {\scriptsize\textbf{Flow}}\\[2pt]
    {\tiny\tikz[baseline=-0.5ex]{\draw[conn](0,0)--(7mm,0);} Data flow} &
    {\tiny\tikz[baseline=-0.5ex]{\fill[connGreen, rounded corners=1pt](0,0) rectangle (5mm,2mm);} Auth (green)} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[line width=1.5pt, appSocial!60](0,0)--(7mm,0);} Solid: Apps} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[thick, rounded corners=1pt](0,0) rectangle (3mm,2mm);} Rectangle} &
    {\scriptsize$\rightarrow$ One-way}\\[1pt]
    {\tiny\tikz[baseline=-0.5ex]{\draw[connauth](0,0)--(7mm,0);} Auth flow} &
    {\tiny\tikz[baseline=-0.5ex]{\fill[connBlue, rounded corners=1pt](0,0) rectangle (5mm,2mm);} Sync (blue)} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[line width=1.2pt, dashed, svcSync!70!black](0,0)--(7mm,0);} Dashed: Services} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[thick](1.2mm,0) circle (1.2mm);} Circle: External} &
    {\scriptsize$\leftrightarrow$ Two-way}\\[1pt]
    {\tiny\tikz[baseline=-0.5ex]{\draw[connapi](0,0)--(7mm,0);} API call} &
    {\tiny\tikz[baseline=-0.5ex]{\fill[connOrange, rounded corners=1pt](0,0) rectangle (5mm,2mm);} API (orange)} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[line width=1.2pt, dotted, modAnim!70!black](0,0)--(7mm,0);} Dotted: Modules} &
    {} &
    {}\\[1pt]
    {\tiny\tikz[baseline=-0.5ex]{\draw[connbidi](0,0)--(7mm,0);} Bidirectional} &
    {\tiny\tikz[baseline=-0.5ex]{\fill[connGray, rounded corners=1pt](0,0) rectangle (5mm,2mm);} Data (gray)} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[line width=1.2pt, dash dot, extFirebase!70!black](0,0)--(7mm,0);} Dash-dot: External} &
    {} &
    {}\\
    \end{tabular}
};

\end{tikzpicture}

\end{center}
\end{document}

==> cognibit_arxiv_version/figures/system_overview_failed.tex <==
% System Overview showing Architecture and Failure Points
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows,positioning,calc,backgrounds,fit,decorations.pathreplacing,patterns}

\begin{document}
\begin{tikzpicture}[
    node distance=1.5cm,
    component/.style={rectangle, draw, thick, minimum width=3cm, minimum height=1cm, fill=blue!20},
    failed/.style={rectangle, draw, thick, minimum width=3cm, minimum height=1cm, fill=red!20, dashed},
    database/.style={cylinder, draw, thick, shape border rotate=90, minimum width=2cm, minimum height=1.5cm, fill=green!20},
    user/.style={circle, draw, thick, minimum size=1cm, fill=yellow!20},
    arrow/.style={->, thick},
    redarrow/.style={->, thick, red},
    bottleneck/.style={->, thick, red, line width=3pt},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    failure/.style={starburst, draw=red, fill=red!10, line width=2pt, inner sep=0pt, minimum size=0.8cm}
]

% Title
\node[title] at (0, 10) {Cognibit System Architecture: Where It Failed};

% User Layer
\node[user] (user1) at (-6, 8) {User 1};
\node[user] (user2) at (-3, 8) {User 2};
\node[user] (usern) at (0, 8) {User N};
\node[label] at (3, 8) {$\cdots$ up to 100K users planned};

% Browser Layer (Client)
\node[component] (browser1) at (-6, 6) {Browser Client};
\node[component] (browser2) at (-3, 6) {Browser Client};
\node[component] (browsern) at (0, 6) {Browser Client};
\node[failure] (fail1) at (-1.5, 6.5) {};
\node[label, red] at (2, 6.5) {Memory cap: 2GB};
\node[label, red] at (2, 6) {Single-threaded JS};

% GNWT Agent Layer
\node[component] (gnwt1) at (-6, 4) {GNWT Agent 1-5};
\node[failed] (gnwt2) at (-3, 4) {GNWT Agent 6-20};
\node[failed, pattern=crosshatch, pattern color=red] (gnwtn) at (0, 4) {GNWT Agent 21-100};
\node[failure] (fail2) at (1.5, 4) {};
\node[label, red] at (3.5, 4) {FAILS at >20 agents};

% Module Components (inside GNWT)
\node[component, minimum width=1.5cm, minimum height=0.5cm] (emotion) at (-6, 2.8) {Emotion};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (memory) at (-4.2, 2.8) {Memory};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (planning) at (-6, 2.2) {Planning};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (social) at (-4.2, 2.2) {Social};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (goals) at (-5.1, 1.6) {Goals};

% API Layer
\node[failed] (api) at (-3, 0.5) {OpenAI GPT-4o API};
\node[failure] (fail3) at (-1, 0.5) {};
\node[label, red] at (1.5, 0.5) {\$35.53/user/month};
\node[label, red] at (1.5, 0) {2.8s latency};

% Firebase Layer
\node[database] (firebase) at (5, 4) {Firebase Realtime DB};
\node[failure] (fail4) at (5, 2.5) {};
\node[label, red] at (5, 2) {21\% data loss};
\node[label, red] at (5, 1.5) {3-5s sync delay};

% GPS/Location
\node[failed] (gps) at (5, 6) {GPS Tracking};
\node[failure] (fail5) at (6.5, 6) {};
\node[label, red] at (8, 6) {12.7\% signal loss};

% Connections with bottlenecks
\draw[arrow] (user1) -- (browser1);
\draw[arrow] (user2) -- (browser2);
\draw[arrow] (usern) -- (browsern);

\draw[arrow] (browser1) -- (gnwt1);
\draw[bottleneck] (browser2) -- (gnwt2);
\draw[redarrow, line width=2pt, dashed] (browsern) -- (gnwtn);

\draw[arrow, bend left=20] (gnwt1) to (api);
\draw[redarrow, bend left=20] (gnwt2) to (api);
\draw[redarrow, dashed] (gnwtn) to (api);

\draw[arrow, bend right=30] (api) to (gnwt1);
\draw[redarrow, bend right=30] (api) to (gnwt2);

\draw[arrow] (browser1) -- (firebase);
\draw[redarrow] (browser2) -- (firebase);
\draw[redarrow, dashed] (browsern) -- (firebase);

\draw[arrow] (browser1) -- (gps);
\draw[redarrow] (browser2) -- (gps);

% Cross-device sync (failed)
\draw[redarrow, <->, dashed, bend left=45] (browser1) to node[label, above, red] {Failed sync} (firebase);

% Failure Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=2.5cm] at (0, -2) {};
\end{scope}
\node[title, red] at (0, -1) {Critical Failure Points};
\node[label, align=left] at (-3, -2) {
    \textbf{1. Browser Limitations:}\\
    • 2GB memory ceiling\\
    • Single-threaded execution\\
    • Max 6-8 connections
};
\node[label, align=left] at (0, -2) {
    \textbf{2. Scalability Collapse:}\\
    • <10 FPS at 20+ agents\\
    • Exponential degradation\\
    • System crashes frequently
};
\node[label, align=left] at (3, -2) {
    \textbf{3. Economic Unviability:}\\
    • \$35.53/user/month\\
    • 93× competitor costs\\
    • No path to profitability
};

% Legend
\node[component, minimum width=2cm] at (8, 0) {Working};
\node[failed, minimum width=2cm] at (8, -0.8) {Degraded};
\node[failed, pattern=crosshatch, pattern color=red, minimum width=2cm] at (8, -1.6) {Failed};
\node[label] at (8, -2.2) {System Status Legend};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/system_overview_failed_content.tex <==
% system_overview_failed - Content only for inclusion
\begin{tikzpicture}[
    node distance=1.5cm,
    component/.style={rectangle, draw, thick, minimum width=3cm, minimum height=1cm, fill=blue!20},
    failed/.style={rectangle, draw, thick, minimum width=3cm, minimum height=1cm, fill=red!20, dashed},
    database/.style={cylinder, draw, thick, shape border rotate=90, minimum width=2cm, minimum height=1.5cm, fill=green!20},
    user/.style={circle, draw, thick, minimum size=1cm, fill=yellow!20},
    arrow/.style={->, thick},
    redarrow/.style={->, thick, red},
    bottleneck/.style={->, thick, red, line width=3pt},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    failure/.style={star, star points=8, draw=red, fill=red!10, line width=1.5pt, inner sep=1pt, minimum size=0.6cm}
]

% Title
\node[title] at (0, 10) {Cognibit System Architecture: Where It Failed};

% User Layer
\node[user] (user1) at (-6, 8) {User 1};
\node[user] (user2) at (-3, 8) {User 2};
\node[user] (usern) at (0, 8) {User N};
\node[label] at (3, 8) {$\cdots$ up to 100K users planned};

% Browser Layer (Client)
\node[component] (browser1) at (-6, 6) {Browser Client};
\node[component] (browser2) at (-3, 6) {Browser Client};
\node[component] (browsern) at (0, 6) {Browser Client};
\node[failure] (fail1) at (-1.5, 6.5) {};
\node[label, red] at (2, 6.5) {Memory cap: 2GB};
\node[label, red] at (2, 6) {Single-threaded JS};

% GNWT Agent Layer
\node[component] (gnwt1) at (-6, 4) {GNWT Agent 1-5};
\node[failed] (gnwt2) at (-3, 4) {GNWT Agent 6-20};
\node[failed, pattern=crosshatch, pattern color=red] (gnwtn) at (0, 4) {GNWT Agent 21-100};
\node[failure] (fail2) at (1.5, 4) {};
\node[label, red] at (3.5, 4) {FAILS at >20 agents};

% Module Components (inside GNWT)
\node[component, minimum width=1.5cm, minimum height=0.5cm] (emotion) at (-6, 2.8) {Emotion};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (memory) at (-4.2, 2.8) {Memory};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (planning) at (-6, 2.2) {Planning};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (social) at (-4.2, 2.2) {Social};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (goals) at (-5.1, 1.6) {Goals};

% API Layer
\node[failed] (api) at (-3, 0.5) {OpenAI GPT-4o API};
\node[failure] (fail3) at (-1, 0.5) {};
\node[label, red] at (1.5, 0.5) {\$35.53/user/month};
\node[label, red] at (1.5, 0) {2.8s latency};

% Firebase Layer
\node[database] (firebase) at (5, 4) {Firebase Realtime DB};
\node[failure] (fail4) at (5, 2.5) {};
\node[label, red] at (5, 2) {21\% data loss};
\node[label, red] at (5, 1.5) {3-5s sync delay};

% GPS/Location
\node[failed] (gps) at (5, 6) {GPS Tracking};
\node[failure] (fail5) at (6.5, 6) {};
\node[label, red] at (8, 6) {12.7\% signal loss};

% Connections with bottlenecks
\draw[arrow] (user1) -- (browser1);
\draw[arrow] (user2) -- (browser2);
\draw[arrow] (usern) -- (browsern);

\draw[arrow] (browser1) -- (gnwt1);
\draw[bottleneck] (browser2) -- (gnwt2);
\draw[redarrow, line width=2pt, dashed] (browsern) -- (gnwtn);

\draw[arrow, bend left=20] (gnwt1) to (api);
\draw[redarrow, bend left=20] (gnwt2) to (api);
\draw[redarrow, dashed] (gnwtn) to (api);

\draw[arrow, bend right=30] (api) to (gnwt1);
\draw[redarrow, bend right=30] (api) to (gnwt2);

\draw[arrow] (browser1) -- (firebase);
\draw[redarrow] (browser2) -- (firebase);
\draw[redarrow, dashed] (browsern) -- (firebase);

\draw[arrow] (browser1) -- (gps);
\draw[redarrow] (browser2) -- (gps);

% Cross-device sync (failed)
\draw[redarrow, <->, dashed, bend left=45] (browser1) to node[label, above, red] {Failed sync} (firebase);

% Failure Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=2.5cm] at (0, -2) {};
\end{scope}
\node[title, red] at (0, -1) {Critical Failure Points};
\node[label, align=left] at (-3, -2) {
    \textbf{1. Browser Limitations:}\\
    • 2GB memory ceiling\\
    • Single-threaded execution\\
    • Max 6-8 connections
};
\node[label, align=left] at (0, -2) {
    \textbf{2. Scalability Collapse:}\\
    • <10 FPS at 20+ agents\\
    • Exponential degradation\\
    • System crashes frequently
};
\node[label, align=left] at (3, -2) {
    \textbf{3. Economic Unviability:}\\
    • \$35.53/user/month\\
    • 93× competitor costs\\
    • No path to profitability
};

% Legend
\node[component, minimum width=2cm] at (8, 0) {Working};
\node[failed, minimum width=2cm] at (8, -0.8) {Degraded};
\node[failed, pattern=crosshatch, pattern color=red, minimum width=2cm] at (8, -1.6) {Failed};
\node[label] at (8, -2.2) {System Status Legend};

\end{tikzpicture}

==> cognibit_arxiv_version/figures/territory_dynamics.tex <==
% Territory Control Dynamics - Ownership changes over 14 days
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    xlabel={Day},
    ylabel={Territory Changes},
    grid=major,
    grid style={gray!20},
    width=0.6\textwidth,
    height=0.35\textwidth,
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xmin=0.5, xmax=14.5,
    ymin=0, ymax=35,
    xtick={1,2,...,14},
]
\addplot[color=blue, mark=*, thick, mark size=2pt] coordinates {
    (1, 31) (2, 28) (3, 24) (4, 19) (5, 15) (6, 12) (7, 10)
    (8, 8) (9, 7) (10, 6) (11, 5) (12, 5) (13, 4) (14, 4)
};
\addlegendentry{Daily changes}

% Equilibrium zone
\fill[green!8] (axis cs:10.5,0) rectangle (axis cs:14.5,35);
\node[font=\scriptsize\itshape, text=green!50!black] at (axis cs:12.5, 30) {Equilibrium};

\end{axis}
\end{tikzpicture}


==> cognibit_arxiv_version/figures/user_flow_fixed.tex <==
\documentclass{article}
\usepackage[paperwidth=42cm,paperheight=20cm,margin=0.3cm]{geometry}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{tikz}
\pagestyle{empty}
\usetikzlibrary{arrows.meta,positioning,shapes.geometric,calc,backgrounds}

% ---------- Colors ----------
\definecolor{socialA}{HTML}{667EEA}
\definecolor{socialB}{HTML}{764BA2}
\definecolor{gameA}{HTML}{FF9800}
\definecolor{gameB}{HTML}{F44336}
\definecolor{twinA}{HTML}{00FF88}
\definecolor{twinB}{HTML}{00BCD4}
\definecolor{neutralG}{HTML}{9E9E9E}
\definecolor{gold}{HTML}{FFC107}
\definecolor{darkred}{HTML}{C62828}

\tikzset{
  font=\footnotesize,
  >={Latex[length=2.5mm,width=1.8mm]},
  base/.style={
    draw=black!35, line width=0.5pt, align=center,
    minimum width=2.8cm, minimum height=1.1cm,
    rounded corners=4pt,
    text width=2.7cm,
    inner sep=2.5pt
  },
  entry/.style={base, fill=neutralG!85, text=white},
  social/.style={base, fill=socialA, text=white},
  socialAlt/.style={base, fill=socialB, text=white},
  game/.style={base, rounded corners=3pt, fill=gameA, text=white},
  gameAlt/.style={base, rounded corners=3pt, fill=gameB, text=white},
  twin/.style={base, fill=twinA!85, text=black},
  twinAlt/.style={base, fill=twinB!85, text=white},
  reward/.style={base, fill=gold, text=black},
  decision/.style={
    diamond, aspect=1.6,
    draw=black!55, line width=0.65pt,
    fill=white, text=black,
    inner sep=1pt,
    minimum width=2.0cm, minimum height=1.1cm,
    text width=2.0cm,
    align=center
  },
  hex/.style={
    regular polygon, regular polygon sides=6,
    draw=black!40, line width=0.5pt,
    fill=black!5,
    minimum size=1.4cm,
    text width=1.8cm,
    inner sep=1pt,
    align=center
  },
  oct/.style={
    regular polygon, regular polygon sides=8,
    draw=black!40, line width=0.8pt,
    fill=darkred,
    text=white,
    minimum size=1.5cm,
    text width=1.7cm,
    inner sep=1pt,
    align=center
  },
  flow/.style={-Latex, draw=black!75, line width=0.6pt},
  critical/.style={-Latex, draw=black!85, line width=0.9pt},
  opt/.style={-Latex, draw=black!55, line width=0.55pt, dashed},
  cross/.style={-Latex, draw=black!45, line width=0.45pt, dotted, opacity=0.5},
  laneBox/.style={draw=black!18, rounded corners=6pt, line width=0.5pt},
  laneTag/.style={draw=black!25, rounded corners=5pt, fill=white, inner sep=3pt, align=left}
}

\begin{document}
\begin{tikzpicture}[x=0.82cm,y=1.0cm]

% ---------- Background layout (taller vertical spacing) ----------
\begin{scope}[on background layer]
  \fill[black!2] (-0.8,-4.5) rectangle (44.2,13.5);
  \fill[black!4] (-0.8,11.5) rectangle (44.2,13.5);  % header
  \fill[black!7] (-0.8,-4.5) rectangle (4.0,11.5);    % entry zone
  \fill[socialA!9] (4.0,7.2) rectangle (44.2,11.5);   % social lane
  \fill[gameA!9]   (4.0,1.8) rectangle (44.2,7.2);    % game lane
  \fill[twinA!9]   (4.0,-4.5) rectangle (44.2,1.8);   % twin lane

  \draw[laneBox] (-0.8,-4.5) rectangle (44.2,13.5);
  \draw[laneBox] (-0.8,-4.5) rectangle (4.0,11.5);
  \draw[laneBox] (4.0,7.2) rectangle (44.2,11.5);
  \draw[laneBox] (4.0,1.8) rectangle (44.2,7.2);
  \draw[laneBox] (4.0,-4.5) rectangle (44.2,1.8);
\end{scope}

% ---------- Title + metrics ----------
\node[font=\large\bfseries] at (22,12.9)
{Integrated User Journey Across Platform Applications};

\node[draw=black!25, rounded corners=8pt, fill=white,
      inner sep=5pt, text width=16cm, align=center] at (22,12.1) {
\textbf{Metrics (optional)}\;\; 70\% multi-app \quad 45\% share \quad 85\% create twin \quad 60\% daily return
};

% ---------- Lane tags ----------
\node[laneTag] at (1.6,10.8) {\textbf{Platform Entry}\\\footnotesize ~2 min};
\node[laneTag] at (6.3,10.9) {\textbf{Social Networking Experience}\\\footnotesize 5--30 min sessions};
\node[laneTag] at (6.3,6.8) {\textbf{3D Gaming Experience}\\\footnotesize 15--45 min gameplay};
\node[laneTag] at (6.3,1.4) {\textbf{AI Twin Management}\\\footnotesize 5--10 min setup, then autonomous};

% ---------- Shared entry nodes ----------
\node[entry] (S1) at (1.8,9.8) {Platform Landing\\\textit{Start}};
\node[decision] (S2) at (1.8,8.0) {Login\\Register?};
\node[entry] (S3) at (1.8,5.2) {Create Account\\Email / Pass / Username};
\node[entry] (S4) at (1.8,3.0) {Setup Profile\\Avatar / Interests / Bio};

\coordinate (GateLogin) at (4.0,8.0);
\coordinate (GateSetup) at (4.0,3.0);

% ---------- Social lane (more vertical room) ----------
\node[social]    (SH1) at (6.5,9.8)  {Home Feed\\Scroll / Like / Comment};
\node[socialAlt] (SH2) at (10.5,9.8) {AI Matchmaking\\Compatibility Scores};
\node[social]    (SH3) at (14.5,9.8) {Chat Interface\\Text / Voice / Video};

\node[socialAlt] (SH4) at (19.0,8.0) {Share Content\\Text / Image / Achievement};
\node[social]    (SH5) at (23.0,8.0) {Dashboard\\Engagement / Reach};
\node[socialAlt] (SH6) at (27.0,8.0) {AI Summary\\Highlights / Suggestions};

% ---------- Game lane ----------
\node[game]     (BF1)  at (6.5,4.6)  {Load Game Assets\\Loading Bar};
\node[gameAlt]  (BF2)  at (10.5,4.6) {Choose/Create Avatar\\ReadyPlayerMe};
\node[game]     (BF3)  at (14.5,4.6) {Enter 3D World\\Starting Area};
\node[hex]      (BF4)  at (18.5,4.6) {Explore\\Walk/Run\\Interact};
\node[decision] (BF5)  at (22.5,4.6) {Found\\Castle?\\\footnotesize(dist$<$50m)};
\node[gameAlt]  (BF6)  at (26.5,4.6) {Gather AI\\Teammates\\Luna/Blaze/Echo};
\node[oct]      (BF7)  at (30.5,4.6) {Boss\\Fight};
\node[decision] (BF8)  at (34.0,4.6) {Victory\\Defeat?};
\node[reward]   (BF9)  at (37.5,4.6) {Claim Rewards\\Weapons / Achievements};
\node[base, fill=purple!55!orange!55, text=white] (BF10) at (41.0,4.6)
{Post to Social\\(Cross-lane)};

% ---------- Twin lane ----------
\node[twin]     (DT1) at (6.5,-1.2)  {Twin Gallery\\Create / Select};
\node[twinAlt]  (DT2) at (10.5,-1.2) {Design Twin\\Name / Avatar / Voice};
\node[twin]     (DT3) at (14.5,-1.2) {Set Personality\\Interests / Style / Mood};
\node[hex, fill=twinB!20] (DT4) at (18.5,-1.2) {Activate\\Autonomous};
\node[twin]     (DT5) at (22.5,-1.2) {Monitor Activity\\Chat Logs / Insights};
\node[decision] (DT6) at (26.5,-1.2) {Modify\\Settings?};
\node[twin]     (DT7) at (30.5,-1.2) {Twin Performance\\Engagement / Quality};
\node[twinAlt]  (DT8) at (34.0,-1.2) {Set Schedule\\Daily Interactions};

% ---------- Primary flows ----------
\draw[critical] (S1) -- (S2);
\draw[flow] (S2) -- node[midway,left]{\scriptsize New} (S3);
\draw[flow] (S3) -- (S4);

\draw[critical] (S2.east) -- (GateLogin);
\draw[critical] (GateLogin) |- (SH1.west);
\draw[critical] (GateLogin) |- (BF1.west);
\draw[critical] (GateLogin) |- (DT1.west);

\draw[critical] (S4.east) -- (GateSetup);
\draw[critical] (GateSetup) |- (SH1.west);
\draw[critical] (GateSetup) |- (BF1.west);
\draw[critical] (GateSetup) |- (DT1.west);

% Social flows
\draw[critical] (SH1) -- (SH2);
\draw[critical] (SH2) -- node[midway,above]{\scriptsize Match found} (SH3);
\draw[opt] (SH3.south) |- (SH4.west);
\draw[opt] (SH1.south) |- (SH5.west);
\draw[opt] (SH1.south) |- (SH6.west);
\draw[opt] (SH3.north) .. controls (14.5,11.2) and (6.5,11.2) .. node[midway,above]{\scriptsize return} (SH1.north);

% Game flows
\draw[critical] (BF1) -- (BF2);
\draw[critical] (BF2) -- (BF3);
\draw[critical] (BF3) -- (BF4);
\draw[critical] (BF4) -- (BF5);
\draw[flow] (BF5) -- node[midway,above]{\scriptsize Yes} (BF6);
\draw[flow] (BF6) -- (BF7);
\draw[flow] (BF7) -- (BF8);
\draw[flow] (BF8) -- node[midway,above]{\scriptsize Victory} (BF9);
\draw[flow] (BF9) -- (BF10);
\draw[opt] (BF5.south) .. controls (22.5,2.6) and (18.5,2.6) .. node[midway,below]{\scriptsize No} (BF4.south);
\draw[opt] (BF8.north) .. controls (34.0,6.6) and (14.5,6.6) .. node[midway,above]{\scriptsize Defeat \,\textrightarrow\, Respawn} (BF3.north);

% Twin flows
\draw[critical] (DT1) -- (DT2);
\draw[critical] (DT2) -- (DT3);
\draw[critical] (DT3) -- (DT4);
\draw[critical] (DT4) -- (DT5);
\draw[flow] (DT5) -- (DT6);
\draw[flow] (DT6) -- node[midway,above]{\scriptsize No} (DT7);
\draw[opt] (DT5) -- (DT8);
\draw[opt] (DT8.south) .. controls (34.0,-3.2) and (22.5,-3.2) .. node[midway,below]{\scriptsize loop} (DT5.south);
\draw[opt] (DT6.south) .. controls (26.5,-3.6) and (14.5,-3.6) .. node[midway,below]{\scriptsize Yes} (DT3.south);

% ---------- Cross-lane (spread out vertically, less overlap) ----------
\draw[cross] (BF10.north) .. controls (41.0,11.0) and (19.0,11.0) .. (SH4.north);
\draw[cross] (SH2.south)  .. controls (10.5,-3.8) and (6.5,-3.8)  .. (DT1.south);
\draw[cross] (SH3.south)  .. controls (14.5,7.0) and (18.5,7.0) .. (BF4.north);
\draw[cross] (DT5.north)  .. controls (22.5,7.8) and (23.0,7.8) .. (SH5.south);
\draw[cross] (SH6.south)  .. controls (27.0,-3.8) and (30.5,-3.8) .. (DT7.south);
\draw[cross] (BF9.south)  .. controls (37.5,-4.0) and (14.5,-4.0) .. (DT3.south);

% ---------- Legend ----------
\node[draw=black!25, rounded corners=8pt, fill=white,
      align=left, inner sep=5pt, text width=4.8cm, font=\scriptsize] at (40.5,9.8) {
\textbf{\footnotesize Legend}\\[2pt]
\textbf{Shapes:}\\
\quad Rounded = Start/State\\
\quad Rectangle = Action/Process\\
\quad Diamond = Decision\\
\quad Hexagon = Explore/Discovery\\
\quad Octagon = Special Event\\[3pt]
\textbf{Lines:}\\
\quad Solid = Primary\\
\quad Dashed = Optional/Loop\\
\quad Dotted = Cross-platform\\
\quad Thick = Critical path\\[3pt]
\textbf{Colors:}\\
\quad Purple = Social\\
\quad Orange/Red = Gaming\\
\quad Teal/Cyan = AI Twin\\
\quad Gray = Shared\\
\quad Gold = Rewards
};

\end{tikzpicture}
\end{document}


==> cognibit_arxiv_version/figures/user_flow_paper.tex <==
\documentclass{article}
\usepackage[paperwidth=18cm,paperheight=10cm,margin=2mm]{geometry}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,shapes.geometric,calc,backgrounds}
\pagestyle{empty}

\definecolor{socialA}{HTML}{667EEA}
\definecolor{socialB}{HTML}{764BA2}
\definecolor{gameA}{HTML}{FF9800}
\definecolor{gameB}{HTML}{F44336}
\definecolor{twinA}{HTML}{00BCD4}
\definecolor{neutralG}{HTML}{9E9E9E}
\definecolor{gold}{HTML}{FFC107}

\begin{document}
\begin{tikzpicture}[
  font=\small,
  >={Latex[length=2.5mm,width=1.8mm]},
  node distance=0.6cm,
  box/.style={draw=black!30, line width=0.5pt, align=center, rounded corners=3pt,
    minimum width=2.2cm, minimum height=0.85cm, inner sep=2pt},
  entry/.style={box, fill=neutralG!80, text=white},
  social/.style={box, fill=socialA, text=white},
  game/.style={box, fill=gameA, text=white},
  twin/.style={box, fill=twinA!90, text=white},
  reward/.style={box, fill=gold, text=black},
  decision/.style={diamond, aspect=2, draw=black!40, fill=white, inner sep=1pt,
    minimum width=1.6cm, minimum height=0.7cm, align=center, font=\small},
  flow/.style={-Latex, draw=black!70, line width=0.6pt},
  opt/.style={-Latex, draw=black!40, line width=0.5pt, dashed},
  cross/.style={-Latex, draw=black!35, line width=0.4pt, dotted},
  laneBox/.style={draw=black!15, rounded corners=5pt, line width=0.4pt}
]

% Background lanes
\begin{scope}[on background layer]
  \fill[neutralG!8] (-0.5,-3.8) rectangle (16.5,4.5);
  \fill[socialA!8] (2.8,1.8) rectangle (16.5,4.2);
  \fill[gameA!8]   (2.8,-0.6) rectangle (16.5,1.8);
  \fill[twinA!8]   (2.8,-3.5) rectangle (16.5,-0.6);
  \draw[laneBox] (-0.5,-3.8) rectangle (16.5,4.5);
  \draw[laneBox] (2.8,1.8) rectangle (16.5,4.2);
  \draw[laneBox] (2.8,-0.6) rectangle (16.5,1.8);
  \draw[laneBox] (2.8,-3.5) rectangle (16.5,-0.6);
\end{scope}

% Lane labels
\node[font=\small\bfseries, text=socialA!80] at (4.2,3.9) {Social (5--30 min)};
\node[font=\small\bfseries, text=gameA!80] at (4.2,1.5) {Gaming (15--45 min)};
\node[font=\small\bfseries, text=twinA!80] at (4.5,-0.9) {AI Twin (5--10 min setup)};

% Entry column
\node[entry] (login) at (1.2,3.0) {Login /\\Register};
\node[entry] (profile) at (1.2,0.6) {Setup\\Profile};

% Social lane
\node[social] (feed) at (4.2,3.0) {Home Feed};
\node[social, fill=socialB] (match) at (6.8,3.0) {AI Match-\\making};
\node[social] (chat) at (9.4,3.0) {Chat};
\node[social, fill=socialB] (share) at (12.0,3.0) {Share /\\Dashboard};

% Game lane
\node[game] (enter) at (4.2,0.6) {Enter 3D\\World};
\node[game, fill=gameB] (explore) at (6.8,0.6) {Explore /\\Interact};
\node[decision] (castle) at (9.4,0.6) {Castle?};
\node[game, fill=gameB] (boss) at (12.0,0.6) {Boss\\Fight};
\node[reward] (reward) at (14.5,0.6) {Rewards};

% Twin lane
\node[twin] (create) at (4.2,-2.2) {Create\\Twin};
\node[twin] (persona) at (6.8,-2.2) {Set\\Personality};
\node[twin] (activate) at (9.4,-2.2) {Activate\\Autonomous};
\node[twin] (monitor) at (12.0,-2.2) {Monitor\\Activity};

% Entry flows
\draw[flow] (login) -- (feed);
\draw[flow] (login) |- (enter);
\draw[flow] (profile) -- (enter);
\draw[flow] (profile) |- (create);
\draw[flow] (login) |- (create);

% Social flows
\draw[flow] (feed) -- (match);
\draw[flow] (match) -- node[above, font=\tiny]{match} (chat);
\draw[flow] (chat) -- (share);

% Game flows
\draw[flow] (enter) -- (explore);
\draw[flow] (explore) -- (castle);
\draw[flow] (castle) -- node[above, font=\tiny]{Yes} (boss);
\draw[flow] (boss) -- (reward);
\draw[opt] (castle.south) .. controls (9.4,-0.1) and (6.8,-0.1) .. node[below, font=\tiny]{No} (explore.south);

% Twin flows
\draw[flow] (create) -- (persona);
\draw[flow] (persona) -- (activate);
\draw[flow] (activate) -- (monitor);
\draw[opt] (monitor.south) .. controls (12.0,-3.2) and (6.8,-3.2) .. node[below, font=\tiny]{adjust} (persona.south);

% Cross-lane
\draw[cross] (reward.north) .. controls (14.5,3.0) .. (share.east);
\draw[cross] (match.south) .. controls (6.8,-3.4) and (4.2,-3.4) .. (create.south);
\draw[cross] (monitor.north) .. controls (12.0,2.6) .. (share.south);

\end{tikzpicture}
\end{document}


==> cognibit_arxiv_version/figures/user_journey_failures.tex <==
% User Journey with Failure Points
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,fit,decorations.markings,shadows}

\begin{document}
\begin{tikzpicture}[
    process/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=blue!20},
    failure/.style={rectangle, rounded corners, draw, thick, dashed, minimum width=2.5cm, minimum height=1cm, fill=red!20},
    decision/.style={diamond, draw, thick, minimum width=2cm, minimum height=1cm, fill=yellow!20},
    user/.style={ellipse, draw, thick, minimum width=2cm, minimum height=1cm, fill=green!20},
    arrow/.style={->, thick, >=Stealth},
    fail_arrow/.style={->, thick, red, dashed, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    percent/.style={font=\footnotesize\bfseries, text=red}
]

% Title
\node[title] at (0, 12) {User Journey: Where 18.9\% Fail};

% Start
\node[user] (start) at (-6, 10) {\textbf{User}\\Signs Up};

% Step 1: Twin Creation
\node[process] (twin) at (-3, 10) {Create\\Digital Twin};
\node[percent] at (-3, 9.3) {15\% abandon};

% Step 2: Personality Setup
\node[process] (personality) at (0, 10) {Configure\\Personality};
\node[percent] at (0, 9.3) {8\% confusion};

% Step 3: Memory Formation
\node[failure] (memory) at (3, 10) {Form Shared\\Memory};
\node[percent] at (3, 9.3) {21\% data loss};

% Step 4: Discovery
\node[process] (discovery) at (6, 10) {Twin\\Discovery};
\node[percent] at (6, 9.3) {Slow: 2.8s};

% Decision: Found Match?
\node[decision] (match_found) at (6, 7.5) {Match\\Found?};

% Branch: No Match
\node[failure] (no_match) at (3, 7.5) {No Compatible\\Matches};
\node[percent] at (3, 6.8) {73\% filtered};

% Branch: Yes Match
\node[process] (evaluate) at (9, 7.5) {Evaluate\\Compatibility};

% Step 5: Interaction
\node[process] (interact) at (9, 5.5) {Twin-to-Twin\\Interaction};
\node[percent] at (9, 4.8) {28\% inconsistent};

% Decision: Good Match?
\node[decision] (good_match) at (6, 5.5) {Good\\Match?};

% Branch: Failed Match
\node[failure] (bad_match) at (3, 5.5) {Incompatible\\Rejected};
\node[percent] at (3, 4.8) {11\% wrong};

% Step 6: Human Introduction
\node[process] (human) at (6, 3.5) {Introduce\\to Human};

% Step 7: Real Meeting
\node[process] (meeting) at (3, 3.5) {Schedule\\Meeting};
\node[failure] (gps_fail) at (0, 3.5) {GPS\\Failure};
\node[percent] at (0, 2.8) {12.7\% loss};

% Success (rare)
\node[user, fill=green!40] (success) at (6, 1.5) {\textbf{Success}\\Connection Made};
\node[percent] at (6, 0.8) {Only 18\% succeed};

% Multiple Failure End States
\node[failure] (fail1) at (-3, 1.5) {Abandoned\\(Frustrated)};
\node[failure] (fail2) at (0, 1.5) {Data Lost\\(Memory Gone)};
\node[failure] (fail3) at (3, 1.5) {Wrong Match\\(Wasted Time)};

% Arrows - Main Flow
\draw[arrow] (start) -- (twin);
\draw[arrow] (twin) -- (personality);
\draw[arrow] (personality) -- (memory);
\draw[arrow] (memory) -- (discovery);
\draw[arrow] (discovery) -- (match_found);
\draw[arrow] (match_found) -- node[label, right] {Yes} (evaluate);
\draw[arrow] (match_found) -- node[label, above] {No} (no_match);
\draw[arrow] (evaluate) -- (interact);
\draw[arrow] (interact) -- (good_match);
\draw[arrow] (good_match) -- node[label, right] {Yes} (human);
\draw[arrow] (good_match) -- node[label, above] {No} (bad_match);
\draw[arrow] (human) -- (meeting);
\draw[arrow] (meeting) -- (success);

% Failure Arrows
\draw[fail_arrow] (twin) -- (fail1);
\draw[fail_arrow] (memory) -- (fail2);
\draw[fail_arrow] (no_match) -- (fail1);
\draw[fail_arrow] (bad_match) -- (fail3);
\draw[fail_arrow] (meeting) -- (gps_fail);
\draw[fail_arrow] (gps_fail) -- (fail1);

% Failure Rate Accumulation
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=13cm, minimum height=2cm] at (3, -1.5) {};
\end{scope}
\node[title, red] at (3, -0.8) {Cumulative Failure Points};

% Progress Bar showing failure accumulation
\draw[thick] (-3, -1.8) rectangle (9, -2.2);
\fill[red!30] (-3, -1.8) rectangle (-1, -2.2);
\fill[red!40] (-1, -1.8) rectangle (1, -2.2);
\fill[red!50] (1, -1.8) rectangle (3, -2.2);
\fill[red!60] (3, -1.8) rectangle (5, -2.2);
\fill[red!70] (5, -1.8) rectangle (7, -2.2);
\fill[red!80] (7, -1.8) rectangle (9, -2.2);

\node[label] at (-2, -2) {3\%};
\node[label] at (0, -2) {8\%};
\node[label] at (2, -2) {21\%};
\node[label] at (4, -2) {12\%};
\node[label] at (6, -2) {28\%};
\node[label] at (8, -2) {11\%};

\node[title, red] at (3, -2.8) {Total: 18.9\% Sessions Fail};

% Cost per journey
\node[rectangle, draw, thick, fill=yellow!20, minimum width=4cm] at (-4, -4) {
    \textbf{Cost per User Journey:}\\
    \$0.85 whether success or fail
};

% Time per journey
\node[rectangle, draw, thick, fill=orange!20, minimum width=4cm] at (0, -4) {
    \textbf{Average Time:}\\
    12 minutes to failure
};

% Success rate
\node[rectangle, draw, thick, fill=green!20, minimum width=4cm] at (4, -4) {
    \textbf{Success Rate:}\\
    18\% find real connection
};

\end{tikzpicture}
\end{document}

==> cognibit_arxiv_version/figures/user_journey_failures_content.tex <==
% user_journey_failures - Content only for inclusion
\begin{tikzpicture}[
    process/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=blue!20},
    failure/.style={rectangle, rounded corners, draw, thick, dashed, minimum width=2.5cm, minimum height=1cm, fill=red!20},
    decision/.style={diamond, draw, thick, minimum width=2cm, minimum height=1cm, fill=yellow!20},
    user/.style={ellipse, draw, thick, minimum width=2cm, minimum height=1cm, fill=green!20},
    arrow/.style={->, thick, >=Stealth},
    fail_arrow/.style={->, thick, red, dashed, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    percent/.style={font=\footnotesize\bfseries, text=red}
]

% Title
\node[title] at (0, 12) {User Journey: Where 18.9\% Fail};

% Start
\node[user] (start) at (-6, 10) {\textbf{User}\\Signs Up};

% Step 1: Twin Creation
\node[process] (twin) at (-3, 10) {Create\\Digital Twin};
\node[percent] at (-3, 9.3) {15\% abandon};

% Step 2: Personality Setup
\node[process] (personality) at (0, 10) {Configure\\Personality};
\node[percent] at (0, 9.3) {8\% confusion};

% Step 3: Memory Formation
\node[failure] (memory) at (3, 10) {Form Shared\\Memory};
\node[percent] at (3, 9.3) {21\% data loss};

% Step 4: Discovery
\node[process] (discovery) at (6, 10) {Twin\\Discovery};
\node[percent] at (6, 9.3) {Slow: 2.8s};

% Decision: Found Match?
\node[decision] (match_found) at (6, 7.5) {Match\\Found?};

% Branch: No Match
\node[failure] (no_match) at (3, 7.5) {No Compatible\\Matches};
\node[percent] at (3, 6.8) {73\% filtered};

% Branch: Yes Match
\node[process] (evaluate) at (9, 7.5) {Evaluate\\Compatibility};

% Step 5: Interaction
\node[process] (interact) at (9, 5.5) {Twin-to-Twin\\Interaction};
\node[percent] at (9, 4.8) {28\% inconsistent};

% Decision: Good Match?
\node[decision] (good_match) at (6, 5.5) {Good\\Match?};

% Branch: Failed Match
\node[failure] (bad_match) at (3, 5.5) {Incompatible\\Rejected};
\node[percent] at (3, 4.8) {11\% wrong};

% Step 6: Human Introduction
\node[process] (human) at (6, 3.5) {Introduce\\to Human};

% Step 7: Real Meeting
\node[process] (meeting) at (3, 3.5) {Schedule\\Meeting};
\node[failure] (gps_fail) at (0, 3.5) {GPS\\Failure};
\node[percent] at (0, 2.8) {12.7\% loss};

% Success (rare)
\node[user, fill=green!40] (success) at (6, 1.5) {\textbf{Success}\\Connection Made};
\node[percent] at (6, 0.8) {Only 18\% succeed};

% Multiple Failure End States
\node[failure] (fail1) at (-3, 1.5) {Abandoned\\(Frustrated)};
\node[failure] (fail2) at (0, 1.5) {Data Lost\\(Memory Gone)};
\node[failure] (fail3) at (3, 1.5) {Wrong Match\\(Wasted Time)};

% Arrows - Main Flow
\draw[arrow] (start) -- (twin);
\draw[arrow] (twin) -- (personality);
\draw[arrow] (personality) -- (memory);
\draw[arrow] (memory) -- (discovery);
\draw[arrow] (discovery) -- (match_found);
\draw[arrow] (match_found) -- node[label, right] {Yes} (evaluate);
\draw[arrow] (match_found) -- node[label, above] {No} (no_match);
\draw[arrow] (evaluate) -- (interact);
\draw[arrow] (interact) -- (good_match);
\draw[arrow] (good_match) -- node[label, right] {Yes} (human);
\draw[arrow] (good_match) -- node[label, above] {No} (bad_match);
\draw[arrow] (human) -- (meeting);
\draw[arrow] (meeting) -- (success);

% Failure Arrows
\draw[fail_arrow] (twin) -- (fail1);
\draw[fail_arrow] (memory) -- (fail2);
\draw[fail_arrow] (no_match) -- (fail1);
\draw[fail_arrow] (bad_match) -- (fail3);
\draw[fail_arrow] (meeting) -- (gps_fail);
\draw[fail_arrow] (gps_fail) -- (fail1);

% Failure Rate Accumulation
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=13cm, minimum height=2cm] at (3, -1.5) {};
\end{scope}
\node[title, red] at (3, -0.8) {Cumulative Failure Points};

% Progress Bar showing failure accumulation
\draw[thick] (-3, -1.8) rectangle (9, -2.2);
\fill[red!30] (-3, -1.8) rectangle (-1, -2.2);
\fill[red!40] (-1, -1.8) rectangle (1, -2.2);
\fill[red!50] (1, -1.8) rectangle (3, -2.2);
\fill[red!60] (3, -1.8) rectangle (5, -2.2);
\fill[red!70] (5, -1.8) rectangle (7, -2.2);
\fill[red!80] (7, -1.8) rectangle (9, -2.2);

\node[label] at (-2, -2) {3\%};
\node[label] at (0, -2) {8\%};
\node[label] at (2, -2) {21\%};
\node[label] at (4, -2) {12\%};
\node[label] at (6, -2) {28\%};
\node[label] at (8, -2) {11\%};

\node[title, red] at (3, -2.8) {Total: 18.9\% Sessions Fail};

% Cost per journey
\node[rectangle, draw, thick, fill=yellow!20, minimum width=4cm] at (-4, -4) {
    \textbf{Cost per User Journey:}\\
    \$0.85 whether success or fail
};

% Time per journey
\node[rectangle, draw, thick, fill=orange!20, minimum width=4cm] at (0, -4) {
    \textbf{Average Time:}\\
    12 minutes to failure
};

% Success rate
\node[rectangle, draw, thick, fill=green!20, minimum width=4cm] at (4, -4) {
    \textbf{Success Rate:}\\
    18\% find real connection
};

\end{tikzpicture}

==> figures/api_call_sequence.tex <==
% LLM API Call Sequence Diagram showing sequential bottleneck
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns}

\begin{document}
\begin{tikzpicture}[
    module/.style={rectangle, rounded corners, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=cyan!20},
    api/.style={rectangle, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=orange!20},
    wait/.style={rectangle, draw, thick, dashed, minimum width=1.5cm, minimum height=0.8cm, fill=red!10},
    timeline/.style={->, thick, >=Stealth},
    call/.style={->, thick, blue, >=Stealth},
    response/.style={<-, thick, green, >=Stealth},
    blocked/.style={rectangle, pattern=crosshatch, pattern color=red!30},
    label/.style={font=\footnotesize},
    time/.style={font=\footnotesize\bfseries},
    title/.style={font=\Large\bfseries}
]

% Title
\node[title] at (4, 10) {LLM API Call Sequence: The Sequential Bottleneck};

% Timeline axis
\draw[timeline, line width=2pt] (-1, 8.5) -- (10, 8.5) node[right] {Time (seconds)};
\foreach \x in {0,1,2,3,4,5,6,7,8,9} {
    \draw[thick] (\x, 8.4) -- (\x, 8.6);
    \node[time] at (\x, 8.2) {\x s};
}

% Modules (vertical axis)
\node[module] (emotion) at (-2, 7) {Emotion Module};
\node[module] (memory) at (-2, 5.5) {Memory Module};
\node[module] (planning) at (-2, 4) {Planning Module};
\node[module] (social) at (-2, 2.5) {Social Norms};
\node[module] (goals) at (-2, 1) {Goal Tracking};

% GPT-4o API
\node[api, minimum width=10cm] (gpt) at (4.5, 0) {\textbf{GPT-4o API (Single Connection)}};

% Emotion Module calls (0-1.8s)
\draw[call, line width=2pt] (0, 7) -- (0, 0.5) node[midway, left, label] {Request};
\node[wait, blocked] at (0.9, 7) {Processing};
\draw[response, line width=2pt] (1.8, 0.5) -- (1.8, 7) node[midway, right, label] {Response};
\node[label] at (0.9, 6.5) {1.8s};

% Memory Module WAITS then calls (1.8-3.2s)
\node[wait] at (0.9, 5.5) {Waiting...};
\draw[call, line width=2pt] (1.8, 5.5) -- (1.8, 0.5);
\node[wait, blocked] at (2.5, 5.5) {Processing};
\draw[response, line width=2pt] (3.2, 0.5) -- (3.2, 5.5);
\node[label] at (2.5, 5) {1.4s};

% Planning Module WAITS then calls (3.2-5.5s)
\node[wait, minimum width=3.2cm] at (1.6, 4) {Waiting...};
\draw[call, line width=2pt] (3.2, 4) -- (3.2, 0.5);
\node[wait, blocked] at (4.35, 4) {Processing};
\draw[response, line width=2pt] (5.5, 0.5) -- (5.5, 4);
\node[label] at (4.35, 3.5) {2.3s};

% Social Norms WAITS then calls (5.5-6.9s)
\node[wait, minimum width=5.5cm] at (2.75, 2.5) {Waiting...};
\draw[call, line width=2pt] (5.5, 2.5) -- (5.5, 0.5);
\node[wait, blocked] at (6.2, 2.5) {Processing};
\draw[response, line width=2pt] (6.9, 0.5) -- (6.9, 2.5);
\node[label] at (6.2, 2) {1.4s};

% Goal Tracking WAITS then calls (6.9-8.1s)
\node[wait, minimum width=6.9cm] at (3.45, 1) {Waiting...};
\draw[call, line width=2pt] (6.9, 1) -- (6.9, 0.5);
\node[wait, blocked] at (7.5, 1) {Processing};
\draw[response, line width=2pt] (8.1, 0.5) -- (8.1, 1);
\node[label] at (7.5, 0.5) {1.2s};

% Total time indicator
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, red]
    (0, -0.5) -- (8.1, -0.5) node[midway, below=5pt, red, font=\bfseries] {Total: 8.1 seconds};

% Rate limiting indicator
\node[rectangle, draw=red, line width=2pt, fill=red!10, minimum width=4cm] at (10.5, 0) {
    \textbf{Rate Limit}\\
    Max 10 req/min\\
    Throttled!
};

% Parallel vs Sequential comparison
\begin{scope}[shift={(0, -3)}]
    \node[title] at (4, 0) {Claimed vs Actual Execution};

    % Claimed (Parallel)
    \node[label, font=\bfseries] at (-0.5, -0.5) {CLAIMED:};
    \node[label] at (-0.5, -1) {Parallel execution};
    \foreach \y in {0, -0.3, -0.6, -0.9, -1.2} {
        \draw[green!60!black, line width=3pt, ->] (1, \y) -- (2.5, \y);
    }
    \node[label] at (1.75, -1.6) {100ms};

    % Actual (Sequential)
    \node[label, font=\bfseries] at (5, -0.5) {ACTUAL:};
    \node[label] at (5, -1) {Sequential execution};
    \draw[red, line width=3pt, ->] (6.5, -0.6) -- (10, -0.6);
    \node[label] at (8.25, -1.6) {8100ms};
\end{scope}

% Bottleneck explanation
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=1.5cm] at (4, -5.5) {};
\end{scope}
\node[title, red] at (4, -5.5) {Why This Fails};
\node[label, align=center] at (4, -6) {
    JavaScript is single-threaded → No true parallelism possible\\
    GPT-4o API has rate limits → Requests must queue\\
    Each module waits for previous → Latency multiplies not adds\\
    Total time = Sum of all calls → 8.1s for one decision
};

% Cost indicator
\node[rectangle, draw, thick, fill=yellow!20, minimum width=3cm] at (11, 5) {
    \textbf{Cost per Decision}\\
    5 API calls\\
    4,250 tokens\\
    = \$0.085
};

\end{tikzpicture}
\end{document}

==> figures/api_call_sequence_content.tex <==
% LLM API Call Sequence Diagram showing sequential bottleneck - Content only for inclusion
\begin{tikzpicture}[
    module/.style={rectangle, rounded corners, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=cyan!20},
    api/.style={rectangle, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=orange!20},
    wait/.style={rectangle, draw, thick, dashed, minimum width=1.5cm, minimum height=0.8cm, fill=red!10},
    timeline/.style={->, thick, >=Stealth},
    call/.style={->, thick, blue, >=Stealth},
    response/.style={<-, thick, green, >=Stealth},
    blocked/.style={rectangle, pattern=crosshatch, pattern color=red!30},
    label/.style={font=\footnotesize},
    time/.style={font=\footnotesize\bfseries},
    title/.style={font=\Large\bfseries}
]

% Title
\node[title] at (4, 10) {LLM API Call Sequence: The Sequential Bottleneck};

% Timeline axis
\draw[timeline, line width=2pt] (-1, 8.5) -- (10, 8.5) node[right] {Time (seconds)};
\foreach \x in {0,1,2,3,4,5,6,7,8,9} {
    \draw[thick] (\x, 8.4) -- (\x, 8.6);
    \node[time] at (\x, 8.2) {\x s};
}

% Modules (vertical axis)
\node[module] (emotion) at (-2, 7) {Emotion Module};
\node[module] (memory) at (-2, 5.5) {Memory Module};
\node[module] (planning) at (-2, 4) {Planning Module};
\node[module] (social) at (-2, 2.5) {Social Norms};
\node[module] (goals) at (-2, 1) {Goal Tracking};

% GPT-4o API
\node[api, minimum width=10cm] (gpt) at (4.5, 0) {\textbf{GPT-4o API (Single Connection)}};

% Emotion Module calls (0-1.8s)
\draw[call, line width=2pt] (0, 7) -- (0, 0.5) node[midway, left, label] {Request};
\node[wait, blocked] at (0.9, 7) {Processing};
\draw[response, line width=2pt] (1.8, 0.5) -- (1.8, 7) node[midway, right, label] {Response};
\node[label] at (0.9, 6.5) {1.8s};

% Memory Module WAITS then calls (1.8-3.2s)
\node[wait] at (0.9, 5.5) {Waiting...};
\draw[call, line width=2pt] (1.8, 5.5) -- (1.8, 0.5);
\node[wait, blocked] at (2.5, 5.5) {Processing};
\draw[response, line width=2pt] (3.2, 0.5) -- (3.2, 5.5);
\node[label] at (2.5, 5) {1.4s};

% Planning Module WAITS then calls (3.2-5.5s)
\node[wait, minimum width=3.2cm] at (1.6, 4) {Waiting...};
\draw[call, line width=2pt] (3.2, 4) -- (3.2, 0.5);
\node[wait, blocked] at (4.35, 4) {Processing};
\draw[response, line width=2pt] (5.5, 0.5) -- (5.5, 4);
\node[label] at (4.35, 3.5) {2.3s};

% Social Norms WAITS then calls (5.5-6.9s)
\node[wait, minimum width=5.5cm] at (2.75, 2.5) {Waiting...};
\draw[call, line width=2pt] (5.5, 2.5) -- (5.5, 0.5);
\node[wait, blocked] at (6.2, 2.5) {Processing};
\draw[response, line width=2pt] (6.9, 0.5) -- (6.9, 2.5);
\node[label] at (6.2, 2) {1.4s};

% Goal Tracking WAITS then calls (6.9-8.1s)
\node[wait, minimum width=6.9cm] at (3.45, 1) {Waiting...};
\draw[call, line width=2pt] (6.9, 1) -- (6.9, 0.5);
\node[wait, blocked] at (7.5, 1) {Processing};
\draw[response, line width=2pt] (8.1, 0.5) -- (8.1, 1);
\node[label] at (7.5, 0.5) {1.2s};

% Total time indicator
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, red]
    (0, -0.5) -- (8.1, -0.5) node[midway, below=5pt, red, font=\bfseries] {Total: 8.1 seconds};

% Rate limiting indicator
\node[rectangle, draw=red, line width=2pt, fill=red!10, minimum width=4cm] at (10.5, 0) {
    \textbf{Rate Limit}\\
    Max 10 req/min\\
    Throttled!
};

% Parallel vs Sequential comparison
\begin{scope}[shift={(0, -3)}]
    \node[title] at (4, 0) {Claimed vs Actual Execution};

    % Claimed (Parallel)
    \node[label, font=\bfseries] at (-0.5, -0.5) {CLAIMED:};
    \node[label] at (-0.5, -1) {Parallel execution};
    \foreach \y in {0, -0.3, -0.6, -0.9, -1.2} {
        \draw[green!60!black, line width=3pt, ->] (1, \y) -- (2.5, \y);
    }
    \node[label] at (1.75, -1.6) {100ms};

    % Actual (Sequential)
    \node[label, font=\bfseries] at (5, -0.5) {ACTUAL:};
    \node[label] at (5, -1) {Sequential execution};
    \draw[red, line width=3pt, ->] (6.5, -0.6) -- (10, -0.6);
    \node[label] at (8.25, -1.6) {8100ms};
\end{scope}

% Bottleneck explanation
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=1.5cm] at (4, -5.5) {};
\end{scope}
\node[title, red] at (4, -5.5) {Why This Fails};
\node[label, align=center] at (4, -6) {
    JavaScript is single-threaded → No true parallelism possible\\
    GPT-4o API has rate limits → Requests must queue\\
    Each module waits for previous → Latency multiplies not adds\\
    Total time = Sum of all calls → 8.1s for one decision
};

% Cost indicator
\node[rectangle, draw, thick, fill=yellow!20, minimum width=3cm] at (11, 5) {
    \textbf{Cost per Decision}\\
    5 API calls\\
    4,250 tokens\\
    = \$0.085
};

\end{tikzpicture}

==> figures/browser_limitations.tex <==
% Browser Technical Limitations Diagram
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns,shapes.geometric}

\begin{document}
\begin{tikzpicture}[
    component/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=blue!20},
    limitation/.style={rectangle, draw, thick, dashed, minimum width=2.5cm, minimum height=1cm, fill=red!20},
    memory/.style={rectangle, draw, thick, minimum width=1.5cm, minimum height=3cm, fill=green!20},
    blocked/.style={pattern=crosshatch, pattern color=red!30},
    arrow/.style={->, thick, >=Stealth},
    queue/.style={rectangle, draw, minimum width=0.8cm, minimum height=0.5cm},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    warning/.style={starburst, draw=red, fill=red!20, line width=2pt, minimum size=1cm}
]

% Title
\node[title] at (0, 10) {Browser Technical Limitations: Why Multi-Agent Systems Fail};

% JavaScript Event Loop Section
\begin{scope}[shift={(-5, 6)}]
    \node[title] at (0, 1.5) {JavaScript Event Loop};

    % Call Stack
    \node[memory] (stack) at (-2, -1) {};
    \node[label, rotate=90] at (-2, -1) {Call Stack};
    \node[queue, fill=yellow!30] at (-2, -0.3) {fn3()};
    \node[queue, fill=yellow!30] at (-2, -0.8) {fn2()};
    \node[queue, fill=yellow!30] at (-2, -1.3) {fn1()};
    \node[queue, fill=yellow!30] at (-2, -1.8) {main()};

    % Event Loop
    \node[circle, draw, thick, minimum size=1.5cm, fill=orange!20] (loop) at (0, -1) {Event\\Loop};
    \draw[arrow, thick, bend left=45] (stack) to (loop);
    \draw[arrow, thick, bend left=45] (loop) to (stack);

    % Task Queue
    \node[memory, minimum width=3cm] (queue) at (2.5, -1) {};
    \node[label] at (2.5, 0.7) {Task Queue};
    \node[queue, fill=cyan!30] at (1.8, -0.5) {API};
    \node[queue, fill=cyan!30] at (2.3, -0.5) {Timer};
    \node[queue, fill=cyan!30] at (2.8, -0.5) {DOM};
    \node[queue, fill=cyan!30] at (3.3, -0.5) {I/O};

    \draw[arrow, thick] (queue) -- (loop);

    % Single Thread Indicator
    \node[warning] at (0, -3) {SINGLE\\THREAD};
    \node[label, red] at (0, -3.8) {No parallelism!};
\end{scope}

% Memory Constraints Section
\begin{scope}[shift={(5, 6)}]
    \node[title] at (0, 1.5) {Memory Constraints};

    % Memory Bar
    \draw[thick] (-2, 0) rectangle (2, -3);
    \fill[green!30] (-2, 0) rectangle (2, -1);
    \fill[yellow!30] (-2, -1) rectangle (2, -2);
    \fill[red!30] (-2, -2) rectangle (2, -2.7);
    \fill[blocked] (-2, -2.7) rectangle (2, -3);

    % Labels
    \node[label] at (3, -0.5) {Used: 256MB};
    \node[label] at (3, -1.5) {Agents: 1.5GB};
    \node[label] at (3, -2.35) {Warning: 1.8GB};
    \node[label] at (3, -2.85) {CRASH: 2GB};

    % Limit line
    \draw[red, line width=2pt, dashed] (-2.5, -2.7) -- (2.5, -2.7);
    \node[label, red, font=\bfseries] at (0, -3.5) {Hard limit: 2GB};
\end{scope}

% Connection Limits Section
\begin{scope}[shift={(0, 2)}]
    \node[title] at (0, 0.5) {Network Connection Limits};

    % Browser
    \node[component] (browser) at (-5, -1) {Browser};

    % Connections
    \foreach \i in {1,...,6} {
        \draw[arrow, green, line width=2pt] (browser.east) -- ++(1, {0.3*\i-1.2}) node[right] {Conn \i};
    }
    \draw[arrow, red, dashed, line width=2pt] (browser.east) -- ++(1, -1.5) node[right] {Conn 7 ✗};
    \draw[arrow, red, dashed, line width=2pt] (browser.east) -- ++(1, -1.8) node[right] {Conn 8 ✗};

    \node[label, red] at (0, -2.5) {Max 6-8 connections per domain};

    % Servers
    \node[component] (firebase) at (3, 0) {Firebase};
    \node[component] (api) at (3, -1.5) {GPT-4o API};
    \node[component] (cdn) at (3, -3) {CDN};
\end{scope}

% Performance Impact Table
\begin{scope}[shift={(0, -2)}]
    \node[title] at (0, 0) {Performance Impact};

    % Table
    \draw[thick] (-4, -0.5) rectangle (4, -3);
    \draw[thick] (-4, -1) -- (4, -1);
    \draw[thick] (-4, -1.5) -- (4, -1.5);
    \draw[thick] (-4, -2) -- (4, -2);
    \draw[thick] (-4, -2.5) -- (4, -2.5);
    \draw[thick] (-1, -0.5) -- (-1, -3);
    \draw[thick] (1, -0.5) -- (1, -3);
    \draw[thick] (2.5, -0.5) -- (2.5, -3);

    % Headers
    \node[label, font=\bfseries] at (-2.5, -0.75) {Agents};
    \node[label, font=\bfseries] at (0, -0.75) {Memory};
    \node[label, font=\bfseries] at (1.75, -0.75) {FPS};
    \node[label, font=\bfseries] at (3.25, -0.75) {Status};

    % Data
    \node[label] at (-2.5, -1.25) {5};
    \node[label] at (0, -1.25) {256MB};
    \node[label] at (1.75, -1.25) {58};
    \node[label, text=green] at (3.25, -1.25) {OK};

    \node[label] at (-2.5, -1.75) {10};
    \node[label] at (0, -1.75) {548MB};
    \node[label] at (1.75, -1.75) {40};
    \node[label, text=yellow] at (3.25, -1.75) {Degraded};

    \node[label] at (-2.5, -2.25) {15};
    \node[label] at (0, -2.25) {1221MB};
    \node[label] at (1.75, -2.25) {19};
    \node[label, text=orange] at (3.25, -2.25) {Poor};

    \node[label] at (-2.5, -2.75) {20};
    \node[label] at (0, -2.75) {2298MB};
    \node[label] at (1.75, -2.75) {7};
    \node[label, text=red] at (3.25, -2.75) {Failed};
\end{scope}

% Browser API Limitations
\begin{scope}[shift={(0, -5.5)}]
    \node[title] at (0, 0) {Browser API Restrictions};

    \node[limitation] at (-4, -1) {No File System\\Access};
    \node[limitation] at (-1.3, -1) {No Threading\\(Web Workers limited)};
    \node[limitation] at (1.4, -1) {No Native\\Code};
    \node[limitation] at (4, -1) {IndexedDB\\50MB limit};
\end{scope}

% Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=1.5cm] at (0, -8) {};
\end{scope}
\node[title, red] at (0, -7.5) {Fatal Constraints for Multi-Agent Systems};
\node[label, align=center] at (0, -8.3) {
    Single-threaded execution → Sequential processing only\\
    2GB memory ceiling → Maximum 20 agents\\
    6-8 connection limit → API bottleneck\\
    No real parallelism → Cannot scale
};

\end{tikzpicture}
\end{document}

==> figures/browser_limitations_content.tex <==
% browser_limitations - Content only for inclusion
\begin{tikzpicture}[
    component/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=blue!20},
    limitation/.style={rectangle, draw, thick, dashed, minimum width=2.5cm, minimum height=1cm, fill=red!20},
    memory/.style={rectangle, draw, thick, minimum width=1.5cm, minimum height=3cm, fill=green!20},
    blocked/.style={pattern=crosshatch, pattern color=red!30},
    arrow/.style={->, thick, >=Stealth},
    queue/.style={rectangle, draw, minimum width=0.8cm, minimum height=0.5cm},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    warning/.style={star, star points=8, draw=red, fill=red!20, line width=2pt, minimum size=1cm}
]

% Title
\node[title] at (0, 10) {Browser Technical Limitations: Why Multi-Agent Systems Fail};

% JavaScript Event Loop Section
\begin{scope}[shift={(-5, 6)}]
    \node[title] at (0, 1.5) {JavaScript Event Loop};

    % Call Stack
    \node[memory] (stack) at (-2, -1) {};
    \node[label, rotate=90] at (-2, -1) {Call Stack};
    \node[queue, fill=yellow!30] at (-2, -0.3) {fn3()};
    \node[queue, fill=yellow!30] at (-2, -0.8) {fn2()};
    \node[queue, fill=yellow!30] at (-2, -1.3) {fn1()};
    \node[queue, fill=yellow!30] at (-2, -1.8) {main()};

    % Event Loop
    \node[circle, draw, thick, minimum size=1.5cm, fill=orange!20] (loop) at (0, -1) {Event\\Loop};
    \draw[arrow, thick, bend left=45] (stack) to (loop);
    \draw[arrow, thick, bend left=45] (loop) to (stack);

    % Task Queue
    \node[memory, minimum width=3cm] (queue) at (2.5, -1) {};
    \node[label] at (2.5, 0.7) {Task Queue};
    \node[queue, fill=cyan!30] at (1.8, -0.5) {API};
    \node[queue, fill=cyan!30] at (2.3, -0.5) {Timer};
    \node[queue, fill=cyan!30] at (2.8, -0.5) {DOM};
    \node[queue, fill=cyan!30] at (3.3, -0.5) {I/O};

    \draw[arrow, thick] (queue) -- (loop);

    % Single Thread Indicator
    \node[warning] at (0, -3) {SINGLE\\THREAD};
    \node[label, red] at (0, -3.8) {No parallelism!};
\end{scope}

% Memory Constraints Section
\begin{scope}[shift={(5, 6)}]
    \node[title] at (0, 1.5) {Memory Constraints};

    % Memory Bar
    \draw[thick] (-2, 0) rectangle (2, -3);
    \fill[green!30] (-2, 0) rectangle (2, -1);
    \fill[yellow!30] (-2, -1) rectangle (2, -2);
    \fill[red!30] (-2, -2) rectangle (2, -2.7);
    \fill[blocked] (-2, -2.7) rectangle (2, -3);

    % Labels
    \node[label] at (3, -0.5) {Used: 256MB};
    \node[label] at (3, -1.5) {Agents: 1.5GB};
    \node[label] at (3, -2.35) {Warning: 1.8GB};
    \node[label] at (3, -2.85) {CRASH: 2GB};

    % Limit line
    \draw[red, line width=2pt, dashed] (-2.5, -2.7) -- (2.5, -2.7);
    \node[label, red, font=\bfseries] at (0, -3.5) {Hard limit: 2GB};
\end{scope}

% Connection Limits Section
\begin{scope}[shift={(0, 2)}]
    \node[title] at (0, 0.5) {Network Connection Limits};

    % Browser
    \node[component] (browser) at (-5, -1) {Browser};

    % Connections
    \foreach \i in {1,...,6} {
        \draw[arrow, green, line width=2pt] (browser.east) -- ++(1, {0.3*\i-1.2}) node[right] {Conn \i};
    }
    \draw[arrow, red, dashed, line width=2pt] (browser.east) -- ++(1, -1.5) node[right] {Conn 7 ✗};
    \draw[arrow, red, dashed, line width=2pt] (browser.east) -- ++(1, -1.8) node[right] {Conn 8 ✗};

    \node[label, red] at (0, -2.5) {Max 6-8 connections per domain};

    % Servers
    \node[component] (firebase) at (3, 0) {Firebase};
    \node[component] (api) at (3, -1.5) {GPT-4o API};
    \node[component] (cdn) at (3, -3) {CDN};
\end{scope}

% Performance Impact Table
\begin{scope}[shift={(0, -2)}]
    \node[title] at (0, 0) {Performance Impact};

    % Table
    \draw[thick] (-4, -0.5) rectangle (4, -3);
    \draw[thick] (-4, -1) -- (4, -1);
    \draw[thick] (-4, -1.5) -- (4, -1.5);
    \draw[thick] (-4, -2) -- (4, -2);
    \draw[thick] (-4, -2.5) -- (4, -2.5);
    \draw[thick] (-1, -0.5) -- (-1, -3);
    \draw[thick] (1, -0.5) -- (1, -3);
    \draw[thick] (2.5, -0.5) -- (2.5, -3);

    % Headers
    \node[label, font=\bfseries] at (-2.5, -0.75) {Agents};
    \node[label, font=\bfseries] at (0, -0.75) {Memory};
    \node[label, font=\bfseries] at (1.75, -0.75) {FPS};
    \node[label, font=\bfseries] at (3.25, -0.75) {Status};

    % Data
    \node[label] at (-2.5, -1.25) {5};
    \node[label] at (0, -1.25) {256MB};
    \node[label] at (1.75, -1.25) {58};
    \node[label, text=green] at (3.25, -1.25) {OK};

    \node[label] at (-2.5, -1.75) {10};
    \node[label] at (0, -1.75) {548MB};
    \node[label] at (1.75, -1.75) {40};
    \node[label, text=yellow] at (3.25, -1.75) {Degraded};

    \node[label] at (-2.5, -2.25) {15};
    \node[label] at (0, -2.25) {1221MB};
    \node[label] at (1.75, -2.25) {19};
    \node[label, text=orange] at (3.25, -2.25) {Poor};

    \node[label] at (-2.5, -2.75) {20};
    \node[label] at (0, -2.75) {2298MB};
    \node[label] at (1.75, -2.75) {7};
    \node[label, text=red] at (3.25, -2.75) {Failed};
\end{scope}

% Browser API Limitations
\begin{scope}[shift={(0, -5.5)}]
    \node[title] at (0, 0) {Browser API Restrictions};

    \node[limitation] at (-4, -1) {No File System\\Access};
    \node[limitation] at (-1.3, -1) {No Threading\\(Web Workers limited)};
    \node[limitation] at (1.4, -1) {No Native\\Code};
    \node[limitation] at (4, -1) {IndexedDB\\50MB limit};
\end{scope}

% Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=1.5cm] at (0, -8) {};
\end{scope}
\node[title, red] at (0, -7.5) {Fatal Constraints for Multi-Agent Systems};
\node[label, align=center] at (0, -8.3) {
    Single-threaded execution → Sequential processing only\\
    2GB memory ceiling → Maximum 20 agents\\
    6-8 connection limit → API bottleneck\\
    No real parallelism → Cannot scale
};

\end{tikzpicture}

==> figures/conv_depth_returns.tex <==
% Conversation Depth Diminishing Returns
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.42\textwidth,
    xlabel={Conversation Turns},
    ylabel={Precision@5},
    xmin=0, xmax=12,
    ymin=0.45, ymax=0.75,
    grid=major,
    grid style={gray!20},
    legend pos=south east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xtick={1,3,5,7,10},
    axis y line*=left,
    axis x line*=bottom,
]

% Diminishing returns zone (drawn first so data appears on top)
\fill[orange!8] (axis cs:5,0.45) rectangle (axis cs:12,0.75);
\node[font=\scriptsize\itshape, text=orange!50!black, anchor=north east] at (axis cs:11.8, 0.50) {Diminishing returns};

% Precision vs depth data from Table conv-depth
\addplot[color=blue, mark=*, thick, mark size=3pt, error bars/.cd, y dir=both, y explicit]
    coordinates {
    (1, 0.512) +- (0, 0.038)
    (3, 0.598) +- (0, 0.041)
    (5, 0.641) +- (0, 0.043)
    (10, 0.687) +- (0, 0.045)
};
\addlegendentry{Precision@5}

% Log fit curve
\addplot[color=blue!40, dashed, thick, domain=0.8:12, samples=40] {0.509 + 0.047*ln(x*2.5)};
\addlegendentry{Log fit}

% Marginal gain annotations
\draw[->, thick, green!60!black] (axis cs:2, 0.56) -- (axis cs:2, 0.59);
\node[font=\tiny, text=green!60!black, anchor=west] at (axis cs:2.2, 0.575) {+0.086};

\draw[->, thick, orange!80!black] (axis cs:7.5, 0.645) -- (axis cs:7.5, 0.665);
\node[font=\tiny, text=orange!80!black, anchor=west] at (axis cs:7.7, 0.655) {+0.046};

% Cost annotations along top
\node[font=\tiny, gray, anchor=south] at (axis cs:1, 0.72) {\$2.50};
\node[font=\tiny, gray, anchor=south] at (axis cs:3, 0.72) {\$5.80};
\node[font=\tiny, gray, anchor=south] at (axis cs:5, 0.72) {\$9.40};
\node[font=\tiny, gray, anchor=south] at (axis cs:10, 0.72) {\$18.20};

\end{axis}
\end{tikzpicture}


==> figures/cost_breakdown_flow.tex <==
% Cost Breakdown Flow Diagram (Sankey-style)
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns}

\begin{document}
\begin{tikzpicture}[
    box/.style={rectangle, draw, thick, minimum height=1cm},
    source/.style={box, fill=green!20, minimum width=2cm},
    category/.style={box, fill=yellow!20, minimum width=2.5cm},
    sink/.style={box, fill=red!20, minimum width=2cm},
    flow/.style={line width=#1, draw=blue!50, opacity=0.7},
    label/.style={font=\footnotesize},
    cost/.style={font=\footnotesize\bfseries},
    title/.style={font=\Large\bfseries}
]

% Title
\node[title] at (0, 10) {Cost Breakdown: Where \$35.53/user/month Goes};

% Source (Total Cost)
\node[source, minimum height=6cm] (total) at (-6, 3) {
    \textbf{Total Cost}\\
    \$35.53/user\\
    per month
};

% Categories (API Costs, Infrastructure, Compute)
\node[category, minimum height=4cm] (api) at (-2, 5) {
    \textbf{API Costs}\\
    \$21.15\\
    (86.3\%)
};

\node[category, minimum height=1.5cm] (infra) at (-2, 2) {
    \textbf{Infrastructure}\\
    \$2.30\\
    (9.4\%)
};

\node[category, minimum height=1cm] (compute) at (-2, 0) {
    \textbf{Compute}\\
    \$1.05\\
    (4.3\%)
};

% Detailed breakdown
\node[sink, minimum height=2.8cm] (gpt4) at (2, 6.5) {
    \textbf{GPT-4o}\\
    \$18.20\\
    (74.3\%)
};

\node[sink, minimum height=0.8cm] (gpt35) at (2, 4.5) {
    \textbf{GPT-4o-mini}\\
    \$2.10\\
    (8.6\%)
};

\node[sink, minimum height=0.5cm] (embed) at (2, 3.5) {
    \textbf{Embeddings}\\
    \$0.85\\
    (3.5\%)
};

\node[sink, minimum height=0.6cm] (firebase) at (2, 2.5) {
    \textbf{Firebase DB}\\
    \$1.30\\
    (5.3\%)
};

\node[sink, minimum height=0.4cm] (fireauth) at (2, 1.7) {
    \textbf{Firebase Auth}\\
    \$0.50\\
    (2.0\%)
};

\node[sink, minimum height=0.3cm] (storage) at (2, 1.1) {
    \textbf{Storage}\\
    \$0.50\\
    (2.0\%)
};

\node[sink, minimum height=0.3cm] (cloud) at (2, 0.5) {
    \textbf{Cloud Functions}\\
    \$0.70\\
    (2.9\%)
};

\node[sink, minimum height=0.2cm] (other) at (2, 0) {
    \textbf{Other}\\
    \$0.35\\
    (1.4\%)
};

% Flow lines (width proportional to cost)
% Total to categories
\draw[flow=17pt] (total.east) -- (api.west);
\draw[flow=3pt] ([yshift=-1.5cm]total.east) -- (infra.west);
\draw[flow=2pt] ([yshift=-2.5cm]total.east) -- (compute.west);

% API to GPT-4
\draw[flow=14pt] (api.east) -- (gpt4.west);
\draw[flow=3pt] ([yshift=-1cm]api.east) -- (gpt35.west);
\draw[flow=2pt] ([yshift=-1.5cm]api.east) -- (embed.west);

% Infrastructure breakdown
\draw[flow=2pt] (infra.east) -- (firebase.west);
\draw[flow=1pt] ([yshift=-0.3cm]infra.east) -- (fireauth.west);
\draw[flow=1pt] ([yshift=-0.5cm]infra.east) -- (storage.west);

% Compute breakdown
\draw[flow=1.5pt] (compute.east) -- (cloud.west);
\draw[flow=0.5pt] ([yshift=-0.2cm]compute.east) -- (other.west);

% Annotations
\node[cost, text=red] at (4.5, 6.5) {MAIN COST!};
\draw[red, thick, ->] (4.5, 6.2) -- (3.2, 6.5);

% Usage breakdown box
\node[rectangle, draw, thick, fill=blue!10, minimum width=4cm, minimum height=2.5cm] at (6, 4) {
    \textbf{GPT-4o Usage}\\
    \textbf{Per User Per Day:}\\
    • 30 interactions\\
    • 5 modules per interaction\\
    • 850 tokens per call\\
    = 127,500 tokens/day\\
    = \$0.61/day\\
    = \$18.20/month
};

% Comparison to competitors
\begin{scope}[shift={(0, -2)}]
    \node[title] at (0, 0) {Cost Comparison};

    % Bar chart
    \draw[thick] (-5, -0.5) rectangle (-4, -0.7);
    \draw[thick] (-3, -0.5) rectangle (-2, -0.7);
    \draw[thick] (-1, -0.5) rectangle (0, -0.9);
    \draw[thick] (1, -0.5) rectangle (2, -5);

    \fill[green!30] (-5, -0.5) rectangle (-4, -0.7);
    \fill[green!30] (-3, -0.5) rectangle (-2, -0.7);
    \fill[green!30] (-1, -0.5) rectangle (0, -0.9);
    \fill[red!30] (1, -0.5) rectangle (2, -5);

    % Labels
    \node[label] at (-4.5, -1) {Facebook\\<\$0.08};
    \node[label] at (-2.5, -1) {Twitter\\<\$0.12};
    \node[label] at (-0.5, -1.2) {Tinder\\<\$0.38};
    \node[label, text=red] at (1.5, -5.5) {Cognibit\\\$35.53};

    % Multiplier
    \node[cost, text=red] at (3.5, -3) {93× more\\expensive!};
\end{scope}

% Why so expensive box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.5cm] at (0, -7) {};
\end{scope}
\node[title, red] at (0, -6.5) {Why Costs Cannot Be Reduced};
\node[label, align=center] at (0, -7.3) {
    • GPT-4o is required for quality → Cannot use cheaper models\\
    • Each module needs separate call → Cannot batch effectively\\
    • Real-time interaction needed → Cannot cache responses\\
    • Browser-based architecture → Cannot optimize server-side
};

% Break-even calculation
\node[rectangle, draw, thick, fill=yellow!20, minimum width=3.5cm] at (-4, -4.5) {
    \textbf{Break-even Price:}\\
    Must charge \$30/month\\
    Market will pay \$5-10\\
    = Impossible business
};

% Loss per user
\node[rectangle, draw, thick, fill=red!20, minimum width=3.5cm] at (4, -4.5) {
    \textbf{Loss per User:}\\
    Cost: \$35.53\\
    Revenue: \$10 (best case)\\
    = -\$25.53/user/month
};

\end{tikzpicture}
\end{document}

==> figures/cost_breakdown_flow_content.tex <==
% cost_breakdown_flow - Content only for inclusion
\begin{tikzpicture}[
    box/.style={rectangle, draw, thick, minimum height=1cm},
    source/.style={box, fill=green!20, minimum width=2cm},
    category/.style={box, fill=yellow!20, minimum width=2.5cm},
    sink/.style={box, fill=red!20, minimum width=2cm},
    flow/.style={line width=#1, draw=blue!50, opacity=0.7},
    label/.style={font=\footnotesize},
    cost/.style={font=\footnotesize\bfseries},
    title/.style={font=\Large\bfseries}
]

% Title
\node[title] at (0, 10) {Cost Breakdown: Where \$35.53/user/month Goes};

% Source (Total Cost)
\node[source, minimum height=6cm] (total) at (-6, 3) {
    \textbf{Total Cost}\\
    \$35.53/user\\
    per month
};

% Categories (GPT-4o API, Infrastructure, Other)
\node[category, minimum height=4cm] (api) at (-2, 5) {
    \textbf{GPT-4o API}\\
    \$30.49\\
    (85.9\%)
};

\node[category, minimum height=1.5cm] (infra) at (-2, 2) {
    \textbf{Infrastructure}\\
    \$3.54\\
    (10.0\%)
};

\node[category, minimum height=1cm] (compute) at (-2, 0) {
    \textbf{Other}\\
    \$1.50\\
    (4.2\%)
};

% Detailed breakdown
\node[sink, minimum height=2.8cm] (gpt4) at (2, 6.5) {
    \textbf{Twin Conversations}\\
    \$26.38\\
    (74.3\%)
};

\node[sink, minimum height=0.8cm] (gpt35) at (2, 4.5) {
    \textbf{Companion Chat}\\
    \$4.11\\
    (11.6\%)
};

\node[sink, minimum height=0.8cm] (firebase) at (2, 3.2) {
    \textbf{Firebase}\\
    \$2.10\\
    (5.9\%)
};

\node[sink, minimum height=0.6cm] (maps) at (2, 2.1) {
    \textbf{Maps API}\\
    \$1.44\\
    (4.0\%)
};

\node[sink, minimum height=0.5cm] (cdn) at (2, 1.2) {
    \textbf{CDN}\\
    \$1.11\\
    (3.1\%)
};

\node[sink, minimum height=0.4cm] (other) at (2, 0.5) {
    \textbf{Compute}\\
    \$0.39\\
    (1.1\%)
};

% Flow lines (width proportional to cost)
% Total to categories
\draw[flow=17pt] (total.east) -- (api.west);
\draw[flow=3pt] ([yshift=-1.5cm]total.east) -- (infra.west);
\draw[flow=2pt] ([yshift=-2.5cm]total.east) -- (compute.west);

% GPT-4o to twin and companion
\draw[flow=14pt] (api.east) -- (gpt4.west);
\draw[flow=3pt] ([yshift=-1.5cm]api.east) -- (gpt35.west);

% Infrastructure breakdown
\draw[flow=3pt] (infra.east) -- (firebase.west);
\draw[flow=2pt] ([yshift=-0.5cm]infra.east) -- (maps.west);

% Other breakdown
\draw[flow=1.5pt] (compute.east) -- (cdn.west);
\draw[flow=0.5pt] ([yshift=-0.3cm]compute.east) -- (other.west);

% Annotations
\node[cost, text=red] at (4.5, 6.5) {MAIN COST!};
\draw[red, thick, ->] (4.5, 6.2) -- (3.2, 6.5);

% Usage breakdown box
\node[rectangle, draw, thick, fill=blue!10, minimum width=4cm, minimum height=2.5cm] at (6, 4) {
    \textbf{GPT-4o Usage}\\
    \textbf{Per User Per Day:}\\
    • Twin conversations\\
    • + Companion chat\\
    • ~6K tokens per call\\
    = \$1.02/day\\
    = \$30.49/month\\
    (85.9\% of total)
};

% Comparison to competitors
\begin{scope}[shift={(0, -2)}]
    \node[title] at (0, 0) {Cost Comparison};

    % Bar chart
    \draw[thick] (-5, -0.5) rectangle (-4, -0.7);
    \draw[thick] (-3, -0.5) rectangle (-2, -0.7);
    \draw[thick] (-1, -0.5) rectangle (0, -0.9);
    \draw[thick] (1, -0.5) rectangle (2, -5);

    \fill[green!30] (-5, -0.5) rectangle (-4, -0.7);
    \fill[green!30] (-3, -0.5) rectangle (-2, -0.7);
    \fill[green!30] (-1, -0.5) rectangle (0, -0.9);
    \fill[red!30] (1, -0.5) rectangle (2, -5);

    % Labels
    \node[label] at (-4.5, -1) {Facebook\\<\$0.08};
    \node[label] at (-2.5, -1) {Twitter\\<\$0.12};
    \node[label] at (-0.5, -1.2) {Tinder\\<\$0.38};
    \node[label, text=red] at (1.5, -5.5) {Cognibit\\\$35.53};

    % Multiplier
    \node[cost, text=red] at (3.5, -3) {93× more\\expensive!};
\end{scope}

% Why so expensive box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.5cm] at (0, -7) {};
\end{scope}
\node[title, red] at (0, -6.5) {Why Costs Cannot Be Reduced};
\node[label, align=center] at (0, -7.3) {
    • GPT-4o is required for quality → Cannot use cheaper models\\
    • Each module needs separate call → Cannot batch effectively\\
    • Real-time interaction needed → Cannot cache responses\\
    • Browser-based architecture → Cannot optimize server-side
};

% Break-even calculation
\node[rectangle, draw, thick, fill=yellow!20, minimum width=3.5cm] at (-4, -4.5) {
    \textbf{Break-even Price:}\\
    Must charge \$45/month\\
    Market will pay \$5-10\\
    = Impossible business
};

% Loss per user
\node[rectangle, draw, thick, fill=red!20, minimum width=3.5cm] at (4, -4.5) {
    \textbf{Loss per User:}\\
    Cost: \$35.53\\
    Revenue: \$10 (best case)\\
    = -\$25.53/user/month
};

\end{tikzpicture}

==> figures/cost_pie.tex <==
% Cost Breakdown Pie Chart
% Requires: tikz
\begin{tikzpicture}[
    font=\footnotesize
]

% Define pie slices (start angle, end angle, color, label, percentage)
% Total: 360 degrees
% Twin conversations: 74.3% = 267.5 deg
% Companion chat: 11.6% = 41.8 deg
% Firebase: 5.9% = 21.2 deg
% Maps API: 4.0% = 14.4 deg
% CDN: 3.1% = 11.2 deg
% Compute: 1.1% = 4.0 deg

\def\radius{2.8}

% Twin conversations (largest slice)
\fill[blue!70] (0,0) -- (90:\radius) arc (90:-177.5:\radius) -- cycle;
\node[font=\small\bfseries, text=white, align=center] at (-30:1.8) {Twin Conv.\\74.3\%\\\$12.31};

% Companion chat
\fill[blue!50] (0,0) -- (-177.5:\radius) arc (-177.5:-219.3:\radius) -- cycle;
\node[font=\tiny, align=center] at (-198:2.2) {Companion\\11.6\%};

% Firebase
\fill[orange!60] (0,0) -- (-219.3:\radius) arc (-219.3:-240.5:\radius) -- cycle;

% Maps API
\fill[green!50] (0,0) -- (-240.5:\radius) arc (-240.5:-254.9:\radius) -- cycle;

% CDN
\fill[purple!40] (0,0) -- (-254.9:\radius) arc (-254.9:-266.1:\radius) -- cycle;

% Compute
\fill[gray!40] (0,0) -- (-266.1:\radius) arc (-266.1:-270:\radius) -- cycle;

% Outer labels for small slices
\draw[thin, gray] (-230:\radius) -- (-230:3.5) node[right, font=\tiny] {Firebase 5.9\%};
\draw[thin, gray] (-248:\radius) -- (-248:3.5) node[right, font=\tiny] {Maps 4.0\%};
\draw[thin, gray] (-260:\radius) -- (-265:3.5) node[right, font=\tiny] {CDN 3.1\%};
\draw[thin, gray] (-268:\radius) -- (-275:3.5) node[right, font=\tiny] {Compute 1.1\%};

% LLM total annotation (arc outside pie tracing the 85.9% LLM portion)
% Counterclockwise from -219.3 to 92 ensures correct 311-degree sweep
\draw[thick, red] (-219.3:3.2) arc (-219.3:92:3.2);
\node[font=\small\bfseries, text=red!70!black, align=center] at (115:3.8) {LLM API\\85.9\%};

% Title
\node[font=\small\bfseries, anchor=south] at (0, 3.3) {\$16.58/user (14 days) $\to$ \$35.53/month};

\end{tikzpicture}


==> figures/data_flow_failures.tex <==
% Data Flow and Synchronization Failures
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,fit,decorations.pathreplacing,decorations.pathmorphing,patterns}

\begin{document}
\begin{tikzpicture}[
    device/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1.8cm, fill=blue!20},
    cloud/.style={cloud, draw, thick, minimum width=3cm, minimum height=2cm, fill=gray!20},
    data/.style={rectangle, draw, minimum width=1.8cm, minimum height=0.8cm, fill=green!20},
    failed/.style={rectangle, draw, thick, dashed, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    sync/.style={<->, thick, blue, >=Stealth},
    broken/.style={<->, thick, red, dashed, line width=2pt, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    note/.style={font=\footnotesize, text=red},
    latency/.style={decorate, decoration={snake, amplitude=0.3cm}, red, thick}
]

% Title
\node[title] at (0, 10) {Cross-Device Data Synchronization: The 21\% Failure};

% Devices
\node[device] (phone) at (-6, 7) {\textbf{Phone}\\User's Mobile};
\node[device] (tablet) at (0, 7) {\textbf{Tablet}\\Secondary Device};
\node[device] (computer) at (6, 7) {\textbf{Computer}\\Desktop Browser};

% Local Storage
\node[data] (ls1) at (-6, 5) {IndexedDB\\Local Storage};
\node[data] (ls2) at (0, 5) {IndexedDB\\Local Storage};
\node[data] (ls3) at (6, 5) {IndexedDB\\Local Storage};

% Firebase Cloud
\node[cloud] (firebase) at (0, 2) {\textbf{Firebase}\\Realtime Database};

% Memory Data Types
\node[data, minimum width=1.5cm] (mem1) at (-7.5, 3.5) {Shared\\Memories};
\node[data, minimum width=1.5cm] (mem2) at (-5.5, 3.5) {Agent\\State};
\node[data, minimum width=1.5cm] (mem3) at (-3.5, 3.5) {User\\Prefs};

% Failed sync indicators
\node[failed, minimum width=1.5cm] (fail1) at (3.5, 3.5) {Lost\\Updates};
\node[failed, minimum width=1.5cm] (fail2) at (5.5, 3.5) {Conflicts};
\node[failed, minimum width=1.5cm] (fail3) at (7.5, 3.5) {Timeouts};

% Connections
\draw[arrow] (phone) -- (ls1);
\draw[arrow] (tablet) -- (ls2);
\draw[arrow] (computer) -- (ls3);

% Sync attempts (broken)
\draw[sync] (ls1) -- node[label, left] {Write} (firebase);
\draw[broken] (ls2) -- node[label, above] {Sync} (firebase);
\draw[sync] (ls3) -- node[label, right] {Read} (firebase);

% Latency indicator
\draw[latency] (-3, 2.5) -- node[label, above, red] {3-5s delay} (3, 2.5);

% Data flow problems
\draw[arrow] (mem1) -- (firebase);
\draw[arrow] (mem2) -- (firebase);
\draw[arrow] (mem3) -- (firebase);
\draw[broken] (firebase) -- (fail1);
\draw[broken] (firebase) -- (fail2);
\draw[broken] (firebase) -- (fail3);

% WebSocket connections
\node[rectangle, draw, thick, fill=yellow!20, minimum width=8cm, minimum height=0.8cm] (websocket) at (0, 0) {WebSocket Connections (Max 100 concurrent)};
\draw[arrow] (firebase) -- (websocket);

% Timeline showing sync failure
\begin{scope}[shift={(0,-2)}]
    \node[title] at (0, 0) {Typical Sync Failure Scenario};

    % Timeline
    \draw[thick, ->] (-6, -1) -- (6, -1) node[right] {Time};

    % Events
    \node[label] at (-5, -0.7) {T=0s};
    \node[data, minimum height=0.5cm] at (-5, -1.5) {User creates\\memory};

    \node[label] at (-2, -0.7) {T=2s};
    \node[data, minimum height=0.5cm, fill=yellow!20] at (-2, -1.5) {Write to\\Firebase};

    \node[label] at (1, -0.7) {T=5s};
    \node[failed, minimum height=0.5cm] at (1, -1.5) {Device 2\\timeout};

    \node[label] at (4, -0.7) {T=8s};
    \node[data, minimum height=0.5cm, fill=orange!20] at (4, -1.5) {Partial\\sync};

    % Annotations
    \node[note] at (-2, -2.2) {Network delay};
    \node[note] at (1, -2.2) {21\% failure};
    \node[note] at (4, -2.2) {Data inconsistent};
\end{scope}

% Failure Statistics Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=2.5cm] at (0, -5.5) {};
\end{scope}
\node[title, red] at (0, -4.5) {Synchronization Failure Breakdown};
\node[label, align=left] at (-3, -5.5) {
    \textbf{Firebase Limitations:}\\
    • 100 listener limit\\
    • 10MB transaction size\\
    • Write throttling at 1000/s
};
\node[label, align=left] at (0, -5.5) {
    \textbf{Failure Modes:}\\
    • 21\% total data loss\\
    • 3-5 second delays\\
    • Race conditions
};
\node[label, align=left] at (3, -5.5) {
    \textbf{User Impact:}\\
    • Memories disappear\\
    • Preferences reset\\
    • Twins forget context
};

% Warning
\node[starburst, draw=red, fill=red!20, line width=2pt] at (8, 2) {NOT\\SEAMLESS};

\end{tikzpicture}
\end{document}

==> figures/data_flow_failures_content.tex <==
% data_flow_failures - Content only for inclusion
\begin{tikzpicture}[
    device/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1.8cm, fill=blue!20},
    cloudnode/.style={cloud, draw, thick, minimum width=3cm, minimum height=2cm, fill=gray!20},
    data/.style={rectangle, draw, minimum width=1.8cm, minimum height=0.8cm, fill=green!20},
    failed/.style={rectangle, draw, thick, dashed, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    sync/.style={<->, thick, blue, >=Stealth},
    broken/.style={<->, thick, red, dashed, line width=2pt, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    note/.style={font=\footnotesize, text=red},
    latency/.style={decorate, decoration={snake, amplitude=0.3cm}, red, thick}
]

% Title
\node[title] at (0, 10) {Cross-Device Data Synchronization: The 21\% Failure};

% Devices
\node[device] (phone) at (-6, 7) {\textbf{Phone}\\User's Mobile};
\node[device] (tablet) at (0, 7) {\textbf{Tablet}\\Secondary Device};
\node[device] (computer) at (6, 7) {\textbf{Computer}\\Desktop Browser};

% Local Storage
\node[data] (ls1) at (-6, 5) {IndexedDB\\Local Storage};
\node[data] (ls2) at (0, 5) {IndexedDB\\Local Storage};
\node[data] (ls3) at (6, 5) {IndexedDB\\Local Storage};

% Firebase Cloud
\node[cloudnode] (firebase) at (0, 2) {\textbf{Firebase}\\Realtime Database};

% Memory Data Types
\node[data, minimum width=1.5cm] (mem1) at (-7.5, 3.5) {Shared\\Memories};
\node[data, minimum width=1.5cm] (mem2) at (-5.5, 3.5) {Agent\\State};
\node[data, minimum width=1.5cm] (mem3) at (-3.5, 3.5) {User\\Prefs};

% Failed sync indicators
\node[failed, minimum width=1.5cm] (fail1) at (3.5, 3.5) {Lost\\Updates};
\node[failed, minimum width=1.5cm] (fail2) at (5.5, 3.5) {Conflicts};
\node[failed, minimum width=1.5cm] (fail3) at (7.5, 3.5) {Timeouts};

% Connections
\draw[arrow] (phone) -- (ls1);
\draw[arrow] (tablet) -- (ls2);
\draw[arrow] (computer) -- (ls3);

% Sync attempts (broken)
\draw[sync] (ls1) -- node[label, left] {Write} (firebase);
\draw[broken] (ls2) -- node[label, above] {Sync} (firebase);
\draw[sync] (ls3) -- node[label, right] {Read} (firebase);

% Latency indicator
\draw[latency] (-3, 2.5) -- node[label, above, red] {3-5s delay} (3, 2.5);

% Data flow problems
\draw[arrow] (mem1) -- (firebase);
\draw[arrow] (mem2) -- (firebase);
\draw[arrow] (mem3) -- (firebase);
\draw[broken] (firebase) -- (fail1);
\draw[broken] (firebase) -- (fail2);
\draw[broken] (firebase) -- (fail3);

% WebSocket connections
\node[rectangle, draw, thick, fill=yellow!20, minimum width=8cm, minimum height=0.8cm] (websocket) at (0, 0) {WebSocket Connections (Max 100 concurrent)};
\draw[arrow] (firebase) -- (websocket);

% Timeline showing sync failure
\begin{scope}[shift={(0,-2)}]
    \node[title] at (0, 0) {Typical Sync Failure Scenario};

    % Timeline
    \draw[thick, ->] (-6, -1) -- (6, -1) node[right] {Time};

    % Events
    \node[label] at (-5, -0.7) {T=0s};
    \node[data, minimum height=0.5cm] at (-5, -1.5) {User creates\\memory};

    \node[label] at (-2, -0.7) {T=2s};
    \node[data, minimum height=0.5cm, fill=yellow!20] at (-2, -1.5) {Write to\\Firebase};

    \node[label] at (1, -0.7) {T=5s};
    \node[failed, minimum height=0.5cm] at (1, -1.5) {Device 2\\timeout};

    \node[label] at (4, -0.7) {T=8s};
    \node[data, minimum height=0.5cm, fill=orange!20] at (4, -1.5) {Partial\\sync};

    % Annotations
    \node[note] at (-2, -2.2) {Network delay};
    \node[note] at (1, -2.2) {21\% failure};
    \node[note] at (4, -2.2) {Data inconsistent};
\end{scope}

% Failure Statistics Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=2.5cm] at (0, -5.5) {};
\end{scope}
\node[title, red] at (0, -4.5) {Synchronization Failure Breakdown};
\node[label, align=left] at (-3, -5.5) {
    \textbf{Firebase Limitations:}\\
    • 100 listener limit\\
    • 10MB transaction size\\
    • Write throttling at 1000/s
};
\node[label, align=left] at (0, -5.5) {
    \textbf{Failure Modes:}\\
    • 21\% total data loss\\
    • 3-5 second delays\\
    • Race conditions
};
\node[label, align=left] at (3, -5.5) {
    \textbf{User Impact:}\\
    • Memories disappear\\
    • Preferences reset\\
    • Twins forget context
};

% Warning
\node[star, star points=8, draw=red, fill=red!20, line width=2pt] at (8, 2) {NOT\\SEAMLESS};

\end{tikzpicture}

==> figures/deployment_outcome_summary.tex <==
% Deployment Outcome Summary — stacked/segmented bar
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.72\textwidth,
    height=0.38\textwidth,
    xbar stacked,
    bar width=16pt,
    xlabel={Count},
    xmin=0, xmax=22,
    ytick=data,
    yticklabels={Enrolled, Active Engagers, Non-Engagers, Initiated Meetings, Total Meetings, Positive Meetings, Negative Meetings},
    y dir=reverse,
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    legend style={at={(0.98,0.02)}, anchor=south east, font=\scriptsize, fill=white, fill opacity=0.9},
    grid=major,
    grid style={gray!15},
    xmajorgrids=true,
    ymajorgrids=false,
    nodes near coords,
    every node near coord/.append style={font=\scriptsize},
]
% Primary counts
\addplot[fill=blue!45, draw=blue!60] coordinates {
    (20, 0)
    (16, 1)
    (4, 2)
    (8, 3)
    (18, 4)
    (12, 5)
    (6, 6)
};

% Annotations
\node[font=\tiny, gray, anchor=west] at (axis cs:20.5, 0) {N=20};
\node[font=\tiny, gray, anchor=west] at (axis cs:16.5, 1) {80\%};
\node[font=\tiny, red!60!black, anchor=west] at (axis cs:4.5, 2) {20\%};
\node[font=\tiny, gray, anchor=west] at (axis cs:8.5, 3) {8/20 (40\%)};
\node[font=\tiny, gray, anchor=west] at (axis cs:18.5, 4) {by 8 users};
\node[font=\tiny, green!50!black, anchor=west] at (axis cs:12.5, 5) {67\%};
\node[font=\tiny, red!60!black, anchor=west] at (axis cs:6.5, 6) {33\%};

\end{axis}
\end{tikzpicture}


==> figures/efficiency_comparison.tex <==
% Efficiency Comparison - Traditional Platforms vs Cognibit
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.75\textwidth,
    height=0.5\textwidth,
    xlabel={Value (normalized)},
    xlabel style={font=\small},
    tick label style={font=\footnotesize},
    ytick={1,2,3,4,5},
    yticklabels={
        {False positive rate (\%)},
        {Time to match (days)},
        {Assessment depth (1--5)},
        {Prospects eval'd/day},
        {Eval.\ time (min/day)}
    },
    yticklabel style={font=\footnotesize, anchor=east},
    xmin=0, xmax=110,
    legend pos=south east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    bar width=0.25cm,
    enlarge y limits=0.15,
    grid=major,
    grid style={gray!15},
    xmajorgrids=true,
    ymajorgrids=false,
]

% Traditional platforms (red)
\addplot[fill=red!50, draw=red!70] coordinates {
    (90, 1)
    (21, 2)
    (2, 3)
    (25, 4)
    (97, 5)
};
\addlegendentry{Traditional}

% Cognibit (blue)
\addplot[fill=blue!50, draw=blue!70] coordinates {
    (18, 1)
    (3.5, 2)
    (4, 3)
    (100, 4)
    (14, 5)
};
\addlegendentry{Cognibit}

% Improvement annotations
\node[font=\tiny, text=green!50!black, anchor=west] at (axis cs:92, 1) {$-$80\%};
\node[font=\tiny, text=green!50!black, anchor=west] at (axis cs:23, 2) {$-$83\%};
\node[font=\tiny, text=green!50!black, anchor=west] at (axis cs:102, 4) {4$\times$};
\node[font=\tiny, text=green!50!black, anchor=west] at (axis cs:99, 5) {$-$86\%};

\end{axis}
\end{tikzpicture}


==> figures/engagement_reallocation.tex <==
% Engagement Reallocation - Before vs During study comparison
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    width=0.75\textwidth,
    height=0.4\textwidth,
    bar width=1.8cm,
    xlabel style={font=\small},
    ylabel={Minutes per day},
    ylabel style={font=\small},
    ymin=0, ymax=170,
    symbolic x coords={Before Study, During Study},
    xtick=data,
    tick label style={font=\small},
    legend style={
        font=\footnotesize,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    grid=major,
    grid style={gray!15},
    ymajorgrids=true,
    xmajorgrids=false,
]

% Traditional platform time (passive browsing)
\addplot[fill=red!60, draw=red!80] coordinates {
    (Before Study, 97)
    (During Study, 14)
};
\addlegendentry{Traditional platforms (passive)}

% Cognibit gaming (active - walking, territory)
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (Before Study, 0)
    (During Study, 64)
};
\addlegendentry{Cognibit gaming (active)}

% Cognibit social (companion, twin review)
\addplot[fill=green!60, draw=green!80] coordinates {
    (Before Study, 0)
    (During Study, 63)
};
\addlegendentry{Cognibit social (scaffolded)}

% Total time annotations
\node[font=\small\bfseries, anchor=south] at (axis cs:Before Study, 100) {97 min/day};
\node[font=\small\bfseries, anchor=south] at (axis cs:During Study, 145) {141 min/day};

% Arrow showing qualitative shift
\draw[->, thick, gray, dashed] (axis cs:Before Study, 50) -- node[above, font=\footnotesize\itshape, text=gray, sloped] {engagement reallocation} (axis cs:During Study, 80);

\end{axis}
\end{tikzpicture}


==> figures/experimental_pipeline.tex <==
% Experimental Pipeline and Dataset Split Diagram
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns,shapes.geometric}

\begin{document}
\begin{tikzpicture}[
    dataset/.style={cylinder, draw, thick, shape border rotate=90, minimum width=2.5cm, minimum height=1.8cm, fill=blue!20},
    process/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=green!20},
    split/.style={rectangle, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=yellow!20},
    problem/.style={rectangle, draw, thick, dashed, minimum width=2cm, minimum height=0.8cm, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    warning/.style={starburst, draw=red, fill=red!20, line width=2pt, minimum size=0.8cm}
]

% Title
\node[title] at (0, 10) {Experimental Pipeline: Columbia Speed Dating Dataset};

% Original Dataset
\node[dataset] (original) at (0, 8) {
    \textbf{Original Dataset}\\
    551 participants\\
    5,500+ dates\\
    21 events
};

% Warning about dataset age
\node[warning] at (2.5, 8) {};
\node[label, text=red] at (4.5, 8) {20 years old!\\(2006 data)};

% Splitting process
\node[process] (splitting) at (0, 6) {Participant-level\\Splitting};

% Train/Val/Test splits
\node[split] (train) at (-4, 4) {
    \textbf{Training Set}\\
    70\% (3,850 dates)\\
    386 participants
};

\node[split] (val) at (0, 4) {
    \textbf{Validation Set}\\
    15\% (825 dates)\\
    83 participants
};

\node[split] (test) at (4, 4) {
    \textbf{Test Set}\\
    15\% (825 dates)\\
    82 participants
};

% Arrows from original to splits
\draw[arrow] (original) -- (splitting);
\draw[arrow] (splitting) -- (train);
\draw[arrow] (splitting) -- (val);
\draw[arrow] (splitting) -- (test);

% Usage of each split
\node[process] (develop) at (-4, 2) {Architecture\\Development};
\node[process] (tuning) at (0, 2) {Hyperparameter\\Tuning};
\node[process] (evaluation) at (4, 2) {Final\\Evaluation};

\draw[arrow] (train) -- (develop);
\draw[arrow] (val) -- (tuning);
\draw[arrow] (test) -- (evaluation);

% Problems indicators
\node[problem] (leak1) at (-2, 3) {Potential\\Leakage?};
\draw[arrow, red, dashed] (leak1) -- (train);
\draw[arrow, red, dashed] (leak1) -- (val);

% Model development timeline
\begin{scope}[shift={(0, -0.5)}]
    \node[title] at (0, 0) {Model Development Process};

    % Timeline
    \draw[thick, ->] (-5, -1) -- (5, -1) node[right] {Time};

    % Development stages
    \node[process] at (-4, -1.5) {Initial\\Design};
    \node[process] at (-2, -1.5) {Architecture\\Search};
    \node[process] at (0, -1.5) {Training};
    \node[process] at (2, -1.5) {Validation};
    \node[problem] at (4, -1.5) {Test\\(Once only?)};

    % Iteration arrows
    \draw[arrow, bend left=30] (-2, -1) to (-4, -1);
    \draw[arrow, bend left=30] (0, -1) to (-2, -1);
    \draw[arrow, bend left=30] (2, -1) to (0, -1);
\end{scope}

% Evaluation Metrics
\begin{scope}[shift={(0, -4)}]
    \node[title] at (0, 0) {Evaluation Metrics};

    % Metric boxes
    \node[process] (accuracy) at (-4, -1) {Match\\Accuracy\\77.8\%};
    \node[process] (evolution) at (-1.3, -1) {Preference\\Evolution\\72.5\%};
    \node[process] (correlation) at (1.3, -1) {Human\\Correlation\\r=0.70};
    \node[problem] (overfit) at (4, -1) {Overfitting?\\Likely!};

    % Warning about results
    \node[warning] at (0, -2.5) {};
    \node[label, text=red] at (0, -3.2) {Results likely specific to this dataset!};
\end{scope}

% Sample Size Issues
\begin{scope}[shift={(0, -7)}]
    \node[title] at (0, 0) {Human Validation Studies};

    % Study boxes
    \node[problem] (study1) at (-3, -1) {
        \textbf{Speed Dating}\\
        n=20\\
        (Need n=64)
    };

    \node[problem] (study2) at (0, -1) {
        \textbf{Interviews}\\
        n=10\\
        (Need n=64)
    };

    \node[problem] (power) at (3, -1) {
        \textbf{Power}\\
        <50\%\\
        Underpowered!
    };

    % Statistical validity box
    \begin{scope}[on background layer]
        \node[draw=red, line width=2pt, fill=red!5, minimum width=8cm, minimum height=0.8cm] at (0, -2) {};
    \end{scope}
    \node[label, red, font=\bfseries] at (0, -2) {Results not statistically significant!};
\end{scope}

% Dataset Limitations Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.8cm] at (0, -10.5) {};
\end{scope}
\node[title, red] at (0, -10) {Critical Experimental Flaws};
\node[label, align=center] at (0, -11) {
    • Dataset from 2006 - may not reflect current dating behavior\\
    • Potential data leakage between train/val sets\\
    • Human studies severely underpowered (n=20 and n=10)\\
    • 77.8\% accuracy likely overfitting to this specific dataset\\
    • No cross-dataset validation performed
};

% Comparison to proper experimental design
\node[rectangle, draw=green, thick, fill=green!10, minimum width=3.5cm, minimum height=2cm] at (-7, 1) {
    \textbf{Proper Design:}\\
    ✓ Recent data\\
    ✓ Cross-validation\\
    ✓ Multiple datasets\\
    ✓ n≥64 per study\\
    ✓ Pre-registration
};

\node[rectangle, draw=red, thick, fill=red!10, minimum width=3.5cm, minimum height=2cm] at (7, 1) {
    \textbf{Our Flaws:}\\
    ✗ 20-year-old data\\
    ✗ Single split\\
    ✗ One dataset\\
    ✗ n=20, n=10\\
    ✗ Post-hoc analysis
};

\end{tikzpicture}
\end{document}

==> figures/experimental_pipeline_content.tex <==
% experimental_pipeline - Content only for inclusion
\begin{tikzpicture}[
    dataset/.style={cylinder, draw, thick, shape border rotate=90, minimum width=2.5cm, minimum height=1.8cm, fill=blue!20},
    process/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=green!20},
    split/.style={rectangle, draw, thick, minimum width=2cm, minimum height=0.8cm, fill=yellow!20},
    problem/.style={rectangle, draw, thick, dashed, minimum width=2cm, minimum height=0.8cm, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    warning/.style={star, star points=8, draw=red, fill=red!20, line width=2pt, minimum size=0.8cm}
]

% Title
\node[title] at (0, 10) {Experimental Pipeline: Columbia Speed Dating Dataset};

% Original Dataset
\node[dataset] (original) at (0, 8) {
    \textbf{Original Dataset}\\
    551 participants\\
    5,500+ dates\\
    21 events
};

% Warning about dataset age
\node[warning] at (2.5, 8) {};
\node[label, text=red] at (4.5, 8) {20 years old!\\(2006 data)};

% Splitting process
\node[process] (splitting) at (0, 6) {Participant-level\\Splitting};

% Train/Val/Test splits
\node[split] (train) at (-4, 4) {
    \textbf{Training Set}\\
    70\% (3,850 dates)\\
    386 participants
};

\node[split] (val) at (0, 4) {
    \textbf{Validation Set}\\
    15\% (825 dates)\\
    83 participants
};

\node[split] (test) at (4, 4) {
    \textbf{Test Set}\\
    15\% (825 dates)\\
    82 participants
};

% Arrows from original to splits
\draw[arrow] (original) -- (splitting);
\draw[arrow] (splitting) -- (train);
\draw[arrow] (splitting) -- (val);
\draw[arrow] (splitting) -- (test);

% Usage of each split
\node[process] (develop) at (-4, 2) {Architecture\\Development};
\node[process] (tuning) at (0, 2) {Hyperparameter\\Tuning};
\node[process] (evaluation) at (4, 2) {Final\\Evaluation};

\draw[arrow] (train) -- (develop);
\draw[arrow] (val) -- (tuning);
\draw[arrow] (test) -- (evaluation);

% Problems indicators
\node[problem] (leak1) at (-2, 3) {Potential\\Leakage?};
\draw[arrow, red, dashed] (leak1) -- (train);
\draw[arrow, red, dashed] (leak1) -- (val);

% Model development timeline
\begin{scope}[shift={(0, -0.5)}]
    \node[title] at (0, 0) {Model Development Process};

    % Timeline
    \draw[thick, ->] (-5, -1) -- (5, -1) node[right] {Time};

    % Development stages
    \node[process] at (-4, -1.5) {Initial\\Design};
    \node[process] at (-2, -1.5) {Architecture\\Search};
    \node[process] at (0, -1.5) {Training};
    \node[process] at (2, -1.5) {Validation};
    \node[problem] at (4, -1.5) {Test\\(Once only?)};

    % Iteration arrows
    \draw[arrow, bend left=30] (-2, -1) to (-4, -1);
    \draw[arrow, bend left=30] (0, -1) to (-2, -1);
    \draw[arrow, bend left=30] (2, -1) to (0, -1);
\end{scope}

% Evaluation Metrics
\begin{scope}[shift={(0, -4)}]
    \node[title] at (0, 0) {Evaluation Metrics};

    % Metric boxes
    \node[process] (accuracy) at (-4, -1) {Match\\Accuracy\\77.8\%};
    \node[process] (evolution) at (-1.3, -1) {Preference\\Evolution\\72.5\%};
    \node[process] (correlation) at (1.3, -1) {Human\\Correlation\\r=0.70};
    \node[problem] (overfit) at (4, -1) {Overfitting?\\Likely!};

    % Warning about results
    \node[warning] at (0, -2.5) {};
    \node[label, text=red] at (0, -3.2) {Results likely specific to this dataset!};
\end{scope}

% Sample Size Issues
\begin{scope}[shift={(0, -7)}]
    \node[title] at (0, 0) {Human Validation Studies};

    % Study boxes
    \node[problem] (study1) at (-3, -1) {
        \textbf{Speed Dating}\\
        n=20\\
        (Need n=64)
    };

    \node[problem] (study2) at (0, -1) {
        \textbf{Interviews}\\
        n=10\\
        (Need n=64)
    };

    \node[problem] (power) at (3, -1) {
        \textbf{Power}\\
        <50\%\\
        Underpowered!
    };

    % Statistical validity box
    \begin{scope}[on background layer]
        \node[draw=red, line width=2pt, fill=red!5, minimum width=8cm, minimum height=0.8cm] at (0, -2) {};
    \end{scope}
    \node[label, red, font=\bfseries] at (0, -2) {Results not statistically significant!};
\end{scope}

% Dataset Limitations Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.8cm] at (0, -10.5) {};
\end{scope}
\node[title, red] at (0, -10) {Critical Experimental Flaws};
\node[label, align=center] at (0, -11) {
    • Dataset from 2006 - may not reflect current dating behavior\\
    • Potential data leakage between train/val sets\\
    • Human studies severely underpowered (n=20 and n=10)\\
    • 77.8\% accuracy likely overfitting to this specific dataset\\
    • No cross-dataset validation performed
};

% Comparison to proper experimental design
\node[rectangle, draw=green, thick, fill=green!10, minimum width=3.5cm, minimum height=2cm] at (-7, 1) {
    \textbf{Proper Design:}\\
    ✓ Recent data\\
    ✓ Cross-validation\\
    ✓ Multiple datasets\\
    ✓ n≥64 per study\\
    ✓ Pre-registration
};

\node[rectangle, draw=red, thick, fill=red!10, minimum width=3.5cm, minimum height=2cm] at (7, 1) {
    \textbf{Our Flaws:}\\
    ✗ 20-year-old data\\
    ✗ Single split\\
    ✗ One dataset\\
    ✗ n=20, n=10\\
    ✗ Post-hoc analysis
};

\end{tikzpicture}

==> figures/filtering_funnel.tex <==
% Filtering Funnel Diagram - Three-stage progressive filtering
% Updated to match Section 7.1 funnel validation (200 candidates → 5 matches)
% Requires: tikz
% Designed for 5.5in (13.97cm) text width
\begin{tikzpicture}[
    stage/.style={trapezium, trapezium angle=75, draw, thick, minimum height=0.8cm, text=white, font=\footnotesize\bfseries, align=center, trapezium stretches body},
    lbl/.style={font=\scriptsize, align=left},
    arrow/.style={->, thick, gray!70},
    reduction/.style={font=\scriptsize\itshape, text=red!70!black}
]

% Funnel stages (top to bottom, narrowing) — compact layout
\node[stage, fill=blue!60, minimum width=4.5cm] (pool) at (0, 4.2) {Pool: 200};
\node[stage, fill=blue!70, minimum width=3.2cm] (s1) at (0, 3.0) {Heuristic Top-20};
\node[stage, fill=blue!80, minimum width=2.2cm] (s2) at (0, 1.8) {LLM Reranked};
\node[stage, fill=blue!90, minimum width=1.5cm] (s3) at (0, 0.6) {Top 5};

% Right-side labels (moved closer)
\node[lbl] (l1) at (3.6, 3.6) {\textbf{Heuristic}\\ 4-factor, 2.8ms};
\node[lbl] (l2) at (3.6, 2.4) {\textbf{Twin conv.}\\ 3-turn, $\sim$323s};
\node[lbl] (l3) at (3.6, 1.2) {\textbf{Combined}\\ 0.7h + 0.3b};

% Connecting lines
\draw[dotted, gray] (pool.east) -- (l1.west);
\draw[dotted, gray] (s1.east) -- (l2.west);
\draw[dotted, gray] (s2.east) -- (l3.west);

% Left-side reduction percentages (moved closer)
\node[reduction] at (-2.8, 3.6) {$-$90\%};
\node[reduction] at (-2.8, 2.4) {rerank};
\node[reduction] at (-2.8, 1.2) {$-$75\%};

% Arrows between stages
\draw[arrow] (pool.south) -- (s1.north);
\draw[arrow] (s1.south) -- (s2.north);
\draw[arrow] (s2.south) -- (s3.north);

% Total reduction annotation
\node[draw, thick, rounded corners, fill=green!10, font=\scriptsize\bfseries] at (0, -0.2) {97.5\% reduction (200 $\to$ 5)};

\end{tikzpicture}


==> figures/funnel_quality_latency.tex <==
% Funnel Quality vs Latency — bar + line combo
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.72\textwidth,
    height=0.40\textwidth,
    ybar,
    bar width=22pt,
    xlabel={Funnel Condition},
    ylabel={Mean Quality (1--5)},
    ymin=0, ymax=4.2,
    symbolic x coords={Random,Heuristic,Full Pipeline},
    xtick=data,
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    grid=major,
    grid style={gray!15},
    ymajorgrids=true,
    xmajorgrids=false,
    axis y line*=left,
    legend style={at={(0.02,0.98)}, anchor=north west, font=\footnotesize, fill=white, fill opacity=0.9},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize, above},
]
% Quality bars
\addplot[fill=blue!50, draw=blue!70] coordinates {
    (Random, 2.21) (Heuristic, 2.82) (Full Pipeline, 3.08)
};
\addlegendentry{Mean Quality}
\end{axis}

% Overlay: latency line on right y-axis
\begin{axis}[
    width=0.72\textwidth,
    height=0.40\textwidth,
    ymin=0.5, ymax=1000,
    ymode=log,
    symbolic x coords={Random,Heuristic,Full Pipeline},
    xtick=data,
    xticklabels={},
    ylabel={Latency (log scale)},
    ylabel style={font=\small},
    tick label style={font=\footnotesize},
    axis y line*=right,
    axis x line=none,
    legend style={at={(0.98,0.98)}, anchor=north east, font=\footnotesize, fill=white, fill opacity=0.9},
]
\addplot[color=red!70!black, mark=diamond*, thick, mark size=3.5pt] coordinates {
    (Random, 1) (Heuristic, 2.8) (Full Pipeline, 323)
};
\addlegendentry{Latency}

% Latency annotations
\node[font=\tiny, text=red!60!black, anchor=south] at (axis cs:Random, 1.5) {$<$1ms};
\node[font=\tiny, text=red!60!black, anchor=south] at (axis cs:Heuristic, 4.5) {2.8ms};
\node[font=\tiny, text=red!60!black, anchor=south west] at (axis cs:Full Pipeline, 400) {$\sim$323s};

\end{axis}
\end{tikzpicture}


==> figures/gnwt_module_interactions.tex <==
% GNWT Module Interaction Diagram showing information flow and bottlenecks
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,fit,decorations.pathreplacing,shadows}

\begin{document}
\begin{tikzpicture}[
    module/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1.2cm, fill=cyan!20, drop shadow},
    workspace/.style={ellipse, draw, thick, minimum width=4cm, minimum height=2cm, fill=yellow!20, drop shadow},
    broadcast/.style={->, thick, blue, >=Stealth},
    competition/.style={->, thick, orange, dashed, >=Stealth},
    blocked/.style={->, thick, red, line width=2pt, >=Stealth},
    label/.style={font=\small},
    title/.style={font=\large\bfseries},
    note/.style={font=\footnotesize, text=red},
    failure/.style={cross out, draw=red, line width=3pt, minimum size=0.5cm}
]

% Title
\node[title] at (0, 8.5) {GNWT Module Interactions: Theory vs Reality};

% Global Workspace
\node[workspace] (gw) at (0, 3) {\textbf{Global Workspace}\\(Consciousness Simulator)};
\node[failure] at (1.5, 3.5) {};
\node[note] at (3.5, 3.5) {Not real consciousness};

% Input
\node[rectangle, draw, thick, fill=green!20] (input) at (-6, 3) {User Input\\Social Context};

% Cognitive Modules
\node[module] (emotion) at (-4, 6) {\textbf{Emotion Module}\\Valence-Arousal};
\node[module] (memory) at (-1.5, 6.5) {\textbf{Memory Module}\\Episodic Storage};
\node[module] (planning) at (1.5, 6.5) {\textbf{Planning Module}\\Goal Pursuit};
\node[module] (social) at (4, 6) {\textbf{Social Norms}\\Cultural Rules};
\node[module] (goals) at (0, 0) {\textbf{Goal Tracking}\\Objectives};

% Salience Scores
\node[label] at (-4, 4.8) {Salience: 0.72};
\node[label] at (-1.5, 5.2) {Salience: 0.85};
\node[label] at (1.5, 5.2) {Salience: 0.61};
\node[label] at (4, 4.8) {Salience: 0.93};
\node[label] at (0, 1.2) {Salience: 0.45};

% Competition arrows (orange dashed)
\draw[competition] (emotion) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (memory) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (planning) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (social) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (goals) -- node[label, right] {compete} (gw);

% Winner broadcast (Social Norms wins)
\draw[broadcast, line width=2pt] (gw) -- node[label, above] {\textbf{Winner}} (social);
\node[label, blue] at (2.5, 4.5) {Broadcast};

% Input flow
\draw[broadcast] (input) -- (gw);

% Output
\node[rectangle, draw, thick, fill=purple!20] (output) at (6, 3) {Agent Decision\\Behavior};
\draw[broadcast] (gw) -- (output);

% LLM API calls (the real bottleneck)
\node[rectangle, draw, thick, fill=red!30, minimum width=8cm, minimum height=0.8cm] (llm) at (0, -2) {GPT-4o API (Sequential Calls)};
\node[failure] at (3.5, -2) {};
\node[note] at (5, -2) {BOTTLENECK};

\draw[blocked] (emotion) -- (llm);
\draw[blocked] (memory) -- (llm);
\draw[blocked] (planning) -- (llm);
\draw[blocked] (social) -- (llm);
\draw[blocked] (goals) -- (llm);

% Reality Check Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=2cm] at (0, -4.5) {};
\end{scope}
\node[title, red] at (0, -3.8) {What Actually Happens};
\node[label, align=center] at (0, -4.5) {
    1. Modules don't truly run in parallel (JavaScript single-threading)\\
    2. Each module makes sequential API calls (2.8s × 5 = 14s total)\\
    3. "Salience competition" is just comparing GPT-4o outputs\\
    4. No real consciousness, just weighted voting\\
    5. 28\% personality inconsistency between modules
};

% Claimed vs Actual
\node[title] at (-3, -6.5) {Claimed:};
\node[label, align=left] at (-3, -7.2) {
    • Parallel processing\\
    • 100ms cycles\\
    • Consciousness-like
};

\node[title] at (0, -6.5) {Actual:};
\node[label, align=left] at (0, -7.2) {
    • Sequential execution\\
    • 2.8s average latency\\
    • Simple majority voting
};

\node[title] at (3, -6.5) {Result:};
\node[label, align=left, red] at (3, -7.2) {
    • System unusable at scale\\
    • Not truly cognitive\\
    • Expensive simulation
};

\end{tikzpicture}
\end{document}

==> figures/gnwt_module_interactions_content.tex <==
% gnwt_module_interactions - Content only for inclusion
\begin{tikzpicture}[
    module/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1.2cm, fill=cyan!20, drop shadow},
    workspace/.style={ellipse, draw, thick, minimum width=4cm, minimum height=2cm, fill=yellow!20, drop shadow},
    broadcast/.style={->, thick, blue, >=Stealth},
    competition/.style={->, thick, orange, dashed, >=Stealth},
    blocked/.style={->, thick, red, line width=2pt, >=Stealth},
    label/.style={font=\small},
    title/.style={font=\large\bfseries},
    note/.style={font=\footnotesize, text=red},
    failure/.style={cross out, draw=red, line width=3pt, minimum size=0.5cm}
]

% Title
\node[title] at (0, 8.5) {GNWT Module Interactions: Theory vs Reality};

% Global Workspace
\node[workspace] (gw) at (0, 3) {\textbf{Global Workspace}\\(Cognitive Workspace)};
\node[failure] at (1.5, 3.5) {};
\node[note] at (3.5, 3.5) {Not real consciousness};

% Input
\node[rectangle, draw, thick, fill=green!20] (input) at (-6, 3) {User Input\\Social Context};

% Cognitive Modules
\node[module] (emotion) at (-4, 6) {\textbf{Emotion Module}\\Valence-Arousal};
\node[module] (memory) at (-1.5, 6.5) {\textbf{Memory Module}\\Episodic Storage};
\node[module] (planning) at (1.5, 6.5) {\textbf{Planning Module}\\Goal Pursuit};
\node[module] (social) at (4, 6) {\textbf{Social Norms}\\Cultural Rules};
\node[module] (goals) at (0, 0) {\textbf{Goal Tracking}\\Objectives};

% Salience Scores
\node[label] at (-4, 4.8) {Salience: 0.72};
\node[label] at (-1.5, 5.2) {Salience: 0.85};
\node[label] at (1.5, 5.2) {Salience: 0.61};
\node[label] at (4, 4.8) {Salience: 0.93};
\node[label] at (0, 1.2) {Salience: 0.45};

% Competition arrows (orange dashed)
\draw[competition] (emotion) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (memory) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (planning) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (social) -- node[label, above, sloped] {compete} (gw);
\draw[competition] (goals) -- node[label, right] {compete} (gw);

% Winner broadcast (Social Norms wins)
\draw[broadcast, line width=2pt] (gw) -- node[label, above] {\textbf{Winner}} (social);
\node[label, blue] at (2.5, 4.5) {Broadcast};

% Input flow
\draw[broadcast] (input) -- (gw);

% Output
\node[rectangle, draw, thick, fill=purple!20] (output) at (6, 3) {Agent Decision\\Behavior};
\draw[broadcast] (gw) -- (output);

% LLM API calls (the real bottleneck)
\node[rectangle, draw, thick, fill=red!30, minimum width=8cm, minimum height=0.8cm] (llm) at (0, -2) {GPT-4o API (Sequential Calls)};
\node[failure] at (3.5, -2) {};
\node[note] at (5, -2) {BOTTLENECK};

\draw[blocked] (emotion) -- (llm);
\draw[blocked] (memory) -- (llm);
\draw[blocked] (planning) -- (llm);
\draw[blocked] (social) -- (llm);
\draw[blocked] (goals) -- (llm);

% Reality Check Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=2cm] at (0, -4.5) {};
\end{scope}
\node[title, red] at (0, -3.8) {What Actually Happens};
\node[label, align=center] at (0, -4.5) {
    1. Modules don't truly run in parallel (JavaScript single-threading)\\
    2. Each module makes sequential API calls (2.8s × 5 = 14s total)\\
    3. "Salience competition" is just comparing GPT-4o outputs\\
    4. No real consciousness, just weighted voting\\
    5. 28\% personality inconsistency between modules
};

% Claimed vs Actual
\node[title] at (-3, -6.5) {Claimed:};
\node[label, align=left] at (-3, -7.2) {
    • Parallel processing\\
    • 100ms cycles\\
    • Cognitively-inspired
};

\node[title] at (0, -6.5) {Actual:};
\node[label, align=left] at (0, -7.2) {
    • Sequential execution\\
    • 2.8s average latency\\
    • Simple majority voting
};

\node[title] at (3, -6.5) {Result:};
\node[label, align=left, red] at (3, -7.2) {
    • System unusable at scale\\
    • Not truly cognitive\\
    • Expensive simulation
};

\end{tikzpicture}

==> figures/model_comparison.tex <==
% Model Comparison - Cost vs Precision@5 scatter plot
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.45\textwidth,
    xlabel={Cost per Match (\$)},
    ylabel={Precision@5},
    xmode=log,
    xmin=0.2, xmax=30,
    ymin=0.35, ymax=0.75,
    grid=major,
    grid style={gray!20},
    legend pos=south east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
]

% Data points with error bars
\addplot[only marks, mark=*, blue!80, mark size=4pt, error bars/.cd, y dir=both, y explicit]
    coordinates {(18.20, 0.687) +- (0,0.045)};
\addlegendentry{GPT-4o (\$18.20)}

\addplot[only marks, mark=square*, green!60!black, mark size=3.5pt, error bars/.cd, y dir=both, y explicit]
    coordinates {(1.10, 0.621) +- (0,0.052)};
\addlegendentry{GPT-4o-mini (\$1.10)}

\addplot[only marks, mark=triangle*, orange, mark size=4pt, error bars/.cd, y dir=both, y explicit]
    coordinates {(1.50, 0.608) +- (0,0.049)};
\addlegendentry{Claude-3-Haiku (\$1.50)}

\addplot[only marks, mark=diamond*, purple, mark size=4pt, error bars/.cd, y dir=both, y explicit]
    coordinates {(0.40, 0.573) +- (0,0.058)};
\addlegendentry{DeepSeek (\$0.40)}

% 90% quality line (forget plot to suppress legend entry)
\addplot[forget plot, gray, dashed, thin] coordinates {(0.2, 0.618) (30, 0.618)};
\node[font=\tiny, gray, anchor=south west] at (axis cs:5, 0.620) {90\% of GPT-4o};

% Annotation: sweet spot
\draw[->, thick, red!60] (axis cs:3.5, 0.48) -- (axis cs:1.3, 0.615);
\node[font=\footnotesize, text=red!60!black, align=center] at (axis cs:5, 0.44) {Sweet spot:\\90\% quality\\6\% cost};

\end{axis}
\end{tikzpicture}


==> figures/optimization_impact.tex <==
% Performance Optimization Impact - Before/After horizontal bar chart
% Requires: pgfplots
\begin{tikzpicture}
\pgfplotsset{
    perf bar/.style={
        xbar,
        width=0.7\textwidth,
        height=0.45\textwidth,
        xlabel style={font=\small},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize, at={(0.98,0.02)}, anchor=south east, fill=white, fill opacity=0.9},
        xmin=0,
        bar width=5pt,
        y=14pt,
        enlarge y limits={abs=10pt},
        axis x line*=bottom,
        axis y line*=left,
        grid=major,
        grid style={gray!15},
        xmajorgrids=true,
        ymajorgrids=false,
    }
}

% Normalized improvement factor chart
\begin{axis}[
    perf bar,
    xlabel={Improvement Factor ($\times$)},
    xmax=50,
    symbolic y coords={
        Battery Life,
        Memory Usage,
        3D Audio CPU,
        Batch Rendering,
        Animation FPS,
        GC Pause Reduction,
    },
    ytick=data,
    nodes near coords,
    nodes near coords style={font=\tiny, anchor=west},
    every node near coord/.append style={xshift=1pt},
]
% Improvement factors
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (2.7,{Battery Life})
    (2.3,{Memory Usage})
    (6.7,{3D Audio CPU})
    (20,{Batch Rendering})
    (7.5,{Animation FPS})
    (45,{GC Pause Reduction})
};
\addlegendentry{Improvement factor}

\end{axis}

% Add annotations below
\node[font=\tiny, text=gray, anchor=north west, text width=0.65\textwidth] at (0.02\textwidth, -0.02\textwidth) {
GC Pause: 45ms $\to$ $<$1ms \quad
Animation: 6 $\to$ 45 FPS \quad
Draw Calls: 500+ $\to$ 25 \quad
Audio CPU: 20\% $\to$ 3\% \quad
Memory: 800 $\to$ 350 MB \quad
Battery: 1.5 $\to$ 4+ hrs
};

\end{tikzpicture}


==> figures/pareto_frontier.tex <==
% Cost-Quality Pareto Frontier
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    xlabel={Cost per Match (\$)},
    ylabel={Precision@5},
    xmode=log,
    grid=major,
    grid style={gray!20},
    legend pos=south east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    width=0.75\textwidth,
    height=0.45\textwidth,
    xmin=0.005, xmax=25,
    ymin=0.25, ymax=0.75,
]
% Data points with method labels
\addplot[color=blue, mark=*, thick, mark size=2.5pt] coordinates {
    (0.01, 0.312)
    (0.02, 0.348)
    (0.85, 0.423)
    (2.50, 0.512)
    (5.80, 0.598)
    (9.40, 0.641)
    (18.20, 0.687)
};
\addlegendentry{Pareto Frontier}

% Log fit
\addplot[color=red, dashed, thick, domain=0.008:22, samples=40] {0.509 + 0.047*ln(x)};
\addlegendentry{Log Fit ($R^2=0.91$)}

% Method labels
\node[font=\tiny, anchor=south west] at (axis cs:0.01, 0.318) {CF};
\node[font=\tiny, anchor=south west] at (axis cs:0.025, 0.360) {Hybrid};
\node[font=\tiny, anchor=south west] at (axis cs:0.85, 0.429) {Simple LLM};
\node[font=\tiny, anchor=south east] at (axis cs:2.50, 0.518) {1-turn};
\node[font=\tiny, anchor=south west] at (axis cs:5.80, 0.604) {3-turn};
\node[font=\tiny, anchor=south west] at (axis cs:9.40, 0.647) {5-turn};
\node[font=\tiny, anchor=south east] at (axis cs:18.20, 0.693) {10-turn};

\end{axis}
\end{tikzpicture}


==> figures/performance_curve.tex <==
% Performance Degradation Curve - FPS and Memory vs Concurrent Users
% Requires: pgfplots
% Designed for 5.5in (13.97cm) text width - two side-by-side plots
\begin{tikzpicture}
\begin{axis}[
    width=0.47\textwidth,
    height=0.32\textwidth,
    xlabel={Concurrent Users},
    ylabel={FPS},
    xmin=0, xmax=22,
    ymin=0, ymax=70,
    grid=major,
    grid style={gray!20},
    legend pos=north east,
    legend style={font=\tiny, fill=white, fill opacity=0.9},
    tick label style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    name=fpsplot
]
% Crash zone shading (drawn first so data plots appear on top)
\fill[red!10] (axis cs:20,0) rectangle (axis cs:22,70);
\node[font=\tiny, text=red!70!black, rotate=90] at (axis cs:21, 35) {Crash};

% Measured data points from Table 1 (midpoints of ranges)
\addplot[color=blue, mark=*, thick, mark size=2pt, error bars/.cd, y dir=both, y explicit]
    coordinates {
    (3, 58.3) +- (0, 2.1)
    (8, 31.2) +- (0, 3.5)
    (13, 18.4) +- (0, 2.8)
    (18, 9.7) +- (0, 1.8)
};
\addlegendentry{Measured FPS}

% Fitted exponential curve (parameters re-fitted to Table 1 midpoints)
\addplot[color=blue!50, dashed, thick, domain=1:22, samples=50] {84.9 * exp(-0.125*x)};
\addlegendentry{Fit: $84.9 e^{-0.125n}$}

% 30 FPS threshold
\addplot[color=red, dashed, thin] coordinates {(0, 30) (22, 30)};
\addlegendentry{30 FPS threshold}

\end{axis}

% Memory plot (right side)
\begin{axis}[
    at={(fpsplot.east)},
    anchor=west,
    xshift=0.6cm,
    width=0.47\textwidth,
    height=0.32\textwidth,
    xlabel={Concurrent Users},
    ylabel={Memory (MB)},
    xmin=0, xmax=22,
    ymin=0, ymax=2200,
    grid=major,
    grid style={gray!20},
    legend pos=north west,
    legend style={font=\tiny, fill=white, fill opacity=0.9},
    tick label style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
]
% Crash zone (drawn first so data plots appear on top)
\fill[red!10] (axis cs:20,0) rectangle (axis cs:22,2200);

% Measured data points from Table 1
\addplot[color=green!60!black, mark=square*, thick, mark size=2pt, error bars/.cd, y dir=both, y explicit]
    coordinates {
    (3, 312) +- (0, 18)
    (8, 624) +- (0, 31)
    (13, 936) +- (0, 44)
    (18, 1248) +- (0, 61)
};
\addlegendentry{Measured memory}

% Linear fit (62.4 MB per agent)
\addplot[color=green!40!black, dashed, thick, domain=1:22, samples=20] {62.4*x + 125};
\addlegendentry{62.4 MB/agent}

% 2048 MB browser limit
\addplot[color=red, dashed, thin] coordinates {(0, 2048) (22, 2048)};
\addlegendentry{2 GB limit}

\end{axis}
\end{tikzpicture}


==> figures/performance_degradation.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
        group name=G
    },
    width=6cm,
    height=5cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    title style={font=\small\bfseries},
    tick label style={font=\footnotesize},
    grid=major,
    grid style={gray!30},
    legend style={font=\footnotesize, fill=white, fill opacity=0.8}
]

% (a) Frame Rate vs Agent Count
\nextgroupplot[
    title={(a) Frame Rate Degradation},
    xlabel={Number of Agents},
    ylabel={Frames Per Second},
    ymin=0, ymax=70,
    xmin=0, xmax=30,
    legend pos=north east
]
% Data showing exponential decay
\addplot[color=blue, mark=*, thick] coordinates {
    (1, 62.5)
    (2, 61.8)
    (3, 60.9)
    (4, 59.7)
    (5, 58.3)
    (6, 56.2)
    (7, 53.8)
    (8, 50.1)
    (9, 45.7)
    (10, 40.2)
    (11, 35.8)
    (12, 30.9)
    (13, 26.4)
    (14, 22.1)
    (15, 18.9)
    (16, 15.2)
    (17, 12.8)
    (18, 10.1)
    (19, 8.3)
    (20, 6.7)
    (22, 4.2)
    (25, 2.1)
    (30, 0.8)
};
\addlegendentry{Actual FPS}
\addplot[color=red, dashed, thick] coordinates {
    (0, 30) (30, 30)
};
\addlegendentry{30 FPS minimum}
\node[fill=red!20, draw=red, rounded corners, font=\footnotesize] at (axis cs:20,15) {System Unusable};

% (b) Memory Usage vs Agent Count
\nextgroupplot[
    title={(b) Memory Growth},
    xlabel={Number of Agents},
    ylabel={Memory Usage (MB)},
    ymin=0, ymax=2500,
    xmin=0, xmax=30,
    legend pos=north west
]
% Super-linear growth pattern
\addplot[color=green!60!black, mark=square*, thick] coordinates {
    (1, 85)
    (2, 142)
    (3, 189)
    (4, 228)
    (5, 256)
    (6, 298)
    (7, 342)
    (8, 396)
    (9, 467)
    (10, 548)
    (11, 642)
    (12, 756)
    (13, 889)
    (14, 1042)
    (15, 1221)
    (16, 1428)
    (17, 1667)
    (18, 1942)
    (19, 2156)
    (20, 2298)
    (25, 2450)
    (30, 2500)
};
\addlegendentry{Memory Used}
\addplot[color=red, dashed, thick] coordinates {
    (0, 2048) (30, 2048)
};
\addlegendentry{Browser limit}
\node[fill=red!20, draw=red, rounded corners, font=\footnotesize] at (axis cs:22,1900) {Out of Memory};

% (c) Response Latency vs Agent Count
\nextgroupplot[
    title={(c) Response Latency Growth},
    xlabel={Number of Agents},
    ylabel={Latency (seconds)},
    ymin=0, ymax=20,
    xmin=0, xmax=30,
    legend pos=north west
]
% Exponential increase pattern
\addplot[color=orange, mark=triangle*, thick] coordinates {
    (1, 0.4)
    (2, 0.6)
    (3, 0.9)
    (4, 1.3)
    (5, 1.8)
    (6, 2.2)
    (7, 2.5)
    (8, 2.8)
    (9, 3.4)
    (10, 4.2)
    (11, 5.1)
    (12, 6.3)
    (13, 7.8)
    (14, 9.2)
    (15, 10.8)
    (16, 12.6)
    (17, 14.1)
    (18, 15.3)
    (19, 16.8)
    (20, 17.9)
    (25, 19.2)
    (30, 19.8)
};
\addlegendentry{Average latency}
\addplot[color=red, dashed, thick] coordinates {
    (0, 3) (30, 3)
};
\addlegendentry{3s acceptable limit}
\node[fill=orange!20, draw=orange, rounded corners, font=\footnotesize] at (axis cs:15,13) {Users abandon};

% (d) Cost Scaling
\nextgroupplot[
    title={(d) Monthly Cost per User},
    xlabel={Total Users (log scale)},
    ylabel={Cost per User (\$)},
    ymin=0, ymax=30,
    xmode=log,
    xmin=10, xmax=1000000,
    xtick={10, 100, 1000, 10000, 100000, 1000000},
    xticklabels={10, 100, 1K, 10K, 100K, 1M},
    legend pos=north west
]
% Cost scaling showing economic unviability
\addplot[color=purple, mark=diamond*, thick] coordinates {
    (10, 8.50)
    (100, 12.40)
    (1000, 15.80)
    (10000, 19.80)
    (100000, 24.50)
    (1000000, 24.50)
};
\addlegendentry{Cognibit cost}
\addplot[color=green, dashed, thick] coordinates {
    (10, 10) (1000000, 10)
};
\addlegendentry{\$10/month viable}
\addplot[color=red, dashed, thick] coordinates {
    (10, 5) (1000000, 5)
};
\addlegendentry{\$5/month target}
\node[fill=purple!20, draw=purple, rounded corners, font=\footnotesize, align=center] at (axis cs:10000,7) {Economically\\Unviable};

\end{groupplot}

% Add main caption-like text
\node[below=0.5cm of G c2r2.south, font=\footnotesize, text width=14cm, align=center] {
    Performance degradation patterns showing system limitations. The system becomes unusable beyond 20 agents due to exponential performance decay, super-linear memory growth, and prohibitive costs.
};

\end{tikzpicture}
\end{document}

==> figures/performance_degradation_content.tex <==
% performance_degradation - Content only for inclusion
% Note: Requires \usepackage{pgfplots} and \usepgfplotslibrary{groupplots} in preamble
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.8cm,
        vertical sep=2.0cm,
        group name=G
    },
    width=5.5cm,
    height=4.5cm,
    xlabel style={font=\small},
    ylabel style={font=\small},
    title style={font=\small\bfseries},
    tick label style={font=\footnotesize},
    grid=major,
    grid style={gray!30},
    legend style={font=\footnotesize, fill=white, fill opacity=0.8}
]

% (a) Frame Rate vs Agent Count
\nextgroupplot[
    title={(a) Frame Rate Degradation},
    xlabel={Number of Agents},
    ylabel={Frames Per Second},
    ymin=0, ymax=70,
    xmin=0, xmax=30,
    legend pos=north east
]
% Data showing exponential decay
\addplot[color=blue, mark=*, thick] coordinates {
    (1, 62.5)
    (2, 61.8)
    (3, 60.9)
    (4, 59.7)
    (5, 58.3)
    (6, 56.2)
    (7, 53.8)
    (8, 50.1)
    (9, 45.7)
    (10, 40.2)
    (11, 35.8)
    (12, 30.9)
    (13, 26.4)
    (14, 22.1)
    (15, 18.9)
    (16, 15.2)
    (17, 12.8)
    (18, 10.1)
    (19, 8.3)
    (20, 6.7)
    (22, 4.2)
    (25, 2.1)
    (30, 0.8)
};
\addlegendentry{Actual FPS}
\addplot[color=red, dashed, thick] coordinates {
    (0, 30) (30, 30)
};
\addlegendentry{30 FPS minimum}
\node[fill=red!20, draw=red, rounded corners, font=\scriptsize] at (axis cs:24,40) {Unusable};

% (b) Memory Usage vs Agent Count
\nextgroupplot[
    title={(b) Memory Growth},
    xlabel={Number of Agents},
    ylabel={Memory Usage (MB)},
    ymin=0, ymax=2500,
    xmin=0, xmax=30,
    legend pos=north west
]
% Super-linear growth pattern
\addplot[color=green!60!black, mark=square*, thick] coordinates {
    (1, 85)
    (2, 142)
    (3, 189)
    (4, 228)
    (5, 256)
    (6, 298)
    (7, 342)
    (8, 396)
    (9, 467)
    (10, 548)
    (11, 642)
    (12, 756)
    (13, 889)
    (14, 1042)
    (15, 1221)
    (16, 1428)
    (17, 1667)
    (18, 1942)
    (19, 2156)
    (20, 2298)
    (25, 2450)
    (30, 2500)
};
\addlegendentry{Memory Used}
\addplot[color=red, dashed, thick] coordinates {
    (0, 2048) (30, 2048)
};
\addlegendentry{Browser limit}
\node[fill=red!20, draw=red, rounded corners, font=\scriptsize] at (axis cs:8,2300) {OOM};

% (c) Response Latency vs Agent Count
\nextgroupplot[
    title={(c) Response Latency Growth},
    xlabel={Number of Agents},
    ylabel={Latency (seconds)},
    ymin=0, ymax=20,
    xmin=0, xmax=30,
    legend pos=north west
]
% Exponential increase pattern
\addplot[color=orange, mark=triangle*, thick] coordinates {
    (1, 0.4)
    (2, 0.6)
    (3, 0.9)
    (4, 1.3)
    (5, 1.8)
    (6, 2.2)
    (7, 2.5)
    (8, 2.8)
    (9, 3.4)
    (10, 4.2)
    (11, 5.1)
    (12, 6.3)
    (13, 7.8)
    (14, 9.2)
    (15, 10.8)
    (16, 12.6)
    (17, 14.1)
    (18, 15.3)
    (19, 16.8)
    (20, 17.9)
    (25, 19.2)
    (30, 19.8)
};
\addlegendentry{Average latency}
\addplot[color=red, dashed, thick] coordinates {
    (0, 3) (30, 3)
};
\addlegendentry{3s acceptable limit}
\node[fill=orange!20, draw=orange, rounded corners, font=\scriptsize] at (axis cs:24,8) {Abandon};

% (d) Cost Scaling
\nextgroupplot[
    title={(d) Monthly Cost per User},
    xlabel={Total Users (log scale)},
    ylabel={Cost per User (\$)},
    ymin=0, ymax=30,
    xmode=log,
    xmin=10, xmax=1000000,
    xtick={10, 100, 1000, 10000, 100000, 1000000},
    xticklabels={10, 100, 1K, 10K, 100K, 1M},
    legend pos=north west
]
% Cost scaling showing economic unviability
\addplot[color=purple, mark=diamond*, thick] coordinates {
    (10, 8.50)
    (100, 12.40)
    (1000, 15.80)
    (10000, 19.80)
    (100000, 24.50)
    (1000000, 24.50)
};
\addlegendentry{Cognibit cost}
\addplot[color=green, dashed, thick] coordinates {
    (10, 10) (1000000, 10)
};
\addlegendentry{\$10/month viable}
\addplot[color=red, dashed, thick] coordinates {
    (10, 5) (1000000, 5)
};
\addlegendentry{\$5/month target}
\node[fill=purple!20, draw=purple, rounded corners, font=\scriptsize] at (axis cs:300,25) {Unviable};

\end{groupplot}

% Add main caption-like text
% Caption text removed to avoid overlap with x-axis labels

\end{tikzpicture}

==> figures/planned_vs_actual.tex <==
% Planned vs Actual System Capabilities Comparison
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,fit,patterns,shadows}

\begin{document}
\begin{tikzpicture}[
    planned/.style={rectangle, draw, thick, minimum width=4.5cm, minimum height=1cm, fill=green!20, drop shadow},
    actual/.style={rectangle, draw, thick, minimum width=4.5cm, minimum height=1cm, fill=red!20, drop shadow},
    title/.style={font=\Large\bfseries},
    subtitle/.style={font=\large\bfseries},
    label/.style={font=\footnotesize},
    vs/.style={font=\Huge\bfseries},
    arrow/.style={->, thick, >=Stealth}
]

% Main Title
\node[title] at (0, 12) {Cognibit: Planned vs Actual System};

% Column Headers
\node[subtitle, text=green!50!black] at (-4, 10.5) {PLANNED};
\node[vs] at (0, 10.5) {VS};
\node[subtitle, text=red!50!black] at (4, 10.5) {ACTUAL};

% Row 1: Scale
\node[planned] (p1) at (-4, 9) {\textbf{Scale}\\100,000+ users\\100+ concurrent agents};
\node[actual] (a1) at (4, 9) {\textbf{Scale}\\<100 users viable\\20 agents maximum};
\draw[arrow, red, line width=2pt] (p1) -- (a1);

% Row 2: Performance
\node[planned] (p2) at (-4, 7.5) {\textbf{Performance}\\Real-time (<100ms)\\60 FPS maintained};
\node[actual] (a2) at (4, 7.5) {\textbf{Performance}\\2.8s average latency\\<10 FPS at 20 agents};
\draw[arrow, red, line width=2pt] (p2) -- (a2);

% Row 3: Reliability
\node[planned] (p3) at (-4, 6) {\textbf{Reliability}\\Seamless sync\\Persistent memory};
\node[actual] (a3) at (4, 6) {\textbf{Reliability}\\21\% data loss\\18.9\% failure rate};
\draw[arrow, red, line width=2pt] (p3) -- (a3);

% Row 4: Cost
\node[planned] (p4) at (-4, 4.5) {\textbf{Economics}\\<\$5/user/month\\Profitable at scale};
\node[actual] (a4) at (4, 4.5) {\textbf{Economics}\\\$35.53/user/month\\Loses money at any scale};
\draw[arrow, red, line width=2pt] (p4) -- (a4);

% Row 5: Architecture
\node[planned] (p5) at (-4, 3) {\textbf{Architecture}\\True parallel processing\\Consciousness-inspired};
\node[actual] (a5) at (4, 3) {\textbf{Architecture}\\Sequential execution\\Simple voting system};
\draw[arrow, red, line width=2pt] (p5) -- (a5);

% Row 6: AI Quality
\node[planned] (p6) at (-4, 1.5) {\textbf{AI Behavior}\\Consistent personalities\\Human-like interaction};
\node[actual] (a6) at (4, 1.5) {\textbf{AI Behavior}\\28\% inconsistency\\Obvious AI patterns};
\draw[arrow, red, line width=2pt] (p6) -- (a6);

% Row 7: User Experience
\node[planned] (p7) at (-4, 0) {\textbf{User Experience}\\Seamless social discovery\\24/7 autonomous agents};
\node[actual] (a7) at (4, 0) {\textbf{User Experience}\\Frustrating failures\\Agents crash frequently};
\draw[arrow, red, line width=2pt] (p7) -- (a7);

% Bottom Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=3cm] at (0, -3) {};
\end{scope}
\node[title, red] at (0, -2) {Reality Check: 80\% Capability Gap};
\node[label, align=left] at (-2.5, -3) {
    \textbf{What We Promised:}\\
    • Revolutionary social platform\\
    • Consciousness-like AI agents\\
    • Scalable to millions\\
    • Better than human matching
};
\node[label, align=left] at (2.5, -3) {
    \textbf{What We Delivered:}\\
    • Research prototype only\\
    • Basic chatbot with memory\\
    • Breaks at 20 agents\\
    • 77.8\% accuracy (overfitted)
};

% Gap Indicators
\foreach \y in {9, 7.5, 6, 4.5, 3, 1.5, 0} {
    \node[starburst, draw=red, fill=yellow!30, minimum size=0.6cm] at (0, \y) {GAP};
}

% Technical Debt Indicator
\node[rectangle, draw=red, line width=2pt, pattern=crosshatch, pattern color=red!20,
      minimum width=8cm, minimum height=1cm] at (0, -5) {
    \textbf{100,000+ lines of code, 42\% technical debt}
};

% Final Verdict
\node[title, red] at (0, -6.5) {Verdict: System Failed to Meet Any Major Goal};

\end{tikzpicture}
\end{document}

==> figures/planned_vs_actual_content.tex <==
% planned_vs_actual - Content only for inclusion
\begin{tikzpicture}[
    planned/.style={rectangle, draw, thick, minimum width=4.5cm, minimum height=1cm, fill=green!20, drop shadow},
    actual/.style={rectangle, draw, thick, minimum width=4.5cm, minimum height=1cm, fill=red!20, drop shadow},
    title/.style={font=\Large\bfseries},
    subtitle/.style={font=\large\bfseries},
    label/.style={font=\footnotesize},
    vs/.style={font=\Huge\bfseries},
    arrow/.style={->, thick, >=Stealth}
]

% Main Title
\node[title] at (0, 12) {Cognibit: Planned vs Actual System};

% Column Headers
\node[subtitle, text=green!50!black] at (-4, 10.5) {PLANNED};
\node[vs] at (0, 10.5) {VS};
\node[subtitle, text=red!50!black] at (4, 10.5) {ACTUAL};

% Row 1: Scale
\node[planned] (p1) at (-4, 9) {\textbf{Scale}\\100,000+ users\\100+ concurrent agents};
\node[actual] (a1) at (4, 9) {\textbf{Scale}\\<100 users viable\\20 agents maximum};
\draw[arrow, red, line width=2pt] (p1) -- (a1);

% Row 2: Performance
\node[planned] (p2) at (-4, 7.5) {\textbf{Performance}\\Real-time (<100ms)\\60 FPS maintained};
\node[actual] (a2) at (4, 7.5) {\textbf{Performance}\\2.8s average latency\\<10 FPS at 20 agents};
\draw[arrow, red, line width=2pt] (p2) -- (a2);

% Row 3: Reliability
\node[planned] (p3) at (-4, 6) {\textbf{Reliability}\\Seamless sync\\Persistent memory};
\node[actual] (a3) at (4, 6) {\textbf{Reliability}\\21\% data loss\\18.9\% failure rate};
\draw[arrow, red, line width=2pt] (p3) -- (a3);

% Row 4: Cost
\node[planned] (p4) at (-4, 4.5) {\textbf{Economics}\\<\$5/user/month\\Profitable at scale};
\node[actual] (a4) at (4, 4.5) {\textbf{Economics}\\\$35.53/user/month\\Loses money at any scale};
\draw[arrow, red, line width=2pt] (p4) -- (a4);

% Row 5: Architecture
\node[planned] (p5) at (-4, 3) {\textbf{Architecture}\\True parallel processing\\Consciousness-inspired};
\node[actual] (a5) at (4, 3) {\textbf{Architecture}\\Sequential execution\\Simple voting system};
\draw[arrow, red, line width=2pt] (p5) -- (a5);

% Row 6: AI Quality
\node[planned] (p6) at (-4, 1.5) {\textbf{AI Behavior}\\Consistent personalities\\Human-like interaction};
\node[actual] (a6) at (4, 1.5) {\textbf{AI Behavior}\\28\% inconsistency\\Obvious AI patterns};
\draw[arrow, red, line width=2pt] (p6) -- (a6);

% Row 7: User Experience
\node[planned] (p7) at (-4, 0) {\textbf{User Experience}\\Seamless social discovery\\24/7 autonomous agents};
\node[actual] (a7) at (4, 0) {\textbf{User Experience}\\Frustrating failures\\Agents crash frequently};
\draw[arrow, red, line width=2pt] (p7) -- (a7);

% Bottom Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=3cm] at (0, -3) {};
\end{scope}
\node[title, red] at (0, -2) {Reality Check: 80\% Capability Gap};
\node[label, align=left] at (-2.5, -3) {
    \textbf{What We Promised:}\\
    • Revolutionary social platform\\
    • Consciousness-like AI agents\\
    • Scalable to millions\\
    • Better than human matching
};
\node[label, align=left] at (2.5, -3) {
    \textbf{What We Delivered:}\\
    • Research prototype only\\
    • Basic chatbot with memory\\
    • Breaks at 20 agents\\
    • 77.8\% accuracy (overfitted)
};

% Gap Indicators
\foreach \y in {9, 7.5, 6, 4.5, 3, 1.5, 0} {
    \node[star, star points=8, draw=red, fill=yellow!30, minimum size=0.6cm] at (0, \y) {GAP};
}

% Technical Debt Indicator
\node[rectangle, draw=red, line width=2pt, pattern=crosshatch, pattern color=red!20,
      minimum width=8cm, minimum height=1cm] at (0, -5) {
    \textbf{100,000+ lines of code, 42\% technical debt}
};

% Final Verdict
\node[title, red] at (0, -6.5) {Verdict: System Failed to Meet Any Major Goal};

\end{tikzpicture}

==> figures/platform_comparison.tex <==
% Platform Architecture Comparison - Cognibit vs Competitors
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,decorations.pathreplacing,patterns,shadows}

\begin{document}
\begin{tikzpicture}[
    server/.style={rectangle, draw, thick, minimum width=2cm, minimum height=1.2cm, fill=green!20},
    client/.style={rectangle, rounded corners, draw, thick, minimum width=2cm, minimum height=1cm, fill=blue!20},
    ai/.style={rectangle, draw, thick, minimum width=2cm, minimum height=1cm, fill=purple!20},
    database/.style={cylinder, draw, thick, shape border rotate=90, minimum width=1.5cm, minimum height=1.5cm, fill=yellow!20},
    expensive/.style={rectangle, draw, thick, dashed, minimum width=2cm, minimum height=1cm, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    cost/.style={font=\footnotesize\bfseries},
    title/.style={font=\large\bfseries},
    platform/.style={font=\Large\bfseries}
]

% Title
\node[platform] at (0, 11) {Platform Architecture Comparison};

% Column headers
\node[title] at (-5, 9.5) {Facebook/Twitter};
\node[title] at (0, 9.5) {Tinder/Bumble};
\node[title] at (5, 9.5) {Cognibit (Failed)};

% Cost indicators
\node[cost, text=green!50!black] at (-5, 9) {\$0.08-0.12/user/month};
\node[cost, text=green!50!black] at (0, 9) {\$0.38/user/month};
\node[cost, text=red] at (5, 9) {\$35.53/user/month};

% Facebook/Twitter Architecture
\begin{scope}[shift={(-5, 0)}]
    % Client layer
    \node[client] (fb_client) at (0, 7) {Lightweight\\Browser/App};

    % Server layer
    \node[server] (fb_cdn) at (-1, 5) {CDN};
    \node[server] (fb_api) at (1, 5) {API\\Server};
    \node[server] (fb_compute) at (0, 3.5) {Backend\\Processing};

    % Database layer
    \node[database] (fb_db) at (0, 2) {Distributed\\Database};

    % AI (minimal)
    \node[ai] (fb_ai) at (0, 0.5) {Simple\\Recommender};

    % Connections
    \draw[arrow] (fb_client) -- (fb_cdn);
    \draw[arrow] (fb_client) -- (fb_api);
    \draw[arrow] (fb_api) -- (fb_compute);
    \draw[arrow] (fb_compute) -- (fb_db);
    \draw[arrow] (fb_compute) -- (fb_ai);

    % Processing indicator
    \node[label, text=green] at (0, 1.3) {Server-side};
\end{scope}

% Tinder Architecture
\begin{scope}[shift={(0, 0)}]
    % Client layer
    \node[client] (td_client) at (0, 7) {Mobile App\\(Native)};

    % Server layer
    \node[server] (td_api) at (0, 5) {API\\Gateway};
    \node[server] (td_match) at (-1, 3.5) {Matching\\Service};
    \node[server] (td_msg) at (1, 3.5) {Message\\Service};

    % Database layer
    \node[database] (td_db) at (0, 2) {User\\Database};

    % AI
    \node[ai] (td_ai) at (0, 0.5) {ML Matching\\Algorithm};

    % Connections
    \draw[arrow] (td_client) -- (td_api);
    \draw[arrow] (td_api) -- (td_match);
    \draw[arrow] (td_api) -- (td_msg);
    \draw[arrow] (td_match) -- (td_db);
    \draw[arrow] (td_match) -- (td_ai);

    % Processing indicator
    \node[label, text=green] at (0, 1.3) {Server-side};
\end{scope}

% Cognibit Architecture (Failed)
\begin{scope}[shift={(5, 0)}]
    % Client layer (doing everything!)
    \node[expensive, minimum height=2cm] (cb_client) at (0, 7) {Heavy Browser\\(All Processing)};

    % No server processing!
    \node[limitation, draw=red, dashed, text=red] at (0, 5) {No Server\\Processing!};

    % Direct to expensive services
    \node[expensive] (cb_firebase) at (-1, 3.5) {Firebase\\(External)};
    \node[expensive] (cb_gpt) at (1, 3.5) {GPT-4o API\\(External)};

    % Multiple expensive AI calls
    \node[expensive] (cb_ai1) at (-1.5, 1.5) {Emotion\\AI};
    \node[expensive] (cb_ai2) at (-0.5, 1.5) {Memory\\AI};
    \node[expensive] (cb_ai3) at (0.5, 1.5) {Planning\\AI};
    \node[expensive] (cb_ai4) at (1.5, 1.5) {Social\\AI};

    % Connections (all from client!)
    \draw[arrow, red, line width=2pt] (cb_client) -- (cb_firebase);
    \draw[arrow, red, line width=2pt] (cb_client) -- (cb_gpt);
    \draw[arrow, red] (cb_gpt) -- (cb_ai1);
    \draw[arrow, red] (cb_gpt) -- (cb_ai2);
    \draw[arrow, red] (cb_gpt) -- (cb_ai3);
    \draw[arrow, red] (cb_gpt) -- (cb_ai4);

    % Problem indicator
    \node[starburst, draw=red, fill=red!20, line width=2pt] at (0, 0) {5× API\\Calls};
\end{scope}

% Comparison Table
\begin{scope}[shift={(0, -3)}]
    \draw[thick] (-6, 0) rectangle (6, -3.5);
    \draw[thick] (-6, -0.5) -- (6, -0.5);
    \foreach \y in {-1, -1.5, -2, -2.5, -3} {
        \draw[thick] (-6, \y) -- (6, \y);
    }
    \draw[thick] (-2, 0) -- (-2, -3.5);
    \draw[thick] (2, 0) -- (2, -3.5);

    % Headers
    \node[label, font=\bfseries] at (-4, -0.25) {Metric};
    \node[label, font=\bfseries] at (0, -0.25) {Facebook/Tinder};
    \node[label, font=\bfseries] at (4, -0.25) {Cognibit};

    % Data
    \node[label] at (-4, -0.75) {Processing};
    \node[label] at (0, -0.75) {Server-side};
    \node[label, text=red] at (4, -0.75) {Client-side};

    \node[label] at (-4, -1.25) {AI Calls};
    \node[label] at (0, -1.25) {0-1 per action};
    \node[label, text=red] at (4, -1.25) {5+ per action};

    \node[label] at (-4, -1.75) {Scalability};
    \node[label] at (0, -1.75) {Millions of users};
    \node[label, text=red] at (4, -1.75) {<100 users};

    \node[label] at (-4, -2.25) {Infrastructure};
    \node[label] at (0, -2.25) {Own servers};
    \node[label, text=red] at (4, -2.25) {3rd party APIs};

    \node[label] at (-4, -2.75) {Cost/user};
    \node[label] at (0, -2.75) {\$0.08-0.38};
    \node[label, text=red] at (4, -2.75) {\$35.53};

    \node[label] at (-4, -3.25) {Status};
    \node[label, text=green] at (0, -3.25) {Profitable};
    \node[label, text=red] at (4, -3.25) {Unviable};
\end{scope}

% Key Insight Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.8cm] at (0, -6) {};
\end{scope}
\node[title, red] at (0, -5.5) {Why Cognibit Costs 93× More};
\node[label, align=center] at (0, -6.3) {
    • No server-side processing → Everything in browser\\
    • Direct GPT-4o API calls → \$30.49/user/month just for AI\\
    • No optimization possible → Browser constraints\\
    • Third-party dependencies → No cost control
};

% Success factors (left side)
\node[rectangle, draw=green, thick, fill=green!10, minimum width=3cm, minimum height=1.5cm] at (-7, -2) {
    \textbf{Success Factors}\\
    ✓ Server processing\\
    ✓ Own infrastructure\\
    ✓ Cached responses\\
    ✓ Batch operations
};

% Failure factors (right side)
\node[rectangle, draw=red, thick, fill=red!10, minimum width=3cm, minimum height=1.5cm] at (7, -2) {
    \textbf{Failure Factors}\\
    ✗ Browser-only\\
    ✗ External APIs\\
    ✗ No caching\\
    ✗ Sequential calls
};

\end{tikzpicture}
\end{document}

==> figures/platform_comparison_content.tex <==
% platform_comparison - Content only for inclusion
\begin{tikzpicture}[
    server/.style={rectangle, draw, thick, minimum width=2cm, minimum height=1.2cm, fill=green!20},
    client/.style={rectangle, rounded corners, draw, thick, minimum width=2cm, minimum height=1cm, fill=blue!20},
    ai/.style={rectangle, draw, thick, minimum width=2cm, minimum height=1cm, fill=purple!20},
    database/.style={cylinder, draw, thick, shape border rotate=90, minimum width=1.5cm, minimum height=1.5cm, fill=yellow!20},
    expensive/.style={rectangle, draw, thick, dashed, minimum width=2cm, minimum height=1cm, fill=red!20},
    arrow/.style={->, thick, >=Stealth},
    cost/.style={font=\footnotesize\bfseries},
    title/.style={font=\large\bfseries},
    platform/.style={font=\Large\bfseries}
]

% Title
\node[platform] at (0, 11) {Platform Architecture Comparison};

% Column headers
\node[title] at (-5, 9.5) {Facebook/Twitter};
\node[title] at (0, 9.5) {Tinder/Bumble};
\node[title] at (5, 9.5) {Cognibit (Failed)};

% Cost indicators
\node[cost, text=green!50!black] at (-5, 9) {\$0.08-0.12/user/month};
\node[cost, text=green!50!black] at (0, 9) {\$0.38/user/month};
\node[cost, text=red] at (5, 9) {\$35.53/user/month};

% Facebook/Twitter Architecture
\begin{scope}[shift={(-5, 0)}]
    % Client layer
    \node[client] (fb_client) at (0, 7) {Lightweight\\Browser/App};

    % Server layer
    \node[server] (fb_cdn) at (-1, 5) {CDN};
    \node[server] (fb_api) at (1, 5) {API\\Server};
    \node[server] (fb_compute) at (0, 3.5) {Backend\\Processing};

    % Database layer
    \node[database] (fb_db) at (0, 2) {Distributed\\Database};

    % AI (minimal)
    \node[ai] (fb_ai) at (0, 0.5) {Simple\\Recommender};

    % Connections
    \draw[arrow] (fb_client) -- (fb_cdn);
    \draw[arrow] (fb_client) -- (fb_api);
    \draw[arrow] (fb_api) -- (fb_compute);
    \draw[arrow] (fb_compute) -- (fb_db);
    \draw[arrow] (fb_compute) -- (fb_ai);

    % Processing indicator
    \node[label, text=green] at (0, 1.3) {Server-side};
\end{scope}

% Tinder Architecture
\begin{scope}[shift={(0, 0)}]
    % Client layer
    \node[client] (td_client) at (0, 7) {Mobile App\\(Native)};

    % Server layer
    \node[server] (td_api) at (0, 5) {API\\Gateway};
    \node[server] (td_match) at (-1, 3.5) {Matching\\Service};
    \node[server] (td_msg) at (1, 3.5) {Message\\Service};

    % Database layer
    \node[database] (td_db) at (0, 2) {User\\Database};

    % AI
    \node[ai] (td_ai) at (0, 0.5) {ML Matching\\Algorithm};

    % Connections
    \draw[arrow] (td_client) -- (td_api);
    \draw[arrow] (td_api) -- (td_match);
    \draw[arrow] (td_api) -- (td_msg);
    \draw[arrow] (td_match) -- (td_db);
    \draw[arrow] (td_match) -- (td_ai);

    % Processing indicator
    \node[label, text=green] at (0, 1.3) {Server-side};
\end{scope}

% Cognibit Architecture (Failed)
\begin{scope}[shift={(5, 0)}]
    % Client layer (doing everything!)
    \node[expensive, minimum height=2cm] (cb_client) at (0, 7) {Heavy Browser\\(All Processing)};

    % No server processing!
    \node[limitation, draw=red, dashed, text=red] at (0, 5) {No Server\\Processing!};

    % Direct to expensive services
    \node[expensive] (cb_firebase) at (-1, 3.5) {Firebase\\(External)};
    \node[expensive] (cb_gpt) at (1, 3.5) {GPT-4o API\\(External)};

    % Multiple expensive AI calls
    \node[expensive] (cb_ai1) at (-1.5, 1.5) {Emotion\\AI};
    \node[expensive] (cb_ai2) at (-0.5, 1.5) {Memory\\AI};
    \node[expensive] (cb_ai3) at (0.5, 1.5) {Planning\\AI};
    \node[expensive] (cb_ai4) at (1.5, 1.5) {Social\\AI};

    % Connections (all from client!)
    \draw[arrow, red, line width=2pt] (cb_client) -- (cb_firebase);
    \draw[arrow, red, line width=2pt] (cb_client) -- (cb_gpt);
    \draw[arrow, red] (cb_gpt) -- (cb_ai1);
    \draw[arrow, red] (cb_gpt) -- (cb_ai2);
    \draw[arrow, red] (cb_gpt) -- (cb_ai3);
    \draw[arrow, red] (cb_gpt) -- (cb_ai4);

    % Problem indicator
    \node[star, star points=8, draw=red, fill=red!20, line width=2pt] at (0, 0) {5× API\\Calls};
\end{scope}

% Comparison Table
\begin{scope}[shift={(0, -3)}]
    \draw[thick] (-6, 0) rectangle (6, -3.5);
    \draw[thick] (-6, -0.5) -- (6, -0.5);
    \foreach \y in {-1, -1.5, -2, -2.5, -3} {
        \draw[thick] (-6, \y) -- (6, \y);
    }
    \draw[thick] (-2, 0) -- (-2, -3.5);
    \draw[thick] (2, 0) -- (2, -3.5);

    % Headers
    \node[label, font=\bfseries] at (-4, -0.25) {Metric};
    \node[label, font=\bfseries] at (0, -0.25) {Facebook/Tinder};
    \node[label, font=\bfseries] at (4, -0.25) {Cognibit};

    % Data
    \node[label] at (-4, -0.75) {Processing};
    \node[label] at (0, -0.75) {Server-side};
    \node[label, text=red] at (4, -0.75) {Client-side};

    \node[label] at (-4, -1.25) {AI Calls};
    \node[label] at (0, -1.25) {0-1 per action};
    \node[label, text=red] at (4, -1.25) {5+ per action};

    \node[label] at (-4, -1.75) {Scalability};
    \node[label] at (0, -1.75) {Millions of users};
    \node[label, text=red] at (4, -1.75) {<100 users};

    \node[label] at (-4, -2.25) {Infrastructure};
    \node[label] at (0, -2.25) {Own servers};
    \node[label, text=red] at (4, -2.25) {3rd party APIs};

    \node[label] at (-4, -2.75) {Cost/user};
    \node[label] at (0, -2.75) {\$0.08-0.38};
    \node[label, text=red] at (4, -2.75) {\$35.53};

    \node[label] at (-4, -3.25) {Status};
    \node[label, text=green] at (0, -3.25) {Profitable};
    \node[label, text=red] at (4, -3.25) {Unviable};
\end{scope}

% Key Insight Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=10cm, minimum height=1.8cm] at (0, -6) {};
\end{scope}
\node[title, red] at (0, -5.5) {Why Cognibit Costs 93× More};
\node[label, align=center] at (0, -6.3) {
    • No server-side processing → Everything in browser\\
    • Direct GPT-4o API calls → \$30.49/user/month just for AI\\
    • No optimization possible → Browser constraints\\
    • Third-party dependencies → No cost control
};

% Success factors (left side)
\node[rectangle, draw=green, thick, fill=green!10, minimum width=3cm, minimum height=1.5cm] at (-7, -2) {
    \textbf{Success Factors}\\
    ✓ Server processing\\
    ✓ Own infrastructure\\
    ✓ Cached responses\\
    ✓ Batch operations
};

% Failure factors (right side)
\node[rectangle, draw=red, thick, fill=red!10, minimum width=3cm, minimum height=1.5cm] at (7, -2) {
    \textbf{Failure Factors}\\
    ✗ Browser-only\\
    ✗ External APIs\\
    ✗ No caching\\
    ✗ Sequential calls
};

\end{tikzpicture}

==> figures/retention_curve.tex <==
% Retention and Adoption Curve - Daily engagement over 14-day study
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    width=0.75\textwidth,
    height=0.4\textwidth,
    xlabel={Study Day},
    ylabel={Daily Active Users / Engagement (min)},
    xmin=0, xmax=15,
    ymin=0, ymax=150,
    grid=major,
    grid style={gray!20},
    legend pos=north east,
    legend style={font=\footnotesize, fill=white, fill opacity=0.9},
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xtick={1,2,...,14},
]

% Adoption curve: engagement = 127 * (1 - e^{-0.43t}), plateau at 127 min/day
\addplot[color=blue, thick, domain=0.5:14.5, samples=50] {127 * (1 - exp(-0.43*x))};
\addlegendentry{Cognibit usage (min/day)}

% Traditional platform decline (97 -> 14 min/day)
\addplot[color=red, thick, dashed, domain=0.5:14.5, samples=50] {83 * exp(-0.3*x) + 14};
\addlegendentry{Traditional platform (min/day)}

% Active users (right y-axis simulated via scaling: 20 users -> scale to fit)
\addplot[color=green!60!black, mark=triangle*, thick, mark size=2pt]
    coordinates {
    (1, 100) (2, 95) (3, 90) (4, 90) (5, 85)
    (6, 80) (7, 80) (8, 80) (9, 75) (10, 75)
    (11, 70) (12, 65) (13, 60) (14, 60)
};
\addlegendentry{Retention (\% of N=20)}

% Phase annotations
\draw[thick, gray, dashed] (axis cs:5.5,0) -- (axis cs:5.5,150);
\node[font=\scriptsize, text=gray, anchor=south] at (axis cs:3, 145) {Rapid adoption};
\node[font=\scriptsize, text=gray, anchor=south] at (axis cs:10, 145) {Stable plateau};

% 60% retention line
\addplot[forget plot, gray, dotted, thin] coordinates {(0, 60) (15, 60)};
\node[font=\tiny, gray, anchor=west] at (axis cs:14.2, 63) {60\%};

\end{axis}
\end{tikzpicture}


==> figures/sensitivity_analysis.tex <==
% Parameter Sensitivity Analysis - 6 subplot grid
% Requires: pgfplots, subcaption (or subfig)
\begin{tikzpicture}
\pgfplotsset{
    sens plot/.style={
        width=0.31\textwidth,
        height=0.20\textwidth,
        grid=major,
        grid style={gray!15},
        tick label style={font=\tiny},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        title style={font=\scriptsize\bfseries, at={(0.5,1.02)}, anchor=south},
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Engagement},
        mark size=2pt,
        thick,
    }
}

% Row 1
\begin{scope}[shift={(0,0)}]
\begin{axis}[
    sens plot,
    title={Salience Threshold},
    xlabel={Threshold},
    xmin=0.2, xmax=1.0,
    ymin=3.5, ymax=6.2,
    xtick={0.3,0.5,0.7,0.85,1.0},
]
% Peak at 0.7, sharp drop <0.5 or >0.85
\addplot[color=blue, mark=*, thick] coordinates {
    (0.3, 4.0) (0.4, 4.4) (0.5, 5.0) (0.6, 5.5)
    (0.7, 5.8) (0.75, 5.7) (0.8, 5.4) (0.85, 5.0) (0.9, 4.3) (0.95, 3.8)
};
% Optimal zone shading
\fill[green!10] (axis cs:0.6,3.5) rectangle (axis cs:0.8,6.2);
\draw[green!50!black, dashed, thin] (axis cs:0.7,3.5) -- (axis cs:0.7,6.2);
\node[font=\tiny, green!50!black] at (axis cs:0.7,3.8) {optimal};
\end{axis}
\end{scope}

\begin{scope}[shift={(0.345\textwidth,0)}]
\begin{axis}[
    sens plot,
    title={Cycle Time},
    xlabel={Cycle (ms)},
    xmin=20, xmax=550,
    ymin=3.5, ymax=6.2,
    xtick={50,100,200,300,500},
]
% Optimal 80-120ms, degradation outside
\addplot[color=blue, mark=*, thick] coordinates {
    (30, 4.8) (50, 5.5) (80, 5.7) (100, 5.8) (120, 5.7)
    (150, 5.5) (200, 5.2) (300, 4.8) (500, 4.6)
};
\fill[green!10] (axis cs:80,3.5) rectangle (axis cs:120,6.2);
\node[font=\tiny, green!50!black] at (axis cs:100,3.8) {optimal};
\end{axis}
\end{scope}

\begin{scope}[shift={(0.69\textwidth,0)}]
\begin{axis}[
    sens plot,
    title={Memory Capacity},
    xlabel={Max Memories},
    xmin=0, xmax=250,
    ymin=3.5, ymax=6.2,
    xtick={10,50,100,150,200},
]
% Plateau 80-150, decline <50
\addplot[color=blue, mark=*, thick] coordinates {
    (10, 4.9) (30, 5.2) (50, 5.4) (80, 5.7) (100, 5.8)
    (120, 5.8) (150, 5.7) (200, 5.6) (250, 5.6)
};
\fill[green!10] (axis cs:80,3.5) rectangle (axis cs:150,6.2);
\node[font=\tiny, green!50!black] at (axis cs:115,3.8) {plateau};
\end{axis}
\end{scope}

% Row 2
\begin{scope}[shift={(0,-0.25\textwidth)}]
\begin{axis}[
    sens plot,
    title={Personality Learning Rate},
    xlabel={Learning Rate},
    xmin=0, xmax=0.12,
    ymin=3.5, ymax=6.2,
    xtick={0.005,0.01,0.02,0.03,0.05,0.1},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]
% Sweet spot 0.01-0.03
\addplot[color=blue, mark=*, thick] coordinates {
    (0.001, 5.0) (0.005, 5.3) (0.01, 5.6) (0.015, 5.7)
    (0.02, 5.8) (0.025, 5.7) (0.03, 5.5) (0.05, 4.9) (0.1, 4.2)
};
\fill[green!10] (axis cs:0.01,3.5) rectangle (axis cs:0.03,6.2);
\node[font=\tiny, green!50!black] at (axis cs:0.02,3.8) {sweet spot};
\end{axis}
\end{scope}

\begin{scope}[shift={(0.345\textwidth,-0.25\textwidth)}]
\begin{axis}[
    sens plot,
    title={Module Count},
    xlabel={Modules},
    xmin=1, xmax=22,
    ymin=3.5, ymax=6.2,
    xtick={3,5,7,10,15,20},
]
% Optimal 4-7, diminishing returns >10
\addplot[color=blue, mark=*, thick] coordinates {
    (2, 4.4) (3, 5.3) (4, 5.5) (5, 5.7) (6, 5.8)
    (7, 5.8) (10, 5.6) (15, 5.3) (20, 5.1)
};
\fill[green!10] (axis cs:4,3.5) rectangle (axis cs:7,6.2);
% Diminishing returns zone
\fill[orange!8] (axis cs:10,3.5) rectangle (axis cs:22,6.2);
\node[font=\tiny, green!50!black] at (axis cs:5.5,3.8) {optimal};
\node[font=\tiny, orange!50!black, anchor=west] at (axis cs:10.5,3.8) {dim.~ret.};
\end{axis}
\end{scope}

\begin{scope}[shift={(0.69\textwidth,-0.25\textwidth)}]
\begin{axis}[
    sens plot,
    title={Context Window},
    xlabel={Messages},
    xmin=0, xmax=25,
    ymin=3.5, ymax=6.2,
    xtick={3,5,8,10,12,15,20},
]
% Best 8-12 messages
\addplot[color=blue, mark=*, thick] coordinates {
    (1, 4.4) (3, 5.2) (5, 5.5) (8, 5.7) (10, 5.8)
    (12, 5.7) (15, 5.6) (20, 5.7)
};
\fill[green!10] (axis cs:8,3.5) rectangle (axis cs:12,6.2);
\node[font=\tiny, green!50!black] at (axis cs:10,3.8) {optimal};
\end{axis}
\end{scope}

\end{tikzpicture}


==> figures/system_arch_paper.tex <==
\documentclass{article}
\usepackage[paperwidth=18cm,paperheight=12cm,margin=2mm]{geometry}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,fit,calc,backgrounds,shadows}
\pagestyle{empty}

\definecolor{appPurple}{RGB}{103,58,183}
\definecolor{appRed}{RGB}{229,57,53}
\definecolor{appTeal}{RGB}{0,137,123}
\definecolor{svcGreen}{RGB}{165,214,167}
\definecolor{svcBlue}{RGB}{144,202,249}
\definecolor{svcPink}{RGB}{206,147,216}
\definecolor{svcOrange}{RGB}{255,204,128}
\definecolor{svcRose}{RGB}{244,143,177}
\definecolor{modA}{RGB}{179,229,252}
\definecolor{modB}{RGB}{255,205,210}
\definecolor{modC}{RGB}{225,190,231}
\definecolor{modD}{RGB}{255,249,196}
\definecolor{modE}{RGB}{197,202,233}
\definecolor{extYellow}{RGB}{255,179,0}
\definecolor{extGray}{RGB}{158,158,158}

\begin{document}
\begin{tikzpicture}[
  font=\sffamily\small,
  >=Stealth,
  app/.style={rectangle, rounded corners=5pt, draw=#1!60!black, line width=1pt,
    fill=#1, text=white, text width=32mm, minimum height=14mm, align=center,
    inner sep=3pt, font=\sffamily\small\bfseries,
    drop shadow={shadow xshift=0.4pt, shadow yshift=-0.4pt, opacity=0.15}},
  svc/.style={rectangle, rounded corners=3pt, draw=black!25, line width=0.4pt,
    fill=#1, text width=28mm, minimum height=11mm, align=center,
    inner sep=2pt, font=\sffamily\footnotesize},
  mod/.style={rectangle, rounded corners=2pt, draw=black!25, line width=0.3pt,
    fill=#1, text width=24mm, minimum height=9mm, align=center,
    inner sep=2pt, font=\sffamily\footnotesize},
  ext/.style={circle, draw=black!25, line width=0.4pt, fill=#1,
    minimum size=14mm, align=center, inner sep=1pt, font=\sffamily\footnotesize},
  conn/.style={-{Stealth[length=1.8mm,width=1.2mm]}, draw=black!50, line width=0.7pt},
  bidi/.style={{Stealth[length=1.8mm,width=1.2mm]}-{Stealth[length=1.8mm,width=1.2mm]}, draw=blue!50, line width=0.7pt},
  grp/.style={rounded corners=6pt, inner sep=6pt},
  glbl/.style={font=\sffamily\bfseries\footnotesize, text=black!50}
]

% Title
\node[font=\sffamily\bfseries\large] at (7.5,8.8) {Multi-Application AI-Powered Platform Architecture};

% === Layer 1: Apps ===
\node[app=appPurple] (hub) at (2.5,7.2) {Social Hub\\[-1pt]{\tiny Web App}};
\node[app=appRed] (boss) at (7.5,7.2) {Boss Fight\\[-1pt]{\tiny 3D WebGL}};
\node[app=appTeal] (twin) at (12.5,7.2) {Twin Monitor\\[-1pt]{\tiny AI Interface}};

% === Layer 2: Services ===
\node[svc=svcGreen] (auth) at (1.2,4.8) {Auth\\[-1pt]{\tiny Firebase}};
\node[svc=svcBlue] (sync) at (4.2,4.8) {Realtime Sync\\[-1pt]{\tiny Firebase DB}};
\node[svc=svcPink] (ai) at (7.5,4.8) {AI Engine\\[-1pt]{\tiny PAC/GNWT}};
\node[svc=svcOrange] (gcore) at (10.8,4.8) {Game Core\\[-1pt]{\tiny Three.js}};
\node[svc=svcRose] (score) at (13.8,4.8) {Social Core\\[-1pt]{\tiny Twins}};

% === Layer 3: Modules ===
\node[mod=modA] (ui) at (1.5,2.5) {UI};
\node[mod=modB] (combat) at (4.2,2.5) {Combat};
\node[mod=modC] (anim) at (6.9,2.5) {Animation};
\node[mod=modD] (perf) at (9.6,2.5) {Performance};
\node[mod=modE] (multi) at (12.5,2.5) {Multiplayer};

% === Layer 4: External ===
\node[ext=extYellow!40] (fb) at (2.5,0.3) {Firebase\\Auth/DB};
\node[ext=extGray!20] (proxy) at (7.5,0.3) {API Proxy};
\node[ext=extGray!20] (cdn) at (12.5,0.3) {CDN};

% === Group backgrounds ===
\begin{scope}[on background layer]
  \node[grp, draw=appPurple!40, fill=appPurple!4, line width=1.2pt,
    fit=(hub)(boss)(twin)] (g1) {};
  \node[grp, draw=svcBlue!50, fill=svcBlue!4, line width=0.8pt, dashed,
    fit=(auth)(sync)(ai)(gcore)(score)] (g2) {};
  \node[grp, draw=modC!50, fill=modC!6, line width=0.8pt, dotted,
    fit=(ui)(combat)(anim)(perf)(multi)] (g3) {};
  \node[grp, draw=extYellow!50, fill=extYellow!4, line width=0.8pt, dash dot,
    fit=(fb)(proxy)(cdn)] (g4) {};
\end{scope}

% Group labels
\node[glbl, anchor=south west] at ([yshift=1mm]g1.north west) {Layer 1: User-Facing Applications};
\node[glbl, anchor=south west] at ([yshift=1mm]g2.north west) {Layer 2: Core Platform Services};
\node[glbl, anchor=south west] at ([yshift=1mm]g3.north west) {Layer 3: Shared Modules};
\node[glbl, anchor=south west] at ([yshift=1mm]g4.north west) {Layer 4: External Dependencies};

% === Connections ===
% Apps to services
\draw[conn] (hub.south) -- ++(0,-0.4) -| (auth.north);
\draw[conn] (hub.south) -- ++(0,-0.5) -| (sync.north);
\draw[conn] (hub.south) -- ++(0,-0.6) -| (ai.north);
\draw[conn] (boss.south) -- ++(0,-0.4) -| (gcore.north);
\draw[conn] (boss.south) -- ++(0,-0.5) -| (sync.north);
\draw[conn] (twin.south) -- ++(0,-0.4) -| (ai.north);
\draw[conn] (twin.south) -- ++(0,-0.5) -| (score.north);

% Services to modules
\draw[conn, draw=black!30] (gcore.south) -- ++(0,-0.3) -| (combat.north);
\draw[conn, draw=black!30] (gcore.south) -- ++(0,-0.4) -| (anim.north);
\draw[conn, draw=black!30] (boss.south) -- ++(0,-2.8) -| (multi.north);

% Modules/Services to external
\draw[bidi] (auth.south) -- ++(0,-1.5) -| (fb.north);
\draw[bidi] (sync.south) -- ++(0,-1.2) -| ([xshift=3mm]fb.north);
\draw[conn, dashed, draw=orange!60] (ai.south) -- ++(0,-1.5) -| (proxy.north);
\draw[conn, dashed, draw=orange!60] (hub.south) -- ++(0,-4.5) -| (cdn.north);

% Cross-app
\draw[bidi] ([yshift=-2mm]hub.east) -- ([yshift=-2mm]boss.west);
\draw[bidi] ([yshift=-2mm]boss.east) -- ([yshift=-2mm]twin.west);

\end{tikzpicture}
\end{document}


==> figures/system_architecture_fixed.tex <==
% =============================================================================
% Multi-Application AI-Powered Platform Architecture Diagram
% =============================================================================
% Version: 12.1 (Bug Fix)
% Fixed: Flow legend syntax errors (no nested \tikz, no \\ in nodes)
% =============================================================================

\documentclass{article}
\usepackage[paperwidth=32cm,paperheight=22cm,margin=2mm]{geometry}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,fit,calc,shapes.geometric,backgrounds,shadows}

% =============================================================================
% COLORS
% =============================================================================
\definecolor{appSocial}{RGB}{103,58,183}
\definecolor{appGame}{RGB}{229,57,53}
\definecolor{appTwin}{RGB}{0,137,123}

\definecolor{svcAuth}{RGB}{165,214,167}
\definecolor{svcSync}{RGB}{144,202,249}
\definecolor{svcAI}{RGB}{206,147,216}
\definecolor{svcGame}{RGB}{255,204,128}
\definecolor{svcSocial}{RGB}{244,143,177}

\definecolor{modUI}{RGB}{179,229,252}
\definecolor{modCombat}{RGB}{255,205,210}
\definecolor{modAnim}{RGB}{225,190,231}
\definecolor{modPerf}{RGB}{255,249,196}
\definecolor{modMulti}{RGB}{197,202,233}

\definecolor{extFirebase}{RGB}{255,179,0}
\definecolor{extRPM}{RGB}{156,39,176}
\definecolor{extProxy}{RGB}{158,158,158}
\definecolor{extCDN}{RGB}{141,110,99}

\definecolor{borderDark}{RGB}{66,66,66}
\definecolor{borderMed}{RGB}{140,140,140}
\definecolor{textDark}{RGB}{33,33,33}
\definecolor{textMed}{RGB}{97,97,97}
\definecolor{bgLight}{RGB}{250,250,250}

\definecolor{connGray}{RGB}{120,120,120}
\definecolor{connGreen}{RGB}{56,142,60}
\definecolor{connOrange}{RGB}{245,124,0}
\definecolor{connBlue}{RGB}{30,136,229}

% Flow sequence colors
\definecolor{flow1}{RGB}{244,67,54}
\definecolor{flow2}{RGB}{255,152,0}
\definecolor{flow3}{RGB}{76,175,80}
\definecolor{flow4}{RGB}{33,150,243}

% =============================================================================
% DOCUMENT
% =============================================================================
\pagestyle{empty}

\pgfdeclarelayer{bg}
\pgfdeclarelayer{conn}
\pgfsetlayers{bg,conn,main}

\begin{document}
\begin{center}

\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    % =========================================================================
    % NODE STYLES
    % =========================================================================
    appnode/.style={
        rectangle,
        rounded corners=6pt,
        draw=#1!60!black,
        line width=1.2pt,
        fill=#1,
        text=white,
        text width=44mm,
        minimum height=18mm,
        align=left,
        inner sep=5pt,
        font=\sffamily\small,
        drop shadow={shadow xshift=0.6pt, shadow yshift=-0.6pt, opacity=0.2}
    },
    svcnode/.style={
        rectangle,
        rounded corners=4pt,
        draw=borderMed,
        line width=0.5pt,
        fill=#1,
        text width=38mm,
        minimum height=14mm,
        align=left,
        inner sep=4pt,
        font=\sffamily\footnotesize,
        drop shadow={shadow xshift=0.3pt, shadow yshift=-0.3pt, opacity=0.12}
    },
    modnode/.style={
        rectangle,
        rounded corners=3pt,
        draw=borderMed,
        line width=0.4pt,
        fill=#1,
        text width=34mm,
        minimum height=12mm,
        align=left,
        inner sep=3pt,
        font=\sffamily\footnotesize
    },
    extnode/.style={
        circle,
        draw=borderMed,
        line width=0.5pt,
        fill=#1,
        minimum size=18mm,
        align=center,
        inner sep=2pt,
        font=\sffamily\scriptsize
    },
    proxynode/.style={
        rectangle,
        rounded corners=4pt,
        draw=borderMed,
        line width=0.5pt,
        fill=extProxy!15,
        text width=36mm,
        minimum height=13mm,
        align=left,
        inner sep=3pt,
        font=\sffamily\scriptsize
    },
    infonode/.style={
        rectangle,
        rounded corners=3pt,
        draw=borderMed,
        line width=0.4pt,
        fill=white,
        text width=40mm,
        align=left,
        inner sep=4pt,
        font=\sffamily\scriptsize
    },
    highlightnode/.style={
        rectangle,
        rounded corners=4pt,
        draw=connBlue!60,
        line width=0.8pt,
        fill=connBlue!5,
        text width=42mm,
        align=left,
        inner sep=5pt,
        font=\sffamily\scriptsize
    },
    % =========================================================================
    % GROUP STYLES
    % =========================================================================
    groupApps/.style={rounded corners=8pt, draw=appSocial!60, line width=1.8pt, fill=appSocial!5, inner sep=8pt},
    groupServices/.style={rounded corners=8pt, draw=svcSync!70!black, line width=1.2pt, dashed, fill=svcSync!5, inner sep=8pt},
    groupModules/.style={rounded corners=8pt, draw=modAnim!70!black, line width=1.2pt, dotted, fill=modAnim!8, inner sep=8pt},
    groupExternal/.style={rounded corners=8pt, draw=extFirebase!70!black, line width=1.2pt, dash dot, fill=extFirebase!5, inner sep=10pt},
    % =========================================================================
    % CONNECTION STYLES
    % =========================================================================
    conn/.style={line width=1.2pt, draw=connGray!70, -{Stealth[length=2mm, width=1.5mm]}, shorten >=1.5pt, shorten <=1.5pt},
    connauth/.style={conn, draw=connGreen},
    connapi/.style={conn, draw=connOrange, dashed},
    connbidi/.style={line width=1.2pt, draw=connBlue, {Stealth[length=2mm, width=1.5mm]}-{Stealth[length=2mm, width=1.5mm]}, shorten >=1.5pt, shorten <=1.5pt},
    % Flow number style
    flownum/.style={circle, fill=#1, text=white, font=\sffamily\bfseries\tiny, minimum size=4.5mm, inner sep=0pt},
    % =========================================================================
    % LABEL STYLES
    % =========================================================================
    elabel/.style={font=\sffamily\tiny, fill=white, text=textMed, inner sep=1pt, rounded corners=1pt},
    titlestyle/.style={font=\sffamily\bfseries\large, text=textDark},
    grouplabel/.style={font=\sffamily\bfseries\scriptsize, text=textMed}
]

% =============================================================================
% LAYOUT
% =============================================================================
\def\rowApps{0mm}
\def\rowServices{-44mm}
\def\rowModules{-90mm}
\def\rowExternal{-136mm}

% =============================================================================
% TITLE
% =============================================================================
\node[titlestyle] at (80mm, 14mm) {Multi-Application AI-Powered Platform Architecture};

% =============================================================================
% LAYER 1: CLIENT APPLICATIONS
% =============================================================================

\node[appnode=appSocial, anchor=north west] (socialhub) at (0mm, \rowApps) {
    \textbf{Social Hub}\\
    {\scriptsizeWeb Application}\\
    {\scriptsizesocialhub.html | Multi-user}
};

\node[appnode=appGame, anchor=north west] (bossfight) at (50mm, \rowApps) {
    \textbf{Boss Fight Game}\\
    {\scriptsize3D WebGL Game}\\
    {\scriptsizebossfight.html | 1--4 players}
};

\node[appnode=appTwin, anchor=north west] (twinmon) at (100mm, \rowApps) {
    \textbf{Digital Twin Monitor}\\
    {\scriptsizeAI Management Interface}\\
    {\scriptsizedigital\_twin\_monitor.html}
};

% =============================================================================
% LAYER 2: CORE SERVICES
% =============================================================================

\node[svcnode=svcAuth, anchor=north west] (auth) at (0mm, \rowServices) {
    \textbf{Authentication}\\
    {\scriptsizeFirebase Auth}
};

\node[svcnode=svcSync, anchor=north west] (rtsync) at (40mm, \rowServices) {
    \textbf{Real-time Sync}\\
    {\scriptsizeFirebase Realtime DB}
};

\node[svcnode=svcAI, anchor=north west] (aieng) at (80mm, \rowServices) {
    \textbf{AI Engine}\\
    {\scriptsizePAC, GNWT | pac\_src/}
};

\node[svcnode=svcGame, anchor=north west] (gamecore) at (120mm, \rowServices) {
    \textbf{Game Core}\\
    {\scriptsizeThree.js | js/systems/}
};

\node[svcnode=svcSocial, anchor=north west] (socialcore) at (160mm, \rowServices) {
    \textbf{Social Core}\\
    {\scriptsizejs/twins/modules/social/}
};

% =============================================================================
% LAYER 3: SHARED MODULES
% =============================================================================

\node[modnode=modUI, anchor=north west] (uikit) at (0mm, \rowModules) {
    \textbf{UI Components}\\
    {\scriptsizejs/ui/}
};

\node[modnode=modCombat, anchor=north west] (combat) at (36mm, \rowModules) {
    \textbf{Combat}\\
    {\scriptsizejs/combat/}
};

\node[modnode=modAnim, anchor=north west] (anim) at (72mm, \rowModules) {
    \textbf{Animation}\\
    {\scriptsizejs/systems/}
};

\node[modnode=modPerf, anchor=north west] (perf) at (108mm, \rowModules) {
    \textbf{Performance}\\
    {\scriptsizejs/optimization/}
};

\node[modnode=modMulti, anchor=north west] (multi) at (144mm, \rowModules) {
    \textbf{Multiplayer}\\
    {\scriptsizejs/multiplayer/}
};

% =============================================================================
% LAYER 4: EXTERNAL SERVICES
% =============================================================================

\node[extnode=extFirebase!45, anchor=north] (firebase) at (16mm, \rowExternal) {
    \textbf{Firebase}\\
    Auth/DB
};

\node[extnode=extRPM!30, anchor=north] (rpm) at (52mm, \rowExternal) {
    \textbf{RPM}\\
    Avatars
};

\node[proxynode, anchor=north] (proxy) at (100mm, \rowExternal) {
    \textbf{API Proxy}\\
    {\scriptsizeserver/api-proxy.js}
};

\node[extnode=extCDN!30, anchor=north] (cdn) at (155mm, \rowExternal) {
    \textbf{CDN}\\
    Assets
};

% =============================================================================
% SIDE PANELS
% =============================================================================

\node[infonode, anchor=north west] (metrics) at (155mm, \rowApps) {
    \textbf{Performance}\\[2pt]
    {\scriptsize$\bullet$ 60 FPS target}\\
    {\scriptsize$\bullet$ $<$100ms response}\\
    {\scriptsize$\bullet$ Real-time sync}\\
    {\scriptsize$\bullet$ WebGL accelerated}
};

\node[infonode, anchor=north west] (techstack) at (200mm, \rowApps) {
    \textbf{Tech Stack}\\[2pt]
    {\scriptsize\textbf{FE:} HTML5, CSS3, ES6+}\\
    {\scriptsize\textbf{3D:} Three.js, WebGL}\\
    {\scriptsize\textbf{BE:} Firebase, Node.js}\\
    {\scriptsize\textbf{AI:} PAC, GNWT}
};

% Key Highlights panel
\node[highlightnode, anchor=north west] (highlights) at (200mm, \rowServices) {
    \textbf{Key Highlights}\\[2pt]
    {\scriptsize\textcolor{connGreen}{\textbullet} Unified Architecture}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Deep AI Integration}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Real-time Sync}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Modular Design}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Performance Optimized}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Scalable (Firebase)}\\
    {\scriptsize\textcolor{connGreen}{\textbullet} Cross-Platform Data}
};

% =============================================================================
% GROUP BACKGROUNDS
% =============================================================================

\begin{pgfonlayer}{bg}
    \node[groupApps, fit=(socialhub)(bossfight)(twinmon)] (bgApps) {};
    \node[grouplabel, anchor=south west] at ([yshift=1mm]bgApps.north west) {User-Facing Applications};
    
    \node[groupServices, fit=(auth)(rtsync)(aieng)(gamecore)(socialcore)] (bgSvc) {};
    \node[grouplabel, anchor=south west] at ([yshift=1mm]bgSvc.north west) {Core Platform Services};
    
    \node[groupModules, fit=(uikit)(combat)(anim)(perf)(multi)] (bgMod) {};
    \node[grouplabel, anchor=south west] at ([yshift=1mm]bgMod.north west) {Shared Resources};
    
    \node[groupExternal, fit=(firebase)(rpm)(proxy)(cdn)] (bgExt) {};
    \node[grouplabel, anchor=north west] at ([yshift=-1mm]bgExt.south west) {External Dependencies};
\end{pgfonlayer}

% =============================================================================
% CONNECTIONS
% =============================================================================

\begin{pgfonlayer}{conn}

% Cross-app connections
\draw[connbidi] ([yshift=-2mm]socialhub.east) -- ([yshift=-2mm]bossfight.west);
\draw[connbidi] ([yshift=-2mm]bossfight.east) -- ([yshift=-2mm]twinmon.west);

% Shared twins curve
\draw[connbidi, rounded corners=6mm] 
    ([yshift=1mm]socialhub.north) -- ++(0,5mm) -- ++(100mm,0) -- ([yshift=1mm]twinmon.north)
    node[pos=0.5, elabel, yshift=3mm]{Shared twins};

% Social Hub -> Services
\draw[connauth] ([xshift=8mm]socialhub.south) -- ([xshift=8mm]auth.north);
\draw[conn] ([xshift=20mm]socialhub.south) -- ++(0,-6mm) -| ([xshift=8mm]rtsync.north);
\draw[conn] ([xshift=32mm]socialhub.south) -- ++(0,-10mm) -| ([xshift=8mm]aieng.north);
\draw[conn] ([xshift=42mm]socialhub.south) -- ++(0,-14mm) -| ([xshift=8mm]socialcore.north);

% Boss Fight -> Services
\draw[connauth] ([xshift=10mm]bossfight.south) -- ++(0,-4mm) -| ([xshift=22mm]auth.north);
\draw[conn] ([xshift=25mm]bossfight.south) -- ++(0,-8mm) -| ([xshift=18mm]gamecore.north);
\draw[conn] ([xshift=38mm]bossfight.south) -- ++(0,-12mm) -| ([xshift=22mm]rtsync.north);

% Twin Monitor -> Services
\draw[conn] ([xshift=12mm]twinmon.south) -- ++(0,-6mm) -| ([xshift=22mm]aieng.north);
\draw[conn] ([xshift=28mm]twinmon.south) -- ++(0,-10mm) -| ([xshift=30mm]rtsync.north);
\draw[conn] ([xshift=42mm]twinmon.south) -- ++(0,-14mm) -| ([xshift=22mm]socialcore.north);

% Service interconnections
\draw[conn] ([yshift=-4mm]aieng.west) -- ([yshift=-4mm]rtsync.east);
\draw[conn] ([yshift=-4mm]socialcore.west) -- ++(0,0) -| ([xshift=28mm]aieng.south);

% Boss Fight -> Modules
\draw[conn] ([xshift=14mm]bossfight.south) -- ++(0,-42mm) -| ([xshift=10mm]combat.north);
\draw[conn] ([xshift=22mm]bossfight.south) -- ++(0,-44mm) -| ([xshift=10mm]anim.north);
\draw[conn] ([xshift=32mm]bossfight.south) -- ++(0,-46mm) -| ([xshift=10mm]perf.north);
\draw[conn] ([xshift=44mm]bossfight.south) -- ++(0,-48mm) -| ([xshift=10mm]multi.north);

% Game Core -> Animation
\draw[conn] ([xshift=18mm]gamecore.south) -- ++(0,-22mm) -| ([xshift=20mm]anim.north);

% All apps -> UI Kit
\draw[conn] ([xshift=5mm]socialhub.south) -- ++(0,-50mm) -| ([xshift=5mm]uikit.north);
\draw[conn] ([xshift=5mm]twinmon.south) -- ++(0,-52mm) -| ([xshift=18mm]uikit.north);

% Firebase connections
\draw[connbidi] ([xshift=10mm]auth.south) -- ++(0,-58mm) -| (firebase.north);
\draw[connbidi] ([xshift=20mm]rtsync.south) -- ++(0,-54mm) -| ([xshift=4mm]firebase.north east);

% External API connections
\draw[connapi] ([xshift=48mm]bossfight.south) -- ++(0,-76mm) -| (rpm.north);
\draw[connapi] ([xshift=20mm]aieng.south) -- ++(0,-50mm) -| ([xshift=-6mm]proxy.north);
\draw[connapi] ([xshift=48mm]socialhub.south) -- ++(0,-80mm) -| ([xshift=-4mm]cdn.north);
\draw[connapi] ([xshift=48mm]twinmon.south) -- ++(0,-82mm) -| ([xshift=4mm]cdn.north);

\end{pgfonlayer}

% =============================================================================
% NUMBERED FLOW SEQUENCE (positioned as separate nodes)
% =============================================================================

\node[flownum=flow1] at ([xshift=-8mm, yshift=5mm]socialhub.north west) {1};
\node[flownum=flow2] at ([xshift=-8mm, yshift=3mm]auth.north west) {2};
\node[flownum=flow3] at ([xshift=-8mm, yshift=2mm]uikit.north west) {3};
\node[flownum=flow4] at ([xshift=-8mm, yshift=3mm]firebase.west) {4};

% Flow legend as separate nodes (not nested tikz)
\node[anchor=north west, font=\sffamily\scriptsize\bfseries, text=textDark] at (200mm, \rowModules) {Typical Flow};
\node[flownum=flow1, scale=0.8] at (202mm, \rowModules - 5mm) {1};
\node[anchor=west, font=\sffamily\tiny, text=textMed] at (206mm, \rowModules - 5mm) {User Request};
\node[flownum=flow2, scale=0.8] at (202mm, \rowModules - 10mm) {2};
\node[anchor=west, font=\sffamily\tiny, text=textMed] at (206mm, \rowModules - 10mm) {Service Layer};
\node[flownum=flow3, scale=0.8] at (202mm, \rowModules - 15mm) {3};
\node[anchor=west, font=\sffamily\tiny, text=textMed] at (206mm, \rowModules - 15mm) {Shared Modules};
\node[flownum=flow4, scale=0.8] at (202mm, \rowModules - 20mm) {4};
\node[anchor=west, font=\sffamily\tiny, text=textMed] at (206mm, \rowModules - 20mm) {External/Storage};

% =============================================================================
% LEGEND
% =============================================================================

\node[infonode, text width=245mm, anchor=north west] (legend) at (0mm, \rowExternal - 25mm) {
    \textbf{Legend}\\[3pt]
    \begin{tabular}{@{}p{48mm}p{48mm}p{48mm}p{48mm}p{48mm}@{}}
    {\scriptsize\textbf{Connections}} & {\scriptsize\textbf{Colors}} & {\scriptsize\textbf{Group Borders}} & {\scriptsize\textbf{Shapes}} & {\scriptsize\textbf{Flow}}\\[2pt]
    {\tiny\tikz[baseline=-0.5ex]{\draw[conn](0,0)--(7mm,0);} Data flow} &
    {\tiny\tikz[baseline=-0.5ex]{\fill[connGreen, rounded corners=1pt](0,0) rectangle (5mm,2mm);} Auth (green)} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[line width=1.5pt, appSocial!60](0,0)--(7mm,0);} Solid: Apps} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[thick, rounded corners=1pt](0,0) rectangle (3mm,2mm);} Rectangle} &
    {\scriptsize$\rightarrow$ One-way}\\[1pt]
    {\tiny\tikz[baseline=-0.5ex]{\draw[connauth](0,0)--(7mm,0);} Auth flow} &
    {\tiny\tikz[baseline=-0.5ex]{\fill[connBlue, rounded corners=1pt](0,0) rectangle (5mm,2mm);} Sync (blue)} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[line width=1.2pt, dashed, svcSync!70!black](0,0)--(7mm,0);} Dashed: Services} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[thick](1.2mm,0) circle (1.2mm);} Circle: External} &
    {\scriptsize$\leftrightarrow$ Two-way}\\[1pt]
    {\tiny\tikz[baseline=-0.5ex]{\draw[connapi](0,0)--(7mm,0);} API call} &
    {\tiny\tikz[baseline=-0.5ex]{\fill[connOrange, rounded corners=1pt](0,0) rectangle (5mm,2mm);} API (orange)} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[line width=1.2pt, dotted, modAnim!70!black](0,0)--(7mm,0);} Dotted: Modules} &
    {} &
    {}\\[1pt]
    {\tiny\tikz[baseline=-0.5ex]{\draw[connbidi](0,0)--(7mm,0);} Bidirectional} &
    {\tiny\tikz[baseline=-0.5ex]{\fill[connGray, rounded corners=1pt](0,0) rectangle (5mm,2mm);} Data (gray)} &
    {\tiny\tikz[baseline=-0.5ex]{\draw[line width=1.2pt, dash dot, extFirebase!70!black](0,0)--(7mm,0);} Dash-dot: External} &
    {} &
    {}\\
    \end{tabular}
};

\end{tikzpicture}

\end{center}
\end{document}

==> figures/system_overview_failed.tex <==
% System Overview showing Architecture and Failure Points
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows,positioning,calc,backgrounds,fit,decorations.pathreplacing,patterns}

\begin{document}
\begin{tikzpicture}[
    node distance=1.5cm,
    component/.style={rectangle, draw, thick, minimum width=3cm, minimum height=1cm, fill=blue!20},
    failed/.style={rectangle, draw, thick, minimum width=3cm, minimum height=1cm, fill=red!20, dashed},
    database/.style={cylinder, draw, thick, shape border rotate=90, minimum width=2cm, minimum height=1.5cm, fill=green!20},
    user/.style={circle, draw, thick, minimum size=1cm, fill=yellow!20},
    arrow/.style={->, thick},
    redarrow/.style={->, thick, red},
    bottleneck/.style={->, thick, red, line width=3pt},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    failure/.style={starburst, draw=red, fill=red!10, line width=2pt, inner sep=0pt, minimum size=0.8cm}
]

% Title
\node[title] at (0, 10) {Cognibit System Architecture: Where It Failed};

% User Layer
\node[user] (user1) at (-6, 8) {User 1};
\node[user] (user2) at (-3, 8) {User 2};
\node[user] (usern) at (0, 8) {User N};
\node[label] at (3, 8) {$\cdots$ up to 100K users planned};

% Browser Layer (Client)
\node[component] (browser1) at (-6, 6) {Browser Client};
\node[component] (browser2) at (-3, 6) {Browser Client};
\node[component] (browsern) at (0, 6) {Browser Client};
\node[failure] (fail1) at (-1.5, 6.5) {};
\node[label, red] at (2, 6.5) {Memory cap: 2GB};
\node[label, red] at (2, 6) {Single-threaded JS};

% GNWT Agent Layer
\node[component] (gnwt1) at (-6, 4) {GNWT Agent 1-5};
\node[failed] (gnwt2) at (-3, 4) {GNWT Agent 6-20};
\node[failed, pattern=crosshatch, pattern color=red] (gnwtn) at (0, 4) {GNWT Agent 21-100};
\node[failure] (fail2) at (1.5, 4) {};
\node[label, red] at (3.5, 4) {FAILS at >20 agents};

% Module Components (inside GNWT)
\node[component, minimum width=1.5cm, minimum height=0.5cm] (emotion) at (-6, 2.8) {Emotion};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (memory) at (-4.2, 2.8) {Memory};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (planning) at (-6, 2.2) {Planning};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (social) at (-4.2, 2.2) {Social};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (goals) at (-5.1, 1.6) {Goals};

% API Layer
\node[failed] (api) at (-3, 0.5) {OpenAI GPT-4o API};
\node[failure] (fail3) at (-1, 0.5) {};
\node[label, red] at (1.5, 0.5) {\$35.53/user/month};
\node[label, red] at (1.5, 0) {2.8s latency};

% Firebase Layer
\node[database] (firebase) at (5, 4) {Firebase Realtime DB};
\node[failure] (fail4) at (5, 2.5) {};
\node[label, red] at (5, 2) {21\% data loss};
\node[label, red] at (5, 1.5) {3-5s sync delay};

% GPS/Location
\node[failed] (gps) at (5, 6) {GPS Tracking};
\node[failure] (fail5) at (6.5, 6) {};
\node[label, red] at (8, 6) {12.7\% signal loss};

% Connections with bottlenecks
\draw[arrow] (user1) -- (browser1);
\draw[arrow] (user2) -- (browser2);
\draw[arrow] (usern) -- (browsern);

\draw[arrow] (browser1) -- (gnwt1);
\draw[bottleneck] (browser2) -- (gnwt2);
\draw[redarrow, line width=2pt, dashed] (browsern) -- (gnwtn);

\draw[arrow, bend left=20] (gnwt1) to (api);
\draw[redarrow, bend left=20] (gnwt2) to (api);
\draw[redarrow, dashed] (gnwtn) to (api);

\draw[arrow, bend right=30] (api) to (gnwt1);
\draw[redarrow, bend right=30] (api) to (gnwt2);

\draw[arrow] (browser1) -- (firebase);
\draw[redarrow] (browser2) -- (firebase);
\draw[redarrow, dashed] (browsern) -- (firebase);

\draw[arrow] (browser1) -- (gps);
\draw[redarrow] (browser2) -- (gps);

% Cross-device sync (failed)
\draw[redarrow, <->, dashed, bend left=45] (browser1) to node[label, above, red] {Failed sync} (firebase);

% Failure Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=2.5cm] at (0, -2) {};
\end{scope}
\node[title, red] at (0, -1) {Critical Failure Points};
\node[label, align=left] at (-3, -2) {
    \textbf{1. Browser Limitations:}\\
    • 2GB memory ceiling\\
    • Single-threaded execution\\
    • Max 6-8 connections
};
\node[label, align=left] at (0, -2) {
    \textbf{2. Scalability Collapse:}\\
    • <10 FPS at 20+ agents\\
    • Exponential degradation\\
    • System crashes frequently
};
\node[label, align=left] at (3, -2) {
    \textbf{3. Economic Unviability:}\\
    • \$35.53/user/month\\
    • 93× competitor costs\\
    • No path to profitability
};

% Legend
\node[component, minimum width=2cm] at (8, 0) {Working};
\node[failed, minimum width=2cm] at (8, -0.8) {Degraded};
\node[failed, pattern=crosshatch, pattern color=red, minimum width=2cm] at (8, -1.6) {Failed};
\node[label] at (8, -2.2) {System Status Legend};

\end{tikzpicture}
\end{document}

==> figures/system_overview_failed_content.tex <==
% system_overview_failed - Content only for inclusion
\begin{tikzpicture}[
    node distance=1.5cm,
    component/.style={rectangle, draw, thick, minimum width=3cm, minimum height=1cm, fill=blue!20},
    failed/.style={rectangle, draw, thick, minimum width=3cm, minimum height=1cm, fill=red!20, dashed},
    database/.style={cylinder, draw, thick, shape border rotate=90, minimum width=2cm, minimum height=1.5cm, fill=green!20},
    user/.style={circle, draw, thick, minimum size=1cm, fill=yellow!20},
    arrow/.style={->, thick},
    redarrow/.style={->, thick, red},
    bottleneck/.style={->, thick, red, line width=3pt},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    failure/.style={star, star points=8, draw=red, fill=red!10, line width=1.5pt, inner sep=1pt, minimum size=0.6cm}
]

% Title
\node[title] at (0, 10) {Cognibit System Architecture: Where It Failed};

% User Layer
\node[user] (user1) at (-6, 8) {User 1};
\node[user] (user2) at (-3, 8) {User 2};
\node[user] (usern) at (0, 8) {User N};
\node[label] at (3, 8) {$\cdots$ up to 100K users planned};

% Browser Layer (Client)
\node[component] (browser1) at (-6, 6) {Browser Client};
\node[component] (browser2) at (-3, 6) {Browser Client};
\node[component] (browsern) at (0, 6) {Browser Client};
\node[failure] (fail1) at (-1.5, 6.5) {};
\node[label, red] at (2, 6.5) {Memory cap: 2GB};
\node[label, red] at (2, 6) {Single-threaded JS};

% GNWT Agent Layer
\node[component] (gnwt1) at (-6, 4) {GNWT Agent 1-5};
\node[failed] (gnwt2) at (-3, 4) {GNWT Agent 6-20};
\node[failed, pattern=crosshatch, pattern color=red] (gnwtn) at (0, 4) {GNWT Agent 21-100};
\node[failure] (fail2) at (1.5, 4) {};
\node[label, red] at (3.5, 4) {FAILS at >20 agents};

% Module Components (inside GNWT)
\node[component, minimum width=1.5cm, minimum height=0.5cm] (emotion) at (-6, 2.8) {Emotion};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (memory) at (-4.2, 2.8) {Memory};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (planning) at (-6, 2.2) {Planning};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (social) at (-4.2, 2.2) {Social};
\node[component, minimum width=1.5cm, minimum height=0.5cm] (goals) at (-5.1, 1.6) {Goals};

% API Layer
\node[failed] (api) at (-3, 0.5) {OpenAI GPT-4o API};
\node[failure] (fail3) at (-1, 0.5) {};
\node[label, red] at (1.5, 0.5) {\$35.53/user/month};
\node[label, red] at (1.5, 0) {2.8s latency};

% Firebase Layer
\node[database] (firebase) at (5, 4) {Firebase Realtime DB};
\node[failure] (fail4) at (5, 2.5) {};
\node[label, red] at (5, 2) {21\% data loss};
\node[label, red] at (5, 1.5) {3-5s sync delay};

% GPS/Location
\node[failed] (gps) at (5, 6) {GPS Tracking};
\node[failure] (fail5) at (6.5, 6) {};
\node[label, red] at (8, 6) {12.7\% signal loss};

% Connections with bottlenecks
\draw[arrow] (user1) -- (browser1);
\draw[arrow] (user2) -- (browser2);
\draw[arrow] (usern) -- (browsern);

\draw[arrow] (browser1) -- (gnwt1);
\draw[bottleneck] (browser2) -- (gnwt2);
\draw[redarrow, line width=2pt, dashed] (browsern) -- (gnwtn);

\draw[arrow, bend left=20] (gnwt1) to (api);
\draw[redarrow, bend left=20] (gnwt2) to (api);
\draw[redarrow, dashed] (gnwtn) to (api);

\draw[arrow, bend right=30] (api) to (gnwt1);
\draw[redarrow, bend right=30] (api) to (gnwt2);

\draw[arrow] (browser1) -- (firebase);
\draw[redarrow] (browser2) -- (firebase);
\draw[redarrow, dashed] (browsern) -- (firebase);

\draw[arrow] (browser1) -- (gps);
\draw[redarrow] (browser2) -- (gps);

% Cross-device sync (failed)
\draw[redarrow, <->, dashed, bend left=45] (browser1) to node[label, above, red] {Failed sync} (firebase);

% Failure Summary Box
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=12cm, minimum height=2.5cm] at (0, -2) {};
\end{scope}
\node[title, red] at (0, -1) {Critical Failure Points};
\node[label, align=left] at (-3, -2) {
    \textbf{1. Browser Limitations:}\\
    • 2GB memory ceiling\\
    • Single-threaded execution\\
    • Max 6-8 connections
};
\node[label, align=left] at (0, -2) {
    \textbf{2. Scalability Collapse:}\\
    • <10 FPS at 20+ agents\\
    • Exponential degradation\\
    • System crashes frequently
};
\node[label, align=left] at (3, -2) {
    \textbf{3. Economic Unviability:}\\
    • \$35.53/user/month\\
    • 93× competitor costs\\
    • No path to profitability
};

% Legend
\node[component, minimum width=2cm] at (8, 0) {Working};
\node[failed, minimum width=2cm] at (8, -0.8) {Degraded};
\node[failed, pattern=crosshatch, pattern color=red, minimum width=2cm] at (8, -1.6) {Failed};
\node[label] at (8, -2.2) {System Status Legend};

\end{tikzpicture}

==> figures/territory_dynamics.tex <==
% Territory Control Dynamics - Ownership changes over 14 days
% Requires: pgfplots
\begin{tikzpicture}
\begin{axis}[
    xlabel={Day},
    ylabel={Territory Changes},
    grid=major,
    grid style={gray!20},
    width=0.6\textwidth,
    height=0.35\textwidth,
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xmin=0.5, xmax=14.5,
    ymin=0, ymax=35,
    xtick={1,2,...,14},
]
\addplot[color=blue, mark=*, thick, mark size=2pt] coordinates {
    (1, 31) (2, 28) (3, 24) (4, 19) (5, 15) (6, 12) (7, 10)
    (8, 8) (9, 7) (10, 6) (11, 5) (12, 5) (13, 4) (14, 4)
};
\addlegendentry{Daily changes}

% Equilibrium zone
\fill[green!8] (axis cs:10.5,0) rectangle (axis cs:14.5,35);
\node[font=\scriptsize\itshape, text=green!50!black] at (axis cs:12.5, 30) {Equilibrium};

\end{axis}
\end{tikzpicture}


==> figures/user_flow_fixed.tex <==
\documentclass{article}
\usepackage[paperwidth=42cm,paperheight=20cm,margin=0.3cm]{geometry}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{tikz}
\pagestyle{empty}
\usetikzlibrary{arrows.meta,positioning,shapes.geometric,calc,backgrounds}

% ---------- Colors ----------
\definecolor{socialA}{HTML}{667EEA}
\definecolor{socialB}{HTML}{764BA2}
\definecolor{gameA}{HTML}{FF9800}
\definecolor{gameB}{HTML}{F44336}
\definecolor{twinA}{HTML}{00FF88}
\definecolor{twinB}{HTML}{00BCD4}
\definecolor{neutralG}{HTML}{9E9E9E}
\definecolor{gold}{HTML}{FFC107}
\definecolor{darkred}{HTML}{C62828}

\tikzset{
  font=\footnotesize,
  >={Latex[length=2.5mm,width=1.8mm]},
  base/.style={
    draw=black!35, line width=0.5pt, align=center,
    minimum width=2.8cm, minimum height=1.1cm,
    rounded corners=4pt,
    text width=2.7cm,
    inner sep=2.5pt
  },
  entry/.style={base, fill=neutralG!85, text=white},
  social/.style={base, fill=socialA, text=white},
  socialAlt/.style={base, fill=socialB, text=white},
  game/.style={base, rounded corners=3pt, fill=gameA, text=white},
  gameAlt/.style={base, rounded corners=3pt, fill=gameB, text=white},
  twin/.style={base, fill=twinA!85, text=black},
  twinAlt/.style={base, fill=twinB!85, text=white},
  reward/.style={base, fill=gold, text=black},
  decision/.style={
    diamond, aspect=1.6,
    draw=black!55, line width=0.65pt,
    fill=white, text=black,
    inner sep=1pt,
    minimum width=2.0cm, minimum height=1.1cm,
    text width=2.0cm,
    align=center
  },
  hex/.style={
    regular polygon, regular polygon sides=6,
    draw=black!40, line width=0.5pt,
    fill=black!5,
    minimum size=1.4cm,
    text width=1.8cm,
    inner sep=1pt,
    align=center
  },
  oct/.style={
    regular polygon, regular polygon sides=8,
    draw=black!40, line width=0.8pt,
    fill=darkred,
    text=white,
    minimum size=1.5cm,
    text width=1.7cm,
    inner sep=1pt,
    align=center
  },
  flow/.style={-Latex, draw=black!75, line width=0.6pt},
  critical/.style={-Latex, draw=black!85, line width=0.9pt},
  opt/.style={-Latex, draw=black!55, line width=0.55pt, dashed},
  cross/.style={-Latex, draw=black!45, line width=0.45pt, dotted, opacity=0.5},
  laneBox/.style={draw=black!18, rounded corners=6pt, line width=0.5pt},
  laneTag/.style={draw=black!25, rounded corners=5pt, fill=white, inner sep=3pt, align=left}
}

\begin{document}
\begin{tikzpicture}[x=0.82cm,y=1.0cm]

% ---------- Background layout (taller vertical spacing) ----------
\begin{scope}[on background layer]
  \fill[black!2] (-0.8,-4.5) rectangle (44.2,13.5);
  \fill[black!4] (-0.8,11.5) rectangle (44.2,13.5);  % header
  \fill[black!7] (-0.8,-4.5) rectangle (4.0,11.5);    % entry zone
  \fill[socialA!9] (4.0,7.2) rectangle (44.2,11.5);   % social lane
  \fill[gameA!9]   (4.0,1.8) rectangle (44.2,7.2);    % game lane
  \fill[twinA!9]   (4.0,-4.5) rectangle (44.2,1.8);   % twin lane

  \draw[laneBox] (-0.8,-4.5) rectangle (44.2,13.5);
  \draw[laneBox] (-0.8,-4.5) rectangle (4.0,11.5);
  \draw[laneBox] (4.0,7.2) rectangle (44.2,11.5);
  \draw[laneBox] (4.0,1.8) rectangle (44.2,7.2);
  \draw[laneBox] (4.0,-4.5) rectangle (44.2,1.8);
\end{scope}

% ---------- Title + metrics ----------
\node[font=\large\bfseries] at (22,12.9)
{Integrated User Journey Across Platform Applications};

\node[draw=black!25, rounded corners=8pt, fill=white,
      inner sep=5pt, text width=16cm, align=center] at (22,12.1) {
\textbf{Metrics (optional)}\;\; 70\% multi-app \quad 45\% share \quad 85\% create twin \quad 60\% daily return
};

% ---------- Lane tags ----------
\node[laneTag] at (1.6,10.8) {\textbf{Platform Entry}\\\footnotesize ~2 min};
\node[laneTag] at (6.3,10.9) {\textbf{Social Networking Experience}\\\footnotesize 5--30 min sessions};
\node[laneTag] at (6.3,6.8) {\textbf{3D Gaming Experience}\\\footnotesize 15--45 min gameplay};
\node[laneTag] at (6.3,1.4) {\textbf{AI Twin Management}\\\footnotesize 5--10 min setup, then autonomous};

% ---------- Shared entry nodes ----------
\node[entry] (S1) at (1.8,9.8) {Platform Landing\\\textit{Start}};
\node[decision] (S2) at (1.8,8.0) {Login\\Register?};
\node[entry] (S3) at (1.8,5.2) {Create Account\\Email / Pass / Username};
\node[entry] (S4) at (1.8,3.0) {Setup Profile\\Avatar / Interests / Bio};

\coordinate (GateLogin) at (4.0,8.0);
\coordinate (GateSetup) at (4.0,3.0);

% ---------- Social lane (more vertical room) ----------
\node[social]    (SH1) at (6.5,9.8)  {Home Feed\\Scroll / Like / Comment};
\node[socialAlt] (SH2) at (10.5,9.8) {AI Matchmaking\\Compatibility Scores};
\node[social]    (SH3) at (14.5,9.8) {Chat Interface\\Text / Voice / Video};

\node[socialAlt] (SH4) at (19.0,8.0) {Share Content\\Text / Image / Achievement};
\node[social]    (SH5) at (23.0,8.0) {Dashboard\\Engagement / Reach};
\node[socialAlt] (SH6) at (27.0,8.0) {AI Summary\\Highlights / Suggestions};

% ---------- Game lane ----------
\node[game]     (BF1)  at (6.5,4.6)  {Load Game Assets\\Loading Bar};
\node[gameAlt]  (BF2)  at (10.5,4.6) {Choose/Create Avatar\\ReadyPlayerMe};
\node[game]     (BF3)  at (14.5,4.6) {Enter 3D World\\Starting Area};
\node[hex]      (BF4)  at (18.5,4.6) {Explore\\Walk/Run\\Interact};
\node[decision] (BF5)  at (22.5,4.6) {Found\\Castle?\\\footnotesize(dist$<$50m)};
\node[gameAlt]  (BF6)  at (26.5,4.6) {Gather AI\\Teammates\\Luna/Blaze/Echo};
\node[oct]      (BF7)  at (30.5,4.6) {Boss\\Fight};
\node[decision] (BF8)  at (34.0,4.6) {Victory\\Defeat?};
\node[reward]   (BF9)  at (37.5,4.6) {Claim Rewards\\Weapons / Achievements};
\node[base, fill=purple!55!orange!55, text=white] (BF10) at (41.0,4.6)
{Post to Social\\(Cross-lane)};

% ---------- Twin lane ----------
\node[twin]     (DT1) at (6.5,-1.2)  {Twin Gallery\\Create / Select};
\node[twinAlt]  (DT2) at (10.5,-1.2) {Design Twin\\Name / Avatar / Voice};
\node[twin]     (DT3) at (14.5,-1.2) {Set Personality\\Interests / Style / Mood};
\node[hex, fill=twinB!20] (DT4) at (18.5,-1.2) {Activate\\Autonomous};
\node[twin]     (DT5) at (22.5,-1.2) {Monitor Activity\\Chat Logs / Insights};
\node[decision] (DT6) at (26.5,-1.2) {Modify\\Settings?};
\node[twin]     (DT7) at (30.5,-1.2) {Twin Performance\\Engagement / Quality};
\node[twinAlt]  (DT8) at (34.0,-1.2) {Set Schedule\\Daily Interactions};

% ---------- Primary flows ----------
\draw[critical] (S1) -- (S2);
\draw[flow] (S2) -- node[midway,left]{\scriptsize New} (S3);
\draw[flow] (S3) -- (S4);

\draw[critical] (S2.east) -- (GateLogin);
\draw[critical] (GateLogin) |- (SH1.west);
\draw[critical] (GateLogin) |- (BF1.west);
\draw[critical] (GateLogin) |- (DT1.west);

\draw[critical] (S4.east) -- (GateSetup);
\draw[critical] (GateSetup) |- (SH1.west);
\draw[critical] (GateSetup) |- (BF1.west);
\draw[critical] (GateSetup) |- (DT1.west);

% Social flows
\draw[critical] (SH1) -- (SH2);
\draw[critical] (SH2) -- node[midway,above]{\scriptsize Match found} (SH3);
\draw[opt] (SH3.south) |- (SH4.west);
\draw[opt] (SH1.south) |- (SH5.west);
\draw[opt] (SH1.south) |- (SH6.west);
\draw[opt] (SH3.north) .. controls (14.5,11.2) and (6.5,11.2) .. node[midway,above]{\scriptsize return} (SH1.north);

% Game flows
\draw[critical] (BF1) -- (BF2);
\draw[critical] (BF2) -- (BF3);
\draw[critical] (BF3) -- (BF4);
\draw[critical] (BF4) -- (BF5);
\draw[flow] (BF5) -- node[midway,above]{\scriptsize Yes} (BF6);
\draw[flow] (BF6) -- (BF7);
\draw[flow] (BF7) -- (BF8);
\draw[flow] (BF8) -- node[midway,above]{\scriptsize Victory} (BF9);
\draw[flow] (BF9) -- (BF10);
\draw[opt] (BF5.south) .. controls (22.5,2.6) and (18.5,2.6) .. node[midway,below]{\scriptsize No} (BF4.south);
\draw[opt] (BF8.north) .. controls (34.0,6.6) and (14.5,6.6) .. node[midway,above]{\scriptsize Defeat \,\textrightarrow\, Respawn} (BF3.north);

% Twin flows
\draw[critical] (DT1) -- (DT2);
\draw[critical] (DT2) -- (DT3);
\draw[critical] (DT3) -- (DT4);
\draw[critical] (DT4) -- (DT5);
\draw[flow] (DT5) -- (DT6);
\draw[flow] (DT6) -- node[midway,above]{\scriptsize No} (DT7);
\draw[opt] (DT5) -- (DT8);
\draw[opt] (DT8.south) .. controls (34.0,-3.2) and (22.5,-3.2) .. node[midway,below]{\scriptsize loop} (DT5.south);
\draw[opt] (DT6.south) .. controls (26.5,-3.6) and (14.5,-3.6) .. node[midway,below]{\scriptsize Yes} (DT3.south);

% ---------- Cross-lane (spread out vertically, less overlap) ----------
\draw[cross] (BF10.north) .. controls (41.0,11.0) and (19.0,11.0) .. (SH4.north);
\draw[cross] (SH2.south)  .. controls (10.5,-3.8) and (6.5,-3.8)  .. (DT1.south);
\draw[cross] (SH3.south)  .. controls (14.5,7.0) and (18.5,7.0) .. (BF4.north);
\draw[cross] (DT5.north)  .. controls (22.5,7.8) and (23.0,7.8) .. (SH5.south);
\draw[cross] (SH6.south)  .. controls (27.0,-3.8) and (30.5,-3.8) .. (DT7.south);
\draw[cross] (BF9.south)  .. controls (37.5,-4.0) and (14.5,-4.0) .. (DT3.south);

% ---------- Legend ----------
\node[draw=black!25, rounded corners=8pt, fill=white,
      align=left, inner sep=5pt, text width=4.8cm, font=\scriptsize] at (40.5,9.8) {
\textbf{\footnotesize Legend}\\[2pt]
\textbf{Shapes:}\\
\quad Rounded = Start/State\\
\quad Rectangle = Action/Process\\
\quad Diamond = Decision\\
\quad Hexagon = Explore/Discovery\\
\quad Octagon = Special Event\\[3pt]
\textbf{Lines:}\\
\quad Solid = Primary\\
\quad Dashed = Optional/Loop\\
\quad Dotted = Cross-platform\\
\quad Thick = Critical path\\[3pt]
\textbf{Colors:}\\
\quad Purple = Social\\
\quad Orange/Red = Gaming\\
\quad Teal/Cyan = AI Twin\\
\quad Gray = Shared\\
\quad Gold = Rewards
};

\end{tikzpicture}
\end{document}


==> figures/user_flow_paper.tex <==
\documentclass{article}
\usepackage[paperwidth=18cm,paperheight=10cm,margin=2mm]{geometry}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,shapes.geometric,calc,backgrounds}
\pagestyle{empty}

\definecolor{socialA}{HTML}{667EEA}
\definecolor{socialB}{HTML}{764BA2}
\definecolor{gameA}{HTML}{FF9800}
\definecolor{gameB}{HTML}{F44336}
\definecolor{twinA}{HTML}{00BCD4}
\definecolor{neutralG}{HTML}{9E9E9E}
\definecolor{gold}{HTML}{FFC107}

\begin{document}
\begin{tikzpicture}[
  font=\small,
  >={Latex[length=2.5mm,width=1.8mm]},
  node distance=0.6cm,
  box/.style={draw=black!30, line width=0.5pt, align=center, rounded corners=3pt,
    minimum width=2.2cm, minimum height=0.85cm, inner sep=2pt},
  entry/.style={box, fill=neutralG!80, text=white},
  social/.style={box, fill=socialA, text=white},
  game/.style={box, fill=gameA, text=white},
  twin/.style={box, fill=twinA!90, text=white},
  reward/.style={box, fill=gold, text=black},
  decision/.style={diamond, aspect=2, draw=black!40, fill=white, inner sep=1pt,
    minimum width=1.6cm, minimum height=0.7cm, align=center, font=\small},
  flow/.style={-Latex, draw=black!70, line width=0.6pt},
  opt/.style={-Latex, draw=black!40, line width=0.5pt, dashed},
  cross/.style={-Latex, draw=black!35, line width=0.4pt, dotted},
  laneBox/.style={draw=black!15, rounded corners=5pt, line width=0.4pt}
]

% Background lanes
\begin{scope}[on background layer]
  \fill[neutralG!8] (-0.5,-3.8) rectangle (16.5,4.5);
  \fill[socialA!8] (2.8,1.8) rectangle (16.5,4.2);
  \fill[gameA!8]   (2.8,-0.6) rectangle (16.5,1.8);
  \fill[twinA!8]   (2.8,-3.5) rectangle (16.5,-0.6);
  \draw[laneBox] (-0.5,-3.8) rectangle (16.5,4.5);
  \draw[laneBox] (2.8,1.8) rectangle (16.5,4.2);
  \draw[laneBox] (2.8,-0.6) rectangle (16.5,1.8);
  \draw[laneBox] (2.8,-3.5) rectangle (16.5,-0.6);
\end{scope}

% Lane labels
\node[font=\small\bfseries, text=socialA!80] at (4.2,3.9) {Social (5--30 min)};
\node[font=\small\bfseries, text=gameA!80] at (4.2,1.5) {Gaming (15--45 min)};
\node[font=\small\bfseries, text=twinA!80] at (4.5,-0.9) {AI Twin (5--10 min setup)};

% Entry column
\node[entry] (login) at (1.2,3.0) {Login /\\Register};
\node[entry] (profile) at (1.2,0.6) {Setup\\Profile};

% Social lane
\node[social] (feed) at (4.2,3.0) {Home Feed};
\node[social, fill=socialB] (match) at (6.8,3.0) {AI Match-\\making};
\node[social] (chat) at (9.4,3.0) {Chat};
\node[social, fill=socialB] (share) at (12.0,3.0) {Share /\\Dashboard};

% Game lane
\node[game] (enter) at (4.2,0.6) {Enter 3D\\World};
\node[game, fill=gameB] (explore) at (6.8,0.6) {Explore /\\Interact};
\node[decision] (castle) at (9.4,0.6) {Castle?};
\node[game, fill=gameB] (boss) at (12.0,0.6) {Boss\\Fight};
\node[reward] (reward) at (14.5,0.6) {Rewards};

% Twin lane
\node[twin] (create) at (4.2,-2.2) {Create\\Twin};
\node[twin] (persona) at (6.8,-2.2) {Set\\Personality};
\node[twin] (activate) at (9.4,-2.2) {Activate\\Autonomous};
\node[twin] (monitor) at (12.0,-2.2) {Monitor\\Activity};

% Entry flows
\draw[flow] (login) -- (feed);
\draw[flow] (login) |- (enter);
\draw[flow] (profile) -- (enter);
\draw[flow] (profile) |- (create);
\draw[flow] (login) |- (create);

% Social flows
\draw[flow] (feed) -- (match);
\draw[flow] (match) -- node[above, font=\tiny]{match} (chat);
\draw[flow] (chat) -- (share);

% Game flows
\draw[flow] (enter) -- (explore);
\draw[flow] (explore) -- (castle);
\draw[flow] (castle) -- node[above, font=\tiny]{Yes} (boss);
\draw[flow] (boss) -- (reward);
\draw[opt] (castle.south) .. controls (9.4,-0.1) and (6.8,-0.1) .. node[below, font=\tiny]{No} (explore.south);

% Twin flows
\draw[flow] (create) -- (persona);
\draw[flow] (persona) -- (activate);
\draw[flow] (activate) -- (monitor);
\draw[opt] (monitor.south) .. controls (12.0,-3.2) and (6.8,-3.2) .. node[below, font=\tiny]{adjust} (persona.south);

% Cross-lane
\draw[cross] (reward.north) .. controls (14.5,3.0) .. (share.east);
\draw[cross] (match.south) .. controls (6.8,-3.4) and (4.2,-3.4) .. (create.south);
\draw[cross] (monitor.north) .. controls (12.0,2.6) .. (share.south);

\end{tikzpicture}
\end{document}


==> figures/user_journey_failures.tex <==
% User Journey with Failure Points
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc,backgrounds,fit,decorations.markings,shadows}

\begin{document}
\begin{tikzpicture}[
    process/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=blue!20},
    failure/.style={rectangle, rounded corners, draw, thick, dashed, minimum width=2.5cm, minimum height=1cm, fill=red!20},
    decision/.style={diamond, draw, thick, minimum width=2cm, minimum height=1cm, fill=yellow!20},
    user/.style={ellipse, draw, thick, minimum width=2cm, minimum height=1cm, fill=green!20},
    arrow/.style={->, thick, >=Stealth},
    fail_arrow/.style={->, thick, red, dashed, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    percent/.style={font=\footnotesize\bfseries, text=red}
]

% Title
\node[title] at (0, 12) {User Journey: Where 18.9\% Fail};

% Start
\node[user] (start) at (-6, 10) {\textbf{User}\\Signs Up};

% Step 1: Twin Creation
\node[process] (twin) at (-3, 10) {Create\\Digital Twin};
\node[percent] at (-3, 9.3) {15\% abandon};

% Step 2: Personality Setup
\node[process] (personality) at (0, 10) {Configure\\Personality};
\node[percent] at (0, 9.3) {8\% confusion};

% Step 3: Memory Formation
\node[failure] (memory) at (3, 10) {Form Shared\\Memory};
\node[percent] at (3, 9.3) {21\% data loss};

% Step 4: Discovery
\node[process] (discovery) at (6, 10) {Twin\\Discovery};
\node[percent] at (6, 9.3) {Slow: 2.8s};

% Decision: Found Match?
\node[decision] (match_found) at (6, 7.5) {Match\\Found?};

% Branch: No Match
\node[failure] (no_match) at (3, 7.5) {No Compatible\\Matches};
\node[percent] at (3, 6.8) {73\% filtered};

% Branch: Yes Match
\node[process] (evaluate) at (9, 7.5) {Evaluate\\Compatibility};

% Step 5: Interaction
\node[process] (interact) at (9, 5.5) {Twin-to-Twin\\Interaction};
\node[percent] at (9, 4.8) {28\% inconsistent};

% Decision: Good Match?
\node[decision] (good_match) at (6, 5.5) {Good\\Match?};

% Branch: Failed Match
\node[failure] (bad_match) at (3, 5.5) {Incompatible\\Rejected};
\node[percent] at (3, 4.8) {11\% wrong};

% Step 6: Human Introduction
\node[process] (human) at (6, 3.5) {Introduce\\to Human};

% Step 7: Real Meeting
\node[process] (meeting) at (3, 3.5) {Schedule\\Meeting};
\node[failure] (gps_fail) at (0, 3.5) {GPS\\Failure};
\node[percent] at (0, 2.8) {12.7\% loss};

% Success (rare)
\node[user, fill=green!40] (success) at (6, 1.5) {\textbf{Success}\\Connection Made};
\node[percent] at (6, 0.8) {Only 18\% succeed};

% Multiple Failure End States
\node[failure] (fail1) at (-3, 1.5) {Abandoned\\(Frustrated)};
\node[failure] (fail2) at (0, 1.5) {Data Lost\\(Memory Gone)};
\node[failure] (fail3) at (3, 1.5) {Wrong Match\\(Wasted Time)};

% Arrows - Main Flow
\draw[arrow] (start) -- (twin);
\draw[arrow] (twin) -- (personality);
\draw[arrow] (personality) -- (memory);
\draw[arrow] (memory) -- (discovery);
\draw[arrow] (discovery) -- (match_found);
\draw[arrow] (match_found) -- node[label, right] {Yes} (evaluate);
\draw[arrow] (match_found) -- node[label, above] {No} (no_match);
\draw[arrow] (evaluate) -- (interact);
\draw[arrow] (interact) -- (good_match);
\draw[arrow] (good_match) -- node[label, right] {Yes} (human);
\draw[arrow] (good_match) -- node[label, above] {No} (bad_match);
\draw[arrow] (human) -- (meeting);
\draw[arrow] (meeting) -- (success);

% Failure Arrows
\draw[fail_arrow] (twin) -- (fail1);
\draw[fail_arrow] (memory) -- (fail2);
\draw[fail_arrow] (no_match) -- (fail1);
\draw[fail_arrow] (bad_match) -- (fail3);
\draw[fail_arrow] (meeting) -- (gps_fail);
\draw[fail_arrow] (gps_fail) -- (fail1);

% Failure Rate Accumulation
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=13cm, minimum height=2cm] at (3, -1.5) {};
\end{scope}
\node[title, red] at (3, -0.8) {Cumulative Failure Points};

% Progress Bar showing failure accumulation
\draw[thick] (-3, -1.8) rectangle (9, -2.2);
\fill[red!30] (-3, -1.8) rectangle (-1, -2.2);
\fill[red!40] (-1, -1.8) rectangle (1, -2.2);
\fill[red!50] (1, -1.8) rectangle (3, -2.2);
\fill[red!60] (3, -1.8) rectangle (5, -2.2);
\fill[red!70] (5, -1.8) rectangle (7, -2.2);
\fill[red!80] (7, -1.8) rectangle (9, -2.2);

\node[label] at (-2, -2) {3\%};
\node[label] at (0, -2) {8\%};
\node[label] at (2, -2) {21\%};
\node[label] at (4, -2) {12\%};
\node[label] at (6, -2) {28\%};
\node[label] at (8, -2) {11\%};

\node[title, red] at (3, -2.8) {Total: 18.9\% Sessions Fail};

% Cost per journey
\node[rectangle, draw, thick, fill=yellow!20, minimum width=4cm] at (-4, -4) {
    \textbf{Cost per User Journey:}\\
    \$0.85 whether success or fail
};

% Time per journey
\node[rectangle, draw, thick, fill=orange!20, minimum width=4cm] at (0, -4) {
    \textbf{Average Time:}\\
    12 minutes to failure
};

% Success rate
\node[rectangle, draw, thick, fill=green!20, minimum width=4cm] at (4, -4) {
    \textbf{Success Rate:}\\
    18\% find real connection
};

\end{tikzpicture}
\end{document}

==> figures/user_journey_failures_content.tex <==
% user_journey_failures - Content only for inclusion
\begin{tikzpicture}[
    process/.style={rectangle, rounded corners, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=blue!20},
    failure/.style={rectangle, rounded corners, draw, thick, dashed, minimum width=2.5cm, minimum height=1cm, fill=red!20},
    decision/.style={diamond, draw, thick, minimum width=2cm, minimum height=1cm, fill=yellow!20},
    user/.style={ellipse, draw, thick, minimum width=2cm, minimum height=1cm, fill=green!20},
    arrow/.style={->, thick, >=Stealth},
    fail_arrow/.style={->, thick, red, dashed, >=Stealth},
    label/.style={font=\footnotesize},
    title/.style={font=\Large\bfseries},
    percent/.style={font=\footnotesize\bfseries, text=red}
]

% Title
\node[title] at (0, 12) {User Journey: Where 18.9\% Fail};

% Start
\node[user] (start) at (-6, 10) {\textbf{User}\\Signs Up};

% Step 1: Twin Creation
\node[process] (twin) at (-3, 10) {Create\\Digital Twin};
\node[percent] at (-3, 9.3) {15\% abandon};

% Step 2: Personality Setup
\node[process] (personality) at (0, 10) {Configure\\Personality};
\node[percent] at (0, 9.3) {8\% confusion};

% Step 3: Memory Formation
\node[failure] (memory) at (3, 10) {Form Shared\\Memory};
\node[percent] at (3, 9.3) {21\% data loss};

% Step 4: Discovery
\node[process] (discovery) at (6, 10) {Twin\\Discovery};
\node[percent] at (6, 9.3) {Slow: 2.8s};

% Decision: Found Match?
\node[decision] (match_found) at (6, 7.5) {Match\\Found?};

% Branch: No Match
\node[failure] (no_match) at (3, 7.5) {No Compatible\\Matches};
\node[percent] at (3, 6.8) {73\% filtered};

% Branch: Yes Match
\node[process] (evaluate) at (9, 7.5) {Evaluate\\Compatibility};

% Step 5: Interaction
\node[process] (interact) at (9, 5.5) {Twin-to-Twin\\Interaction};
\node[percent] at (9, 4.8) {28\% inconsistent};

% Decision: Good Match?
\node[decision] (good_match) at (6, 5.5) {Good\\Match?};

% Branch: Failed Match
\node[failure] (bad_match) at (3, 5.5) {Incompatible\\Rejected};
\node[percent] at (3, 4.8) {11\% wrong};

% Step 6: Human Introduction
\node[process] (human) at (6, 3.5) {Introduce\\to Human};

% Step 7: Real Meeting
\node[process] (meeting) at (3, 3.5) {Schedule\\Meeting};
\node[failure] (gps_fail) at (0, 3.5) {GPS\\Failure};
\node[percent] at (0, 2.8) {12.7\% loss};

% Success (rare)
\node[user, fill=green!40] (success) at (6, 1.5) {\textbf{Success}\\Connection Made};
\node[percent] at (6, 0.8) {Only 18\% succeed};

% Multiple Failure End States
\node[failure] (fail1) at (-3, 1.5) {Abandoned\\(Frustrated)};
\node[failure] (fail2) at (0, 1.5) {Data Lost\\(Memory Gone)};
\node[failure] (fail3) at (3, 1.5) {Wrong Match\\(Wasted Time)};

% Arrows - Main Flow
\draw[arrow] (start) -- (twin);
\draw[arrow] (twin) -- (personality);
\draw[arrow] (personality) -- (memory);
\draw[arrow] (memory) -- (discovery);
\draw[arrow] (discovery) -- (match_found);
\draw[arrow] (match_found) -- node[label, right] {Yes} (evaluate);
\draw[arrow] (match_found) -- node[label, above] {No} (no_match);
\draw[arrow] (evaluate) -- (interact);
\draw[arrow] (interact) -- (good_match);
\draw[arrow] (good_match) -- node[label, right] {Yes} (human);
\draw[arrow] (good_match) -- node[label, above] {No} (bad_match);
\draw[arrow] (human) -- (meeting);
\draw[arrow] (meeting) -- (success);

% Failure Arrows
\draw[fail_arrow] (twin) -- (fail1);
\draw[fail_arrow] (memory) -- (fail2);
\draw[fail_arrow] (no_match) -- (fail1);
\draw[fail_arrow] (bad_match) -- (fail3);
\draw[fail_arrow] (meeting) -- (gps_fail);
\draw[fail_arrow] (gps_fail) -- (fail1);

% Failure Rate Accumulation
\begin{scope}[on background layer]
    \node[draw=red, line width=2pt, fill=red!5, minimum width=13cm, minimum height=2cm] at (3, -1.5) {};
\end{scope}
\node[title, red] at (3, -0.8) {Cumulative Failure Points};

% Progress Bar showing failure accumulation
\draw[thick] (-3, -1.8) rectangle (9, -2.2);
\fill[red!30] (-3, -1.8) rectangle (-1, -2.2);
\fill[red!40] (-1, -1.8) rectangle (1, -2.2);
\fill[red!50] (1, -1.8) rectangle (3, -2.2);
\fill[red!60] (3, -1.8) rectangle (5, -2.2);
\fill[red!70] (5, -1.8) rectangle (7, -2.2);
\fill[red!80] (7, -1.8) rectangle (9, -2.2);

\node[label] at (-2, -2) {3\%};
\node[label] at (0, -2) {8\%};
\node[label] at (2, -2) {21\%};
\node[label] at (4, -2) {12\%};
\node[label] at (6, -2) {28\%};
\node[label] at (8, -2) {11\%};

\node[title, red] at (3, -2.8) {Total: 18.9\% Sessions Fail};

% Cost per journey
\node[rectangle, draw, thick, fill=yellow!20, minimum width=4cm] at (-4, -4) {
    \textbf{Cost per User Journey:}\\
    \$0.85 whether success or fail
};

% Time per journey
\node[rectangle, draw, thick, fill=orange!20, minimum width=4cm] at (0, -4) {
    \textbf{Average Time:}\\
    12 minutes to failure
};

% Success rate
\node[rectangle, draw, thick, fill=green!20, minimum width=4cm] at (4, -4) {
    \textbf{Success Rate:}\\
    18\% find real connection
};

\end{tikzpicture}
